Innocent strategies as presheaves and interactive equivalences for CCS (expanded version)

Seeking a general framework for reasoning about and comparing programming languages, we derive a new view of Milner's CCS. We construct a category E of 'plays', and a subcategory V of 'views'. We argue that presheaves on V adequately represent 'innocent' strategies, in the sense of game semantics. We equip innocent strategies with a simple notion of interaction. We then prove decomposition results for innocent strategies, and, restricting to presheaves of finite ordinals, prove that innocent strategies are a final coalgebra for a polynomial functor derived from the game. This leads to a translation of CCS with recursive equations. Finally, we propose a notion of 'interactive equivalence' for innocent strategies, which is close in spirit to Beffara's interpretation of testing equivalences in concurrency theory. In this framework, we consider analogues of fair testing and must testing. We show that must testing is strictly finer in our model than in CCS, since it avoids what we call 'spatial unfairness'. Still, it differs from fair testing, and we show that it coincides with a relaxed form of fair testing.

==> common/UniversiteDeSavoie.tex <==
%%% SIGILLUM etc
\definecolor{lettres}{rgb}{1,1,1}
\definecolor{anneau_}{rgb}{0.035294,0.227451,0.498039}
\definecolor{barresLettres_}{rgb}{0,0,0}
%%% Tout le noir du dessin
\definecolor{dessin_}{rgb}{0,0,0}
%%% Couronne
\definecolor{couronne_}{rgb}{0.996078,0.992157,0.027451}
\definecolor{tourDiamants_}{rgb}{0.121569,0.376471,0.462745}
\definecolor{diamants_}{rgb}{0.082353,0.560784,0.658824}
%%% Drapeau raye
\definecolor{rougeNE_}{rgb}{0.921569,0.031373,0.043137}
\definecolor{jauneNE_}{rgb}{1,0.996078,0.011765}
%%% Drapeau jaune/bleu
\definecolor{bleuNW_}{rgb}{0.007843,0.627451,0.780392}
\definecolor{jauneNW_}{rgb}{1,0.996078,0.011765}
%%% Lion
\definecolor{lion_}{rgb}{0.541176,0.541176,0.541176}
%%% Croix de Savoie
\definecolor{rougeSavoie_}{rgb}{0.921569,0.031373,0.043137}
%%% Poule sur un chateau
\definecolor{chateau_}{rgb}{0.968627,0.011765,0.015686}
\definecolor{jauneSE_}{rgb}{1,0.996078,0.011765}
%%% Aigle
\definecolor{rougeSW_}{rgb}{0.968627,0.011765,0.015686}


%%%%%%%%%%%%%
\def\col{10}

\def\lettres{white}
\def\anneau{anneau_!\col!white}
\def\barresLettres{barresLettres_!\col!white}
\def\dessin{dessin_!\col!white}
\def\couronne{couronne_!\col!white}
\def\tourDiamants{tourDiamants_!\col!white}
\def\diamants{diamants_!\col!white}
\def\rougeNE{rougeNE_!\col!white}
\def\jauneNE{jauneNE_!\col!white}
\def\bleuNW{bleuNW_!\col!white}
\def\jauneNW{jauneNW_!\col!white}
\def\lion{lion_!\col!white}
\def\rougeSavoie{rougeSavoie_!\col!white}
\def\chateau{chateau_!\col!white}
\def\jauneSE{jauneSE_!\col!white}
\def\rougeSW{rougeSW_!\col!white}

%%%%%%%%%


\pgfsetstrokecolor{\anneau}\pgfsetfillcolor{\anneau}
\pgfpathmoveto{\pgfqpoint{12.377cm}{24.47cm}}
\pgfpathcurveto{\pgfqpoint{12.096cm}{24.47cm}}{\pgfqpoint{11.815cm}{24.461cm}}{\pgfqpoint{11.535cm}{24.442cm}}
\pgfpathcurveto{\pgfqpoint{9.22cm}{24.293cm}}{\pgfqpoint{6.949cm}{23.459cm}}{\pgfqpoint{5.099cm}{22.057cm}}
\pgfpathlineto{\pgfqpoint{5.085cm}{22.062cm}}
\pgfpathcurveto{\pgfqpoint{5.082cm}{22.055cm}}{\pgfqpoint{5.076cm}{22.043cm}}{\pgfqpoint{5.073cm}{22.036cm}}
\pgfpathcurveto{\pgfqpoint{4.841cm}{21.879cm}}{\pgfqpoint{4.628cm}{21.695cm}}{\pgfqpoint{4.415cm}{21.513cm}}
\pgfpathcurveto{\pgfqpoint{4.26cm}{21.373cm}}{\pgfqpoint{4.095cm}{21.243cm}}{\pgfqpoint{3.958cm}{21.085cm}}
\pgfpathcurveto{\pgfqpoint{3.824cm}{20.982cm}}{\pgfqpoint{3.713cm}{20.851cm}}{\pgfqpoint{3.594cm}{20.731cm}}
\pgfpathcurveto{\pgfqpoint{2.153cm}{19.225cm}}{\pgfqpoint{1.094cm}{17.346cm}}{\pgfqpoint{0.598cm}{15.319cm}}
\pgfpathcurveto{\pgfqpoint{0.576cm}{15.244cm}}{\pgfqpoint{0.541cm}{15.168cm}}{\pgfqpoint{0.546cm}{15.088cm}}
\pgfpathcurveto{\pgfqpoint{0.43cm}{14.676cm}}{\pgfqpoint{0.372cm}{14.249cm}}{\pgfqpoint{0.315cm}{13.825cm}}
\pgfpathcurveto{\pgfqpoint{0.16cm}{12.549cm}}{\pgfqpoint{0.204cm}{11.247cm}}{\pgfqpoint{0.452cm}{9.985cm}}
\pgfpathcurveto{\pgfqpoint{0.48cm}{9.856cm}}{\pgfqpoint{0.498cm}{9.724cm}}{\pgfqpoint{0.545cm}{9.6cm}}
\pgfpathcurveto{\pgfqpoint{0.545cm}{9.589cm}}{\pgfqpoint{0.545cm}{9.568cm}}{\pgfqpoint{0.545cm}{9.558cm}}
\pgfpathcurveto{\pgfqpoint{0.989cm}{7.642cm}}{\pgfqpoint{1.918cm}{5.844cm}}{\pgfqpoint{3.21cm}{4.364cm}}
\pgfpathlineto{\pgfqpoint{3.22cm}{4.363cm}}
\pgfpathcurveto{\pgfqpoint{3.379cm}{4.162cm}}{\pgfqpoint{3.556cm}{3.974cm}}{\pgfqpoint{3.746cm}{3.802cm}}
\pgfpathcurveto{\pgfqpoint{3.946cm}{3.575cm}}{\pgfqpoint{4.181cm}{3.374cm}}{\pgfqpoint{4.408cm}{3.171cm}}
\pgfpathcurveto{\pgfqpoint{5.27cm}{2.43cm}}{\pgfqpoint{6.229cm}{1.791cm}}{\pgfqpoint{7.268cm}{1.33cm}}
\pgfpathlineto{\pgfqpoint{7.298cm}{1.334cm}}
\pgfpathlineto{\pgfqpoint{7.295cm}{1.317cm}}
\pgfpathcurveto{\pgfqpoint{7.873cm}{1.033cm}}{\pgfqpoint{8.487cm}{0.822cm}}{\pgfqpoint{9.107cm}{0.646cm}}
\pgfpathcurveto{\pgfqpoint{10.8cm}{0.177cm}}{\pgfqpoint{12.595cm}{0.084cm}}{\pgfqpoint{14.328cm}{0.368cm}}
\pgfpathcurveto{\pgfqpoint{15.809cm}{0.608cm}}{\pgfqpoint{17.242cm}{1.133cm}}{\pgfqpoint{18.532cm}{1.897cm}}
\pgfpathcurveto{\pgfqpoint{18.88cm}{2.113cm}}{\pgfqpoint{19.236cm}{2.325cm}}{\pgfqpoint{19.553cm}{2.586cm}}
\pgfpathcurveto{\pgfqpoint{19.59cm}{2.599cm}}{\pgfqpoint{19.621cm}{2.626cm}}{\pgfqpoint{19.653cm}{2.648cm}}
\pgfpathcurveto{\pgfqpoint{20.13cm}{3.011cm}}{\pgfqpoint{20.58cm}{3.406cm}}{\pgfqpoint{21.002cm}{3.831cm}}
\pgfpathcurveto{\pgfqpoint{21.401cm}{4.243cm}}{\pgfqpoint{21.781cm}{4.675cm}}{\pgfqpoint{22.114cm}{5.143cm}}
\pgfpathlineto{\pgfqpoint{22.117cm}{5.142cm}}
\pgfpathcurveto{\pgfqpoint{23.14cm}{6.521cm}}{\pgfqpoint{23.859cm}{8.122cm}}{\pgfqpoint{24.216cm}{9.802cm}}
\pgfpathcurveto{\pgfqpoint{24.559cm}{11.419cm}}{\pgfqpoint{24.568cm}{13.108cm}}{\pgfqpoint{24.246cm}{14.729cm}}
\pgfpathcurveto{\pgfqpoint{23.943cm}{16.247cm}}{\pgfqpoint{23.345cm}{17.705cm}}{\pgfqpoint{22.493cm}{18.996cm}}
\pgfpathcurveto{\pgfqpoint{21.778cm}{20.088cm}}{\pgfqpoint{20.882cm}{21.061cm}}{\pgfqpoint{19.858cm}{21.87cm}}
\pgfpathcurveto{\pgfqpoint{18.52cm}{22.929cm}}{\pgfqpoint{16.953cm}{23.697cm}}{\pgfqpoint{15.297cm}{24.111cm}}
\pgfpathcurveto{\pgfqpoint{15.23cm}{24.126cm}}{\pgfqpoint{15.164cm}{24.152cm}}{\pgfqpoint{15.094cm}{24.149cm}}
\pgfpathcurveto{\pgfqpoint{15.026cm}{24.171cm}}{\pgfqpoint{14.957cm}{24.19cm}}{\pgfqpoint{14.887cm}{24.204cm}}
\pgfpathcurveto{\pgfqpoint{14.063cm}{24.38cm}}{\pgfqpoint{13.22cm}{24.468cm}}{\pgfqpoint{12.377cm}{24.47cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{12.39cm}{21.496cm}}
\pgfpathcurveto{\pgfqpoint{13.831cm}{21.492cm}}{\pgfqpoint{15.271cm}{21.16cm}}{\pgfqpoint{16.557cm}{20.507cm}}
\pgfpathcurveto{\pgfqpoint{17.59cm}{19.99cm}}{\pgfqpoint{18.521cm}{19.271cm}}{\pgfqpoint{19.293cm}{18.412cm}}
\pgfpathcurveto{\pgfqpoint{19.351cm}{18.349cm}}{\pgfqpoint{19.41cm}{18.289cm}}{\pgfqpoint{19.472cm}{18.23cm}}
\pgfpathlineto{\pgfqpoint{20.034cm}{17.426cm}}
\pgfpathcurveto{\pgfqpoint{20.879cm}{16.283cm}}{\pgfqpoint{21.26cm}{15.306cm}}{\pgfqpoint{21.519cm}{13.934cm}}
\pgfpathcurveto{\pgfqpoint{21.548cm}{13.758cm}}{\pgfqpoint{21.611cm}{13.59cm}}{\pgfqpoint{21.605cm}{13.409cm}}
\pgfpathcurveto{\pgfqpoint{21.753cm}{12.256cm}}{\pgfqpoint{21.69cm}{11.077cm}}{\pgfqpoint{21.414cm}{9.947cm}}
\pgfpathcurveto{\pgfqpoint{21.126cm}{8.798cm}}{\pgfqpoint{20.627cm}{7.7cm}}{\pgfqpoint{19.928cm}{6.742cm}}
\pgfpathcurveto{\pgfqpoint{19.43cm}{6.043cm}}{\pgfqpoint{18.825cm}{5.42cm}}{\pgfqpoint{18.154cm}{4.884cm}}
\pgfpathcurveto{\pgfqpoint{17.387cm}{4.218cm}}{\pgfqpoint{17.051cm}{3.982cm}}{\pgfqpoint{15.867cm}{3.544cm}}
\pgfpathcurveto{\pgfqpoint{15.703cm}{3.493cm}}{\pgfqpoint{15.544cm}{3.424cm}}{\pgfqpoint{15.381cm}{3.371cm}}
\pgfpathlineto{\pgfqpoint{14.183cm}{3.045cm}}
\pgfpathcurveto{\pgfqpoint{12.591cm}{2.863cm}}{\pgfqpoint{12.149cm}{2.866cm}}{\pgfqpoint{11.069cm}{2.975cm}}
\pgfpathcurveto{\pgfqpoint{10.23cm}{3.013cm}}{\pgfqpoint{8.013cm}{3.57cm}}{\pgfqpoint{5.855cm}{5.539cm}}
\pgfpathcurveto{\pgfqpoint{5.518cm}{5.872cm}}{\pgfqpoint{5.201cm}{6.227cm}}{\pgfqpoint{4.919cm}{6.608cm}}
\pgfpathcurveto{\pgfqpoint{4.576cm}{7.08cm}}{\pgfqpoint{4.263cm}{7.575cm}}{\pgfqpoint{4.01cm}{8.102cm}}
\pgfpathcurveto{\pgfqpoint{3.241cm}{9.651cm}}{\pgfqpoint{2.943cm}{11.42cm}}{\pgfqpoint{3.118cm}{13.138cm}}
\pgfpathcurveto{\pgfqpoint{3.278cm}{14.822cm}}{\pgfqpoint{4.029cm}{16.545cm}}{\pgfqpoint{4.949cm}{17.755cm}}
\pgfpathcurveto{\pgfqpoint{6.117cm}{19.165cm}}{\pgfqpoint{7.433cm}{20.2cm}}{\pgfqpoint{8.683cm}{20.731cm}}
\pgfpathcurveto{\pgfqpoint{9.848cm}{21.245cm}}{\pgfqpoint{11.119cm}{21.499cm}}{\pgfqpoint{12.39cm}{21.496cm}}
\pgfpathclose
\pgfusepath{fill}

\pgfsetstrokecolor{\lettres}\pgfsetfillcolor{\lettres}
\pgfpathmoveto{\pgfqpoint{17.508cm}{22.468cm}}
\pgfpathcurveto{\pgfqpoint{17.544cm}{22.501cm}}{\pgfqpoint{17.696cm}{22.532cm}}{\pgfqpoint{17.835cm}{22.453cm}}
\pgfpathcurveto{\pgfqpoint{17.864cm}{22.433cm}}{\pgfqpoint{17.89cm}{22.41cm}}{\pgfqpoint{17.916cm}{22.386cm}}
\pgfpathcurveto{\pgfqpoint{18.046cm}{22.273cm}}{\pgfqpoint{18.102cm}{22.106cm}}{\pgfqpoint{18.127cm}{21.941cm}}
\pgfpathlineto{\pgfqpoint{18.167cm}{21.924cm}}
\pgfpathcurveto{\pgfqpoint{18.256cm}{21.989cm}}{\pgfqpoint{18.283cm}{22.108cm}}{\pgfqpoint{18.341cm}{22.199cm}}
\pgfpathlineto{\pgfqpoint{18.298cm}{22.215cm}}
\pgfpathcurveto{\pgfqpoint{18.144cm}{22.251cm}}{\pgfqpoint{18.015cm}{22.339cm}}{\pgfqpoint{17.907cm}{22.452cm}}
\pgfpathcurveto{\pgfqpoint{17.789cm}{22.555cm}}{\pgfqpoint{17.633cm}{22.616cm}}{\pgfqpoint{17.477cm}{22.615cm}}
\pgfpathcurveto{\pgfqpoint{17.425cm}{22.614cm}}{\pgfqpoint{17.374cm}{22.607cm}}{\pgfqpoint{17.323cm}{22.592cm}}
\pgfpathcurveto{\pgfqpoint{17.234cm}{22.531cm}}{\pgfqpoint{17.137cm}{22.451cm}}{\pgfqpoint{17.139cm}{22.332cm}}
\pgfpathcurveto{\pgfqpoint{17.141cm}{22.127cm}}{\pgfqpoint{17.31cm}{21.985cm}}{\pgfqpoint{17.408cm}{21.821cm}}
\pgfpathcurveto{\pgfqpoint{17.515cm}{21.656cm}}{\pgfqpoint{17.697cm}{21.474cm}}{\pgfqpoint{17.608cm}{21.26cm}}
\pgfpathcurveto{\pgfqpoint{17.58cm}{21.149cm}}{\pgfqpoint{17.471cm}{21.069cm}}{\pgfqpoint{17.358cm}{21.071cm}}
\pgfpathcurveto{\pgfqpoint{17.202cm}{21.068cm}}{\pgfqpoint{17.061cm}{21.152cm}}{\pgfqpoint{16.954cm}{21.258cm}}
\pgfpathcurveto{\pgfqpoint{16.798cm}{21.381cm}}{\pgfqpoint{16.856cm}{21.598cm}}{\pgfqpoint{16.784cm}{21.762cm}}
\pgfpathcurveto{\pgfqpoint{16.709cm}{21.695cm}}{\pgfqpoint{16.667cm}{21.604cm}}{\pgfqpoint{16.621cm}{21.517cm}}
\pgfpathcurveto{\pgfqpoint{16.604cm}{21.477cm}}{\pgfqpoint{16.568cm}{21.435cm}}{\pgfqpoint{16.587cm}{21.389cm}}
\pgfpathcurveto{\pgfqpoint{16.672cm}{21.359cm}}{\pgfqpoint{16.77cm}{21.351cm}}{\pgfqpoint{16.841cm}{21.287cm}}
\pgfpathcurveto{\pgfqpoint{16.98cm}{21.175cm}}{\pgfqpoint{17.119cm}{21.046cm}}{\pgfqpoint{17.302cm}{21.011cm}}
\pgfpathcurveto{\pgfqpoint{17.462cm}{20.983cm}}{\pgfqpoint{17.652cm}{20.969cm}}{\pgfqpoint{17.788cm}{21.076cm}}
\pgfpathcurveto{\pgfqpoint{17.887cm}{21.122cm}}{\pgfqpoint{17.948cm}{21.276cm}}{\pgfqpoint{17.93cm}{21.392cm}}
\pgfpathcurveto{\pgfqpoint{17.892cm}{21.612cm}}{\pgfqpoint{17.728cm}{21.776cm}}{\pgfqpoint{17.612cm}{21.957cm}}
\pgfpathcurveto{\pgfqpoint{17.526cm}{22.084cm}}{\pgfqpoint{17.383cm}{22.233cm}}{\pgfqpoint{17.461cm}{22.398cm}}
\pgfpathcurveto{\pgfqpoint{17.473cm}{22.416cm}}{\pgfqpoint{17.496cm}{22.451cm}}{\pgfqpoint{17.508cm}{22.468cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{12.425cm}{23.872cm}}
\pgfpathcurveto{\pgfqpoint{12.163cm}{23.858cm}}{\pgfqpoint{11.902cm}{23.843cm}}{\pgfqpoint{11.64cm}{23.829cm}}
\pgfpathcurveto{\pgfqpoint{11.556cm}{23.825cm}}{\pgfqpoint{11.473cm}{23.822cm}}{\pgfqpoint{11.389cm}{23.818cm}}
\pgfpathcurveto{\pgfqpoint{11.291cm}{23.81cm}}{\pgfqpoint{11.192cm}{23.803cm}}{\pgfqpoint{11.093cm}{23.793cm}}
\pgfpathcurveto{\pgfqpoint{11.098cm}{23.688cm}}{\pgfqpoint{11.104cm}{23.584cm}}{\pgfqpoint{11.113cm}{23.48cm}}
\pgfpathcurveto{\pgfqpoint{11.228cm}{23.539cm}}{\pgfqpoint{11.322cm}{23.626cm}}{\pgfqpoint{11.423cm}{23.705cm}}
\pgfpathcurveto{\pgfqpoint{11.448cm}{23.726cm}}{\pgfqpoint{11.473cm}{23.748cm}}{\pgfqpoint{11.497cm}{23.769cm}}
\pgfpathcurveto{\pgfqpoint{11.542cm}{23.773cm}}{\pgfqpoint{11.587cm}{23.778cm}}{\pgfqpoint{11.632cm}{23.784cm}}
\pgfpathcurveto{\pgfqpoint{11.645cm}{23.301cm}}{\pgfqpoint{11.683cm}{22.817cm}}{\pgfqpoint{11.705cm}{22.333cm}}
\pgfpathcurveto{\pgfqpoint{11.651cm}{22.328cm}}{\pgfqpoint{11.597cm}{22.323cm}}{\pgfqpoint{11.543cm}{22.318cm}}
\pgfpathcurveto{\pgfqpoint{11.543cm}{22.306cm}}{\pgfqpoint{11.543cm}{22.282cm}}{\pgfqpoint{11.544cm}{22.269cm}}
\pgfpathcurveto{\pgfqpoint{11.659cm}{22.278cm}}{\pgfqpoint{11.775cm}{22.284cm}}{\pgfqpoint{11.89cm}{22.292cm}}
\pgfpathcurveto{\pgfqpoint{11.962cm}{22.302cm}}{\pgfqpoint{12.066cm}{22.265cm}}{\pgfqpoint{12.105cm}{22.346cm}}
\pgfpathcurveto{\pgfqpoint{12.075cm}{22.346cm}}{\pgfqpoint{12.016cm}{22.347cm}}{\pgfqpoint{11.986cm}{22.347cm}}
\pgfpathcurveto{\pgfqpoint{11.956cm}{22.784cm}}{\pgfqpoint{11.945cm}{23.223cm}}{\pgfqpoint{11.91cm}{23.66cm}}
\pgfpathcurveto{\pgfqpoint{11.908cm}{23.694cm}}{\pgfqpoint{11.906cm}{23.763cm}}{\pgfqpoint{11.904cm}{23.798cm}}
\pgfpathcurveto{\pgfqpoint{12.12cm}{23.83cm}}{\pgfqpoint{12.257cm}{23.615cm}}{\pgfqpoint{12.449cm}{23.552cm}}
\pgfpathcurveto{\pgfqpoint{12.45cm}{23.66cm}}{\pgfqpoint{12.453cm}{23.768cm}}{\pgfqpoint{12.425cm}{23.872cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{13.667cm}{23.808cm}}
\pgfpathcurveto{\pgfqpoint{13.657cm}{23.809cm}}{\pgfqpoint{13.645cm}{23.807cm}}{\pgfqpoint{13.632cm}{23.8cm}}
\pgfpathcurveto{\pgfqpoint{13.555cm}{23.677cm}}{\pgfqpoint{13.496cm}{23.542cm}}{\pgfqpoint{13.425cm}{23.415cm}}
\pgfpathcurveto{\pgfqpoint{13.412cm}{23.389cm}}{\pgfqpoint{13.4cm}{23.362cm}}{\pgfqpoint{13.388cm}{23.335cm}}
\pgfpathcurveto{\pgfqpoint{13.275cm}{23.124cm}}{\pgfqpoint{13.164cm}{22.911cm}}{\pgfqpoint{13.052cm}{22.699cm}}
\pgfpathcurveto{\pgfqpoint{12.969cm}{22.586cm}}{\pgfqpoint{12.896cm}{22.455cm}}{\pgfqpoint{12.769cm}{22.386cm}}
\pgfpathcurveto{\pgfqpoint{12.687cm}{22.369cm}}{\pgfqpoint{12.604cm}{22.396cm}}{\pgfqpoint{12.524cm}{22.408cm}}
\pgfpathcurveto{\pgfqpoint{12.529cm}{22.393cm}}{\pgfqpoint{12.54cm}{22.364cm}}{\pgfqpoint{12.546cm}{22.349cm}}
\pgfpathcurveto{\pgfqpoint{12.835cm}{22.326cm}}{\pgfqpoint{13.122cm}{22.269cm}}{\pgfqpoint{13.412cm}{22.267cm}}
\pgfpathcurveto{\pgfqpoint{13.4cm}{22.276cm}}{\pgfqpoint{13.376cm}{22.292cm}}{\pgfqpoint{13.364cm}{22.301cm}}
\pgfpathcurveto{\pgfqpoint{13.305cm}{22.321cm}}{\pgfqpoint{13.235cm}{22.318cm}}{\pgfqpoint{13.184cm}{22.356cm}}
\pgfpathcurveto{\pgfqpoint{13.11cm}{22.459cm}}{\pgfqpoint{13.079cm}{22.593cm}}{\pgfqpoint{13.107cm}{22.717cm}}
\pgfpathcurveto{\pgfqpoint{13.143cm}{22.771cm}}{\pgfqpoint{13.174cm}{22.829cm}}{\pgfqpoint{13.204cm}{22.886cm}}
\pgfpathcurveto{\pgfqpoint{13.287cm}{22.877cm}}{\pgfqpoint{13.37cm}{22.867cm}}{\pgfqpoint{13.452cm}{22.856cm}}
\pgfpathcurveto{\pgfqpoint{13.467cm}{22.855cm}}{\pgfqpoint{13.496cm}{22.851cm}}{\pgfqpoint{13.51cm}{22.849cm}}
\pgfpathcurveto{\pgfqpoint{13.589cm}{22.843cm}}{\pgfqpoint{13.668cm}{22.834cm}}{\pgfqpoint{13.748cm}{22.827cm}}
\pgfpathcurveto{\pgfqpoint{13.814cm}{22.633cm}}{\pgfqpoint{13.88cm}{22.439cm}}{\pgfqpoint{13.951cm}{22.246cm}}
\pgfpathcurveto{\pgfqpoint{13.917cm}{22.248cm}}{\pgfqpoint{13.851cm}{22.253cm}}{\pgfqpoint{13.818cm}{22.255cm}}
\pgfpathcurveto{\pgfqpoint{13.79cm}{22.256cm}}{\pgfqpoint{13.769cm}{22.243cm}}{\pgfqpoint{13.755cm}{22.215cm}}
\pgfpathcurveto{\pgfqpoint{13.957cm}{22.194cm}}{\pgfqpoint{14.16cm}{22.164cm}}{\pgfqpoint{14.362cm}{22.151cm}}
\pgfpathcurveto{\pgfqpoint{14.372cm}{22.16cm}}{\pgfqpoint{14.391cm}{22.18cm}}{\pgfqpoint{14.4cm}{22.19cm}}
\pgfpathcurveto{\pgfqpoint{14.353cm}{22.196cm}}{\pgfqpoint{14.307cm}{22.201cm}}{\pgfqpoint{14.26cm}{22.206cm}}
\pgfpathcurveto{\pgfqpoint{14.093cm}{22.706cm}}{\pgfqpoint{13.921cm}{23.205cm}}{\pgfqpoint{13.751cm}{23.704cm}}
\pgfpathcurveto{\pgfqpoint{13.737cm}{23.746cm}}{\pgfqpoint{13.713cm}{23.806cm}}{\pgfqpoint{13.667cm}{23.808cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{11.905cm}{22.792cm}}
\pgfpathcurveto{\pgfqpoint{11.907cm}{22.628cm}}{\pgfqpoint{11.961cm}{22.454cm}}{\pgfqpoint{11.889cm}{22.297cm}}
\pgfpathcurveto{\pgfqpoint{11.851cm}{22.435cm}}{\pgfqpoint{11.852cm}{22.578cm}}{\pgfqpoint{11.845cm}{22.72cm}}
\pgfpathcurveto{\pgfqpoint{11.764cm}{23.847cm}}{\pgfqpoint{11.852cm}{23.913cm}}{\pgfqpoint{11.905cm}{22.792cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{10.848cm}{23.738cm}}
\pgfpathcurveto{\pgfqpoint{10.735cm}{23.732cm}}{\pgfqpoint{10.615cm}{23.736cm}}{\pgfqpoint{10.511cm}{23.687cm}}
\pgfpathcurveto{\pgfqpoint{10.405cm}{23.684cm}}{\pgfqpoint{10.281cm}{23.684cm}}{\pgfqpoint{10.192cm}{23.618cm}}
\pgfpathcurveto{\pgfqpoint{10.222cm}{23.618cm}}{\pgfqpoint{10.282cm}{23.618cm}}{\pgfqpoint{10.312cm}{23.618cm}}
\pgfpathcurveto{\pgfqpoint{10.339cm}{23.621cm}}{\pgfqpoint{10.366cm}{23.624cm}}{\pgfqpoint{10.393cm}{23.627cm}}
\pgfpathcurveto{\pgfqpoint{10.469cm}{23.151cm}}{\pgfqpoint{10.548cm}{22.674cm}}{\pgfqpoint{10.629cm}{22.199cm}}
\pgfpathcurveto{\pgfqpoint{10.575cm}{22.189cm}}{\pgfqpoint{10.521cm}{22.179cm}}{\pgfqpoint{10.468cm}{22.167cm}}
\pgfpathcurveto{\pgfqpoint{10.463cm}{22.157cm}}{\pgfqpoint{10.452cm}{22.138cm}}{\pgfqpoint{10.447cm}{22.129cm}}
\pgfpathcurveto{\pgfqpoint{10.606cm}{22.133cm}}{\pgfqpoint{10.762cm}{22.17cm}}{\pgfqpoint{10.918cm}{22.202cm}}
\pgfpathcurveto{\pgfqpoint{10.974cm}{22.2cm}}{\pgfqpoint{11.03cm}{22.214cm}}{\pgfqpoint{11.086cm}{22.223cm}}
\pgfpathcurveto{\pgfqpoint{11.045cm}{22.294cm}}{\pgfqpoint{10.965cm}{22.246cm}}{\pgfqpoint{10.902cm}{22.244cm}}
\pgfpathcurveto{\pgfqpoint{10.826cm}{22.72cm}}{\pgfqpoint{10.745cm}{23.194cm}}{\pgfqpoint{10.669cm}{23.67cm}}
\pgfpathcurveto{\pgfqpoint{10.731cm}{23.684cm}}{\pgfqpoint{10.8cm}{23.688cm}}{\pgfqpoint{10.848cm}{23.738cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{14.915cm}{23.596cm}}
\pgfpathcurveto{\pgfqpoint{14.868cm}{23.495cm}}{\pgfqpoint{14.83cm}{23.388cm}}{\pgfqpoint{14.831cm}{23.275cm}}
\pgfpathcurveto{\pgfqpoint{14.98cm}{23.328cm}}{\pgfqpoint{15.129cm}{23.381cm}}{\pgfqpoint{15.275cm}{23.44cm}}
\pgfpathcurveto{\pgfqpoint{15.317cm}{23.427cm}}{\pgfqpoint{15.359cm}{23.414cm}}{\pgfqpoint{15.401cm}{23.401cm}}
\pgfpathcurveto{\pgfqpoint{15.26cm}{22.942cm}}{\pgfqpoint{15.134cm}{22.478cm}}{\pgfqpoint{15.003cm}{22.017cm}}
\pgfpathcurveto{\pgfqpoint{14.961cm}{22.025cm}}{\pgfqpoint{14.92cm}{22.033cm}}{\pgfqpoint{14.879cm}{22.039cm}}
\pgfpathcurveto{\pgfqpoint{14.862cm}{22.039cm}}{\pgfqpoint{14.829cm}{22.039cm}}{\pgfqpoint{14.812cm}{22.04cm}}
\pgfpathcurveto{\pgfqpoint{14.844cm}{22.011cm}}{\pgfqpoint{14.879cm}{21.987cm}}{\pgfqpoint{14.922cm}{21.979cm}}
\pgfpathcurveto{\pgfqpoint{15.073cm}{21.939cm}}{\pgfqpoint{15.222cm}{21.89cm}}{\pgfqpoint{15.375cm}{21.858cm}}
\pgfpathcurveto{\pgfqpoint{15.357cm}{21.904cm}}{\pgfqpoint{15.314cm}{21.924cm}}{\pgfqpoint{15.269cm}{21.937cm}}
\pgfpathcurveto{\pgfqpoint{15.402cm}{22.402cm}}{\pgfqpoint{15.534cm}{22.866cm}}{\pgfqpoint{15.669cm}{23.33cm}}
\pgfpathcurveto{\pgfqpoint{15.887cm}{23.296cm}}{\pgfqpoint{15.935cm}{23.036cm}}{\pgfqpoint{16.105cm}{22.925cm}}
\pgfpathcurveto{\pgfqpoint{16.14cm}{23.021cm}}{\pgfqpoint{16.167cm}{23.12cm}}{\pgfqpoint{16.193cm}{23.218cm}}
\pgfpathcurveto{\pgfqpoint{15.774cm}{23.366cm}}{\pgfqpoint{15.339cm}{23.464cm}}{\pgfqpoint{14.915cm}{23.596cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{9.825cm}{23.567cm}}
\pgfpathcurveto{\pgfqpoint{9.704cm}{23.52cm}}{\pgfqpoint{9.588cm}{23.445cm}}{\pgfqpoint{9.453cm}{23.454cm}}
\pgfpathcurveto{\pgfqpoint{9.228cm}{23.457cm}}{\pgfqpoint{8.967cm}{23.385cm}}{\pgfqpoint{8.849cm}{23.177cm}}
\pgfpathcurveto{\pgfqpoint{8.781cm}{23.066cm}}{\pgfqpoint{8.783cm}{22.908cm}}{\pgfqpoint{8.879cm}{22.814cm}}
\pgfpathcurveto{\pgfqpoint{8.985cm}{22.714cm}}{\pgfqpoint{9.136cm}{22.703cm}}{\pgfqpoint{9.272cm}{22.675cm}}
\pgfpathcurveto{\pgfqpoint{9.438cm}{22.643cm}}{\pgfqpoint{9.609cm}{22.626cm}}{\pgfqpoint{9.768cm}{22.568cm}}
\pgfpathcurveto{\pgfqpoint{9.9cm}{22.519cm}}{\pgfqpoint{9.989cm}{22.388cm}}{\pgfqpoint{9.991cm}{22.248cm}}
\pgfpathcurveto{\pgfqpoint{9.947cm}{21.993cm}}{\pgfqpoint{9.645cm}{21.907cm}}{\pgfqpoint{9.421cm}{21.934cm}}
\pgfpathcurveto{\pgfqpoint{9.249cm}{21.944cm}}{\pgfqpoint{9.164cm}{22.134cm}}{\pgfqpoint{8.999cm}{22.16cm}}
\pgfpathcurveto{\pgfqpoint{9.024cm}{22.023cm}}{\pgfqpoint{9.067cm}{21.891cm}}{\pgfqpoint{9.109cm}{21.758cm}}
\pgfpathcurveto{\pgfqpoint{9.178cm}{21.789cm}}{\pgfqpoint{9.241cm}{21.831cm}}{\pgfqpoint{9.313cm}{21.855cm}}
\pgfpathcurveto{\pgfqpoint{9.428cm}{21.881cm}}{\pgfqpoint{9.548cm}{21.876cm}}{\pgfqpoint{9.663cm}{21.9cm}}
\pgfpathcurveto{\pgfqpoint{9.854cm}{21.936cm}}{\pgfqpoint{10.026cm}{22.052cm}}{\pgfqpoint{10.141cm}{22.208cm}}
\pgfpathcurveto{\pgfqpoint{10.204cm}{22.299cm}}{\pgfqpoint{10.249cm}{22.417cm}}{\pgfqpoint{10.211cm}{22.528cm}}
\pgfpathcurveto{\pgfqpoint{10.172cm}{22.665cm}}{\pgfqpoint{10.045cm}{22.757cm}}{\pgfqpoint{9.913cm}{22.795cm}}
\pgfpathcurveto{\pgfqpoint{9.684cm}{22.861cm}}{\pgfqpoint{9.444cm}{22.881cm}}{\pgfqpoint{9.214cm}{22.943cm}}
\pgfpathcurveto{\pgfqpoint{9.09cm}{22.979cm}}{\pgfqpoint{9.007cm}{23.127cm}}{\pgfqpoint{9.068cm}{23.247cm}}
\pgfpathcurveto{\pgfqpoint{9.131cm}{23.393cm}}{\pgfqpoint{9.316cm}{23.409cm}}{\pgfqpoint{9.454cm}{23.405cm}}
\pgfpathcurveto{\pgfqpoint{9.618cm}{23.404cm}}{\pgfqpoint{9.748cm}{23.298cm}}{\pgfqpoint{9.889cm}{23.232cm}}
\pgfpathcurveto{\pgfqpoint{9.909cm}{23.348cm}}{\pgfqpoint{9.856cm}{23.458cm}}{\pgfqpoint{9.825cm}{23.567cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{13.528cm}{23.492cm}}
\pgfpathcurveto{\pgfqpoint{13.544cm}{23.441cm}}{\pgfqpoint{13.56cm}{23.39cm}}{\pgfqpoint{13.577cm}{23.339cm}}
\pgfpathcurveto{\pgfqpoint{13.593cm}{23.288cm}}{\pgfqpoint{13.61cm}{23.237cm}}{\pgfqpoint{13.627cm}{23.185cm}}
\pgfpathcurveto{\pgfqpoint{13.661cm}{23.084cm}}{\pgfqpoint{13.696cm}{22.982cm}}{\pgfqpoint{13.73cm}{22.88cm}}
\pgfpathcurveto{\pgfqpoint{13.563cm}{22.894cm}}{\pgfqpoint{13.396cm}{22.916cm}}{\pgfqpoint{13.229cm}{22.932cm}}
\pgfpathcurveto{\pgfqpoint{13.243cm}{22.96cm}}{\pgfqpoint{13.257cm}{22.988cm}}{\pgfqpoint{13.272cm}{23.016cm}}
\pgfpathcurveto{\pgfqpoint{13.272cm}{23.016cm}}{\pgfqpoint{13.271cm}{23.017cm}}{\pgfqpoint{13.272cm}{23.017cm}}
\pgfpathcurveto{\pgfqpoint{13.314cm}{23.101cm}}{\pgfqpoint{13.359cm}{23.183cm}}{\pgfqpoint{13.4cm}{23.268cm}}
\pgfpathcurveto{\pgfqpoint{13.44cm}{23.344cm}}{\pgfqpoint{13.484cm}{23.419cm}}{\pgfqpoint{13.528cm}{23.492cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{16.416cm}{23.108cm}}
\pgfpathcurveto{\pgfqpoint{16.461cm}{23.061cm}}{\pgfqpoint{16.522cm}{23.037cm}}{\pgfqpoint{16.581cm}{23.014cm}}
\pgfpathcurveto{\pgfqpoint{16.411cm}{22.56cm}}{\pgfqpoint{16.215cm}{22.116cm}}{\pgfqpoint{16.036cm}{21.665cm}}
\pgfpathcurveto{\pgfqpoint{15.98cm}{21.689cm}}{\pgfqpoint{15.924cm}{21.712cm}}{\pgfqpoint{15.868cm}{21.732cm}}
\pgfpathcurveto{\pgfqpoint{15.873cm}{21.719cm}}{\pgfqpoint{15.883cm}{21.692cm}}{\pgfqpoint{15.887cm}{21.678cm}}
\pgfpathcurveto{\pgfqpoint{16.068cm}{21.595cm}}{\pgfqpoint{16.256cm}{21.528cm}}{\pgfqpoint{16.439cm}{21.451cm}}
\pgfpathcurveto{\pgfqpoint{16.449cm}{21.533cm}}{\pgfqpoint{16.347cm}{21.528cm}}{\pgfqpoint{16.295cm}{21.556cm}}
\pgfpathcurveto{\pgfqpoint{16.47cm}{22.008cm}}{\pgfqpoint{16.663cm}{22.453cm}}{\pgfqpoint{16.841cm}{22.903cm}}
\pgfpathcurveto{\pgfqpoint{16.892cm}{22.883cm}}{\pgfqpoint{16.943cm}{22.862cm}}{\pgfqpoint{16.993cm}{22.841cm}}
\pgfpathcurveto{\pgfqpoint{16.996cm}{22.853cm}}{\pgfqpoint{17.002cm}{22.879cm}}{\pgfqpoint{17.005cm}{22.892cm}}
\pgfpathcurveto{\pgfqpoint{16.807cm}{22.958cm}}{\pgfqpoint{16.624cm}{23.077cm}}{\pgfqpoint{16.416cm}{23.108cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{8.167cm}{22.977cm}}
\pgfpathcurveto{\pgfqpoint{8.15cm}{22.977cm}}{\pgfqpoint{8.134cm}{22.977cm}}{\pgfqpoint{8.117cm}{22.975cm}}
\pgfpathcurveto{\pgfqpoint{7.852cm}{22.951cm}}{\pgfqpoint{7.625cm}{22.802cm}}{\pgfqpoint{7.384cm}{22.705cm}}
\pgfpathcurveto{\pgfqpoint{7.286cm}{22.651cm}}{\pgfqpoint{7.164cm}{22.632cm}}{\pgfqpoint{7.089cm}{22.543cm}}
\pgfpathcurveto{\pgfqpoint{7.147cm}{22.551cm}}{\pgfqpoint{7.203cm}{22.566cm}}{\pgfqpoint{7.258cm}{22.584cm}}
\pgfpathcurveto{\pgfqpoint{7.452cm}{22.145cm}}{\pgfqpoint{7.646cm}{21.707cm}}{\pgfqpoint{7.849cm}{21.272cm}}
\pgfpathcurveto{\pgfqpoint{7.8cm}{21.242cm}}{\pgfqpoint{7.731cm}{21.229cm}}{\pgfqpoint{7.714cm}{21.166cm}}
\pgfpathcurveto{\pgfqpoint{7.855cm}{21.203cm}}{\pgfqpoint{7.981cm}{21.281cm}}{\pgfqpoint{8.117cm}{21.334cm}}
\pgfpathcurveto{\pgfqpoint{8.172cm}{21.364cm}}{\pgfqpoint{8.261cm}{21.371cm}}{\pgfqpoint{8.259cm}{21.452cm}}
\pgfpathcurveto{\pgfqpoint{8.206cm}{21.429cm}}{\pgfqpoint{8.154cm}{21.404cm}}{\pgfqpoint{8.103cm}{21.377cm}}
\pgfpathcurveto{\pgfqpoint{8.026cm}{21.55cm}}{\pgfqpoint{7.948cm}{21.721cm}}{\pgfqpoint{7.872cm}{21.893cm}}
\pgfpathcurveto{\pgfqpoint{7.847cm}{21.949cm}}{\pgfqpoint{7.821cm}{22.006cm}}{\pgfqpoint{7.796cm}{22.063cm}}
\pgfpathcurveto{\pgfqpoint{7.867cm}{22.093cm}}{\pgfqpoint{7.937cm}{22.128cm}}{\pgfqpoint{8.011cm}{22.149cm}}
\pgfpathcurveto{\pgfqpoint{8.077cm}{22.127cm}}{\pgfqpoint{8.124cm}{22.067cm}}{\pgfqpoint{8.179cm}{22.026cm}}
\pgfpathcurveto{\pgfqpoint{8.205cm}{22.003cm}}{\pgfqpoint{8.23cm}{21.981cm}}{\pgfqpoint{8.257cm}{21.959cm}}
\pgfpathcurveto{\pgfqpoint{8.379cm}{21.856cm}}{\pgfqpoint{8.503cm}{21.755cm}}{\pgfqpoint{8.622cm}{21.649cm}}
\pgfpathcurveto{\pgfqpoint{8.636cm}{21.636cm}}{\pgfqpoint{8.664cm}{21.612cm}}{\pgfqpoint{8.678cm}{21.599cm}}
\pgfpathcurveto{\pgfqpoint{8.771cm}{21.631cm}}{\pgfqpoint{8.865cm}{21.661cm}}{\pgfqpoint{8.96cm}{21.69cm}}
\pgfpathcurveto{\pgfqpoint{8.768cm}{21.901cm}}{\pgfqpoint{8.519cm}{22.051cm}}{\pgfqpoint{8.325cm}{22.26cm}}
\pgfpathcurveto{\pgfqpoint{8.254cm}{22.228cm}}{\pgfqpoint{8.184cm}{22.192cm}}{\pgfqpoint{8.105cm}{22.188cm}}
\pgfpathcurveto{\pgfqpoint{8.226cm}{22.27cm}}{\pgfqpoint{8.359cm}{22.339cm}}{\pgfqpoint{8.447cm}{22.46cm}}
\pgfpathcurveto{\pgfqpoint{8.436cm}{22.466cm}}{\pgfqpoint{8.413cm}{22.479cm}}{\pgfqpoint{8.401cm}{22.485cm}}
\pgfpathcurveto{\pgfqpoint{8.435cm}{22.662cm}}{\pgfqpoint{8.348cm}{22.824cm}}{\pgfqpoint{8.215cm}{22.934cm}}
\pgfpathcurveto{\pgfqpoint{8.377cm}{22.907cm}}{\pgfqpoint{8.489cm}{22.746cm}}{\pgfqpoint{8.453cm}{22.585cm}}
\pgfpathcurveto{\pgfqpoint{8.469cm}{22.563cm}}{\pgfqpoint{8.487cm}{22.541cm}}{\pgfqpoint{8.505cm}{22.52cm}}
\pgfpathcurveto{\pgfqpoint{8.503cm}{22.621cm}}{\pgfqpoint{8.522cm}{22.735cm}}{\pgfqpoint{8.46cm}{22.824cm}}
\pgfpathcurveto{\pgfqpoint{8.4cm}{22.926cm}}{\pgfqpoint{8.283cm}{22.976cm}}{\pgfqpoint{8.167cm}{22.977cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{7.904cm}{22.869cm}}
\pgfpathcurveto{\pgfqpoint{8.186cm}{22.878cm}}{\pgfqpoint{8.347cm}{22.491cm}}{\pgfqpoint{8.154cm}{22.29cm}}
\pgfpathcurveto{\pgfqpoint{8.04cm}{22.206cm}}{\pgfqpoint{7.9cm}{22.165cm}}{\pgfqpoint{7.772cm}{22.107cm}}
\pgfpathcurveto{\pgfqpoint{7.69cm}{22.31cm}}{\pgfqpoint{7.591cm}{22.505cm}}{\pgfqpoint{7.509cm}{22.708cm}}
\pgfpathcurveto{\pgfqpoint{7.64cm}{22.762cm}}{\pgfqpoint{7.764cm}{22.838cm}}{\pgfqpoint{7.904cm}{22.869cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{6.712cm}{22.359cm}}
\pgfpathcurveto{\pgfqpoint{6.404cm}{22.159cm}}{\pgfqpoint{6.096cm}{21.961cm}}{\pgfqpoint{5.786cm}{21.766cm}}
\pgfpathcurveto{\pgfqpoint{5.739cm}{21.736cm}}{\pgfqpoint{5.695cm}{21.702cm}}{\pgfqpoint{5.658cm}{21.661cm}}
\pgfpathlineto{\pgfqpoint{5.705cm}{21.664cm}}
\pgfpathcurveto{\pgfqpoint{5.748cm}{21.687cm}}{\pgfqpoint{5.791cm}{21.711cm}}{\pgfqpoint{5.833cm}{21.736cm}}
\pgfpathcurveto{\pgfqpoint{6.094cm}{21.333cm}}{\pgfqpoint{6.352cm}{20.928cm}}{\pgfqpoint{6.613cm}{20.525cm}}
\pgfpathcurveto{\pgfqpoint{6.562cm}{20.482cm}}{\pgfqpoint{6.511cm}{20.439cm}}{\pgfqpoint{6.475cm}{20.382cm}}
\pgfpathcurveto{\pgfqpoint{6.86cm}{20.59cm}}{\pgfqpoint{7.212cm}{20.856cm}}{\pgfqpoint{7.589cm}{21.078cm}}
\pgfpathcurveto{\pgfqpoint{7.536cm}{21.181cm}}{\pgfqpoint{7.472cm}{21.279cm}}{\pgfqpoint{7.405cm}{21.374cm}}
\pgfpathcurveto{\pgfqpoint{7.284cm}{21.245cm}}{\pgfqpoint{7.295cm}{21.051cm}}{\pgfqpoint{7.215cm}{20.9cm}}
\pgfpathcurveto{\pgfqpoint{7.098cm}{20.817cm}}{\pgfqpoint{6.974cm}{20.743cm}}{\pgfqpoint{6.854cm}{20.664cm}}
\pgfpathcurveto{\pgfqpoint{6.719cm}{20.869cm}}{\pgfqpoint{6.59cm}{21.077cm}}{\pgfqpoint{6.455cm}{21.281cm}}
\pgfpathcurveto{\pgfqpoint{6.539cm}{21.337cm}}{\pgfqpoint{6.625cm}{21.391cm}}{\pgfqpoint{6.711cm}{21.444cm}}
\pgfpathcurveto{\pgfqpoint{6.828cm}{21.439cm}}{\pgfqpoint{6.945cm}{21.437cm}}{\pgfqpoint{7.062cm}{21.445cm}}
\pgfpathcurveto{\pgfqpoint{6.999cm}{21.575cm}}{\pgfqpoint{6.921cm}{21.697cm}}{\pgfqpoint{6.827cm}{21.806cm}}
\pgfpathcurveto{\pgfqpoint{6.772cm}{21.705cm}}{\pgfqpoint{6.728cm}{21.599cm}}{\pgfqpoint{6.688cm}{21.491cm}}
\pgfpathcurveto{\pgfqpoint{6.602cm}{21.434cm}}{\pgfqpoint{6.515cm}{21.379cm}}{\pgfqpoint{6.427cm}{21.325cm}}
\pgfpathcurveto{\pgfqpoint{6.385cm}{21.394cm}}{\pgfqpoint{6.342cm}{21.461cm}}{\pgfqpoint{6.299cm}{21.528cm}}
\pgfpathcurveto{\pgfqpoint{6.222cm}{21.647cm}}{\pgfqpoint{6.145cm}{21.767cm}}{\pgfqpoint{6.067cm}{21.885cm}}
\pgfpathcurveto{\pgfqpoint{6.124cm}{21.924cm}}{\pgfqpoint{6.181cm}{21.961cm}}{\pgfqpoint{6.239cm}{21.999cm}}
\pgfpathcurveto{\pgfqpoint{6.297cm}{22.032cm}}{\pgfqpoint{6.349cm}{22.084cm}}{\pgfqpoint{6.417cm}{22.094cm}}
\pgfpathcurveto{\pgfqpoint{6.568cm}{22.088cm}}{\pgfqpoint{6.719cm}{22.065cm}}{\pgfqpoint{6.87cm}{22.064cm}}
\pgfpathcurveto{\pgfqpoint{6.864cm}{22.182cm}}{\pgfqpoint{6.769cm}{22.265cm}}{\pgfqpoint{6.712cm}{22.359cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{5.428cm}{21.512cm}}
\pgfpathcurveto{\pgfqpoint{5.417cm}{21.508cm}}{\pgfqpoint{5.395cm}{21.502cm}}{\pgfqpoint{5.384cm}{21.499cm}}
\pgfpathcurveto{\pgfqpoint{5.201cm}{21.34cm}}{\pgfqpoint{5.027cm}{21.171cm}}{\pgfqpoint{4.846cm}{21.01cm}}
\pgfpathcurveto{\pgfqpoint{4.846cm}{20.997cm}}{\pgfqpoint{4.846cm}{20.97cm}}{\pgfqpoint{4.846cm}{20.957cm}}
\pgfpathcurveto{\pgfqpoint{4.865cm}{20.97cm}}{\pgfqpoint{4.883cm}{20.983cm}}{\pgfqpoint{4.901cm}{20.997cm}}
\pgfpathcurveto{\pgfqpoint{4.937cm}{21.028cm}}{\pgfqpoint{4.973cm}{21.059cm}}{\pgfqpoint{5.009cm}{21.09cm}}
\pgfpathcurveto{\pgfqpoint{5.113cm}{21.071cm}}{\pgfqpoint{5.216cm}{21.022cm}}{\pgfqpoint{5.264cm}{20.921cm}}
\pgfpathcurveto{\pgfqpoint{5.332cm}{20.779cm}}{\pgfqpoint{5.367cm}{20.623cm}}{\pgfqpoint{5.424cm}{20.475cm}}
\pgfpathcurveto{\pgfqpoint{5.481cm}{20.315cm}}{\pgfqpoint{5.537cm}{20.155cm}}{\pgfqpoint{5.59cm}{19.994cm}}
\pgfpathcurveto{\pgfqpoint{5.181cm}{20.16cm}}{\pgfqpoint{4.771cm}{20.326cm}}{\pgfqpoint{4.367cm}{20.505cm}}
\pgfpathcurveto{\pgfqpoint{4.405cm}{20.544cm}}{\pgfqpoint{4.443cm}{20.584cm}}{\pgfqpoint{4.476cm}{20.627cm}}
\pgfpathcurveto{\pgfqpoint{4.347cm}{20.59cm}}{\pgfqpoint{4.268cm}{20.469cm}}{\pgfqpoint{4.166cm}{20.389cm}}
\pgfpathcurveto{\pgfqpoint{4.109cm}{20.322cm}}{\pgfqpoint{4.003cm}{20.28cm}}{\pgfqpoint{3.997cm}{20.183cm}}
\pgfpathcurveto{\pgfqpoint{4.052cm}{20.219cm}}{\pgfqpoint{4.102cm}{20.261cm}}{\pgfqpoint{4.152cm}{20.304cm}}
\pgfpathcurveto{\pgfqpoint{4.65cm}{20.094cm}}{\pgfqpoint{5.152cm}{19.893cm}}{\pgfqpoint{5.65cm}{19.681cm}}
\pgfpathcurveto{\pgfqpoint{5.704cm}{19.637cm}}{\pgfqpoint{5.755cm}{19.696cm}}{\pgfqpoint{5.729cm}{19.75cm}}
\pgfpathcurveto{\pgfqpoint{5.635cm}{20.041cm}}{\pgfqpoint{5.529cm}{20.327cm}}{\pgfqpoint{5.435cm}{20.618cm}}
\pgfpathcurveto{\pgfqpoint{5.335cm}{20.871cm}}{\pgfqpoint{5.228cm}{21.175cm}}{\pgfqpoint{5.378cm}{21.429cm}}
\pgfpathcurveto{\pgfqpoint{5.395cm}{21.457cm}}{\pgfqpoint{5.412cm}{21.484cm}}{\pgfqpoint{5.428cm}{21.512cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{19.551cm}{21.235cm}}
\pgfpathcurveto{\pgfqpoint{19.536cm}{21.235cm}}{\pgfqpoint{19.522cm}{21.235cm}}{\pgfqpoint{19.507cm}{21.234cm}}
\pgfpathcurveto{\pgfqpoint{19.346cm}{21.233cm}}{\pgfqpoint{19.195cm}{21.084cm}}{\pgfqpoint{19.218cm}{20.919cm}}
\pgfpathcurveto{\pgfqpoint{19.238cm}{20.763cm}}{\pgfqpoint{19.317cm}{20.624cm}}{\pgfqpoint{19.37cm}{20.478cm}}
\pgfpathcurveto{\pgfqpoint{19.381cm}{20.451cm}}{\pgfqpoint{19.391cm}{20.425cm}}{\pgfqpoint{19.403cm}{20.398cm}}
\pgfpathcurveto{\pgfqpoint{19.455cm}{20.272cm}}{\pgfqpoint{19.524cm}{20.14cm}}{\pgfqpoint{19.501cm}{19.999cm}}
\pgfpathcurveto{\pgfqpoint{19.477cm}{19.867cm}}{\pgfqpoint{19.365cm}{19.742cm}}{\pgfqpoint{19.225cm}{19.741cm}}
\pgfpathcurveto{\pgfqpoint{19.056cm}{19.742cm}}{\pgfqpoint{18.917cm}{19.865cm}}{\pgfqpoint{18.822cm}{19.994cm}}
\pgfpathcurveto{\pgfqpoint{18.689cm}{20.152cm}}{\pgfqpoint{18.778cm}{20.36cm}}{\pgfqpoint{18.761cm}{20.544cm}}
\pgfpathcurveto{\pgfqpoint{18.63cm}{20.483cm}}{\pgfqpoint{18.557cm}{20.347cm}}{\pgfqpoint{18.46cm}{20.246cm}}
\pgfpathcurveto{\pgfqpoint{18.548cm}{20.186cm}}{\pgfqpoint{18.655cm}{20.148cm}}{\pgfqpoint{18.718cm}{20.057cm}}
\pgfpathcurveto{\pgfqpoint{18.829cm}{19.911cm}}{\pgfqpoint{18.948cm}{19.757cm}}{\pgfqpoint{19.124cm}{19.688cm}}
\pgfpathcurveto{\pgfqpoint{19.299cm}{19.611cm}}{\pgfqpoint{19.535cm}{19.575cm}}{\pgfqpoint{19.687cm}{19.719cm}}
\pgfpathcurveto{\pgfqpoint{19.811cm}{19.836cm}}{\pgfqpoint{19.808cm}{20.027cm}}{\pgfqpoint{19.756cm}{20.178cm}}
\pgfpathcurveto{\pgfqpoint{19.695cm}{20.342cm}}{\pgfqpoint{19.627cm}{20.504cm}}{\pgfqpoint{19.56cm}{20.666cm}}
\pgfpathcurveto{\pgfqpoint{19.519cm}{20.762cm}}{\pgfqpoint{19.477cm}{20.875cm}}{\pgfqpoint{19.528cm}{20.975cm}}
\pgfpathcurveto{\pgfqpoint{19.587cm}{21.103cm}}{\pgfqpoint{19.772cm}{21.124cm}}{\pgfqpoint{19.875cm}{21.037cm}}
\pgfpathcurveto{\pgfqpoint{20.07cm}{20.894cm}}{\pgfqpoint{20.126cm}{20.638cm}}{\pgfqpoint{20.112cm}{20.408cm}}
\pgfpathcurveto{\pgfqpoint{20.195cm}{20.395cm}}{\pgfqpoint{20.237cm}{20.483cm}}{\pgfqpoint{20.289cm}{20.532cm}}
\pgfpathcurveto{\pgfqpoint{20.313cm}{20.568cm}}{\pgfqpoint{20.372cm}{20.601cm}}{\pgfqpoint{20.341cm}{20.65cm}}
\pgfpathcurveto{\pgfqpoint{20.236cm}{20.712cm}}{\pgfqpoint{20.126cm}{20.774cm}}{\pgfqpoint{20.065cm}{20.884cm}}
\pgfpathcurveto{\pgfqpoint{19.953cm}{21.062cm}}{\pgfqpoint{19.769cm}{21.226cm}}{\pgfqpoint{19.551cm}{21.235cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{3.842cm}{19.996cm}}
\pgfpathcurveto{\pgfqpoint{3.732cm}{19.899cm}}{\pgfqpoint{3.647cm}{19.777cm}}{\pgfqpoint{3.551cm}{19.667cm}}
\pgfpathcurveto{\pgfqpoint{3.502cm}{19.608cm}}{\pgfqpoint{3.442cm}{19.553cm}}{\pgfqpoint{3.425cm}{19.475cm}}
\pgfpathcurveto{\pgfqpoint{3.436cm}{19.483cm}}{\pgfqpoint{3.459cm}{19.498cm}}{\pgfqpoint{3.47cm}{19.505cm}}
\pgfpathcurveto{\pgfqpoint{3.504cm}{19.538cm}}{\pgfqpoint{3.536cm}{19.572cm}}{\pgfqpoint{3.569cm}{19.607cm}}
\pgfpathcurveto{\pgfqpoint{3.941cm}{19.3cm}}{\pgfqpoint{4.307cm}{18.988cm}}{\pgfqpoint{4.679cm}{18.681cm}}
\pgfpathcurveto{\pgfqpoint{4.638cm}{18.627cm}}{\pgfqpoint{4.598cm}{18.571cm}}{\pgfqpoint{4.571cm}{18.508cm}}
\pgfpathcurveto{\pgfqpoint{4.674cm}{18.581cm}}{\pgfqpoint{4.748cm}{18.686cm}}{\pgfqpoint{4.83cm}{18.781cm}}
\pgfpathcurveto{\pgfqpoint{4.892cm}{18.856cm}}{\pgfqpoint{4.956cm}{18.929cm}}{\pgfqpoint{5.013cm}{19.008cm}}
\pgfpathcurveto{\pgfqpoint{4.936cm}{19.02cm}}{\pgfqpoint{4.906cm}{18.939cm}}{\pgfqpoint{4.863cm}{18.892cm}}
\pgfpathcurveto{\pgfqpoint{4.486cm}{19.198cm}}{\pgfqpoint{4.118cm}{19.515cm}}{\pgfqpoint{3.743cm}{19.824cm}}
\pgfpathcurveto{\pgfqpoint{3.786cm}{19.876cm}}{\pgfqpoint{3.841cm}{19.924cm}}{\pgfqpoint{3.842cm}{19.996cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{21.245cm}{19.651cm}}
\pgfpathcurveto{\pgfqpoint{21.233cm}{19.65cm}}{\pgfqpoint{21.221cm}{19.647cm}}{\pgfqpoint{21.209cm}{19.64cm}}
\pgfpathcurveto{\pgfqpoint{20.918cm}{19.551cm}}{\pgfqpoint{20.63cm}{19.456cm}}{\pgfqpoint{20.339cm}{19.366cm}}
\pgfpathcurveto{\pgfqpoint{20.118cm}{19.289cm}}{\pgfqpoint{19.886cm}{19.22cm}}{\pgfqpoint{19.65cm}{19.248cm}}
\pgfpathcurveto{\pgfqpoint{19.624cm}{19.283cm}}{\pgfqpoint{19.598cm}{19.317cm}}{\pgfqpoint{19.573cm}{19.351cm}}
\pgfpathcurveto{\pgfqpoint{19.543cm}{19.383cm}}{\pgfqpoint{19.51cm}{19.413cm}}{\pgfqpoint{19.477cm}{19.442cm}}
\pgfpathcurveto{\pgfqpoint{19.479cm}{19.427cm}}{\pgfqpoint{19.483cm}{19.399cm}}{\pgfqpoint{19.485cm}{19.385cm}}
\pgfpathcurveto{\pgfqpoint{19.664cm}{19.16cm}}{\pgfqpoint{19.834cm}{18.923cm}}{\pgfqpoint{20.038cm}{18.72cm}}
\pgfpathlineto{\pgfqpoint{20.041cm}{18.759cm}}
\pgfpathcurveto{\pgfqpoint{20.006cm}{18.813cm}}{\pgfqpoint{19.966cm}{18.863cm}}{\pgfqpoint{19.927cm}{18.914cm}}
\pgfpathcurveto{\pgfqpoint{19.959cm}{19.023cm}}{\pgfqpoint{19.988cm}{19.145cm}}{\pgfqpoint{20.081cm}{19.218cm}}
\pgfpathcurveto{\pgfqpoint{20.156cm}{19.262cm}}{\pgfqpoint{20.242cm}{19.28cm}}{\pgfqpoint{20.324cm}{19.308cm}}
\pgfpathcurveto{\pgfqpoint{20.351cm}{19.275cm}}{\pgfqpoint{20.379cm}{19.241cm}}{\pgfqpoint{20.407cm}{19.207cm}}
\pgfpathcurveto{\pgfqpoint{20.494cm}{19.098cm}}{\pgfqpoint{20.584cm}{18.99cm}}{\pgfqpoint{20.669cm}{18.881cm}}
\pgfpathcurveto{\pgfqpoint{20.576cm}{18.697cm}}{\pgfqpoint{20.499cm}{18.507cm}}{\pgfqpoint{20.398cm}{18.327cm}}
\pgfpathcurveto{\pgfqpoint{20.351cm}{18.373cm}}{\pgfqpoint{20.323cm}{18.457cm}}{\pgfqpoint{20.244cm}{18.449cm}}
\pgfpathcurveto{\pgfqpoint{20.324cm}{18.331cm}}{\pgfqpoint{20.424cm}{18.229cm}}{\pgfqpoint{20.509cm}{18.114cm}}
\pgfpathcurveto{\pgfqpoint{20.559cm}{18.054cm}}{\pgfqpoint{20.6cm}{17.978cm}}{\pgfqpoint{20.677cm}{17.948cm}}
\pgfpathcurveto{\pgfqpoint{20.66cm}{17.996cm}}{\pgfqpoint{20.632cm}{18.039cm}}{\pgfqpoint{20.602cm}{18.08cm}}
\pgfpathcurveto{\pgfqpoint{20.829cm}{18.572cm}}{\pgfqpoint{21.072cm}{19.057cm}}{\pgfqpoint{21.305cm}{19.547cm}}
\pgfpathcurveto{\pgfqpoint{21.346cm}{19.6cm}}{\pgfqpoint{21.298cm}{19.652cm}}{\pgfqpoint{21.245cm}{19.651cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{20.975cm}{19.517cm}}
\pgfpathcurveto{\pgfqpoint{20.892cm}{19.319cm}}{\pgfqpoint{20.786cm}{19.132cm}}{\pgfqpoint{20.697cm}{18.937cm}}
\pgfpathcurveto{\pgfqpoint{20.575cm}{19.054cm}}{\pgfqpoint{20.479cm}{19.195cm}}{\pgfqpoint{20.37cm}{19.323cm}}
\pgfpathcurveto{\pgfqpoint{20.571cm}{19.39cm}}{\pgfqpoint{20.773cm}{19.452cm}}{\pgfqpoint{20.975cm}{19.517cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{3.301cm}{19.333cm}}
\pgfpathcurveto{\pgfqpoint{3.226cm}{19.333cm}}{\pgfqpoint{3.204cm}{19.255cm}}{\pgfqpoint{3.166cm}{19.205cm}}
\pgfpathcurveto{\pgfqpoint{3.085cm}{19.066cm}}{\pgfqpoint{2.98cm}{18.941cm}}{\pgfqpoint{2.915cm}{18.792cm}}
\pgfpathcurveto{\pgfqpoint{2.99cm}{18.817cm}}{\pgfqpoint{3.015cm}{18.925cm}}{\pgfqpoint{3.104cm}{18.914cm}}
\pgfpathcurveto{\pgfqpoint{3.371cm}{18.905cm}}{\pgfqpoint{3.562cm}{18.695cm}}{\pgfqpoint{3.784cm}{18.572cm}}
\pgfpathcurveto{\pgfqpoint{3.87cm}{18.518cm}}{\pgfqpoint{3.954cm}{18.462cm}}{\pgfqpoint{4.037cm}{18.402cm}}
\pgfpathcurveto{\pgfqpoint{3.561cm}{18.373cm}}{\pgfqpoint{3.086cm}{18.372cm}}{\pgfqpoint{2.611cm}{18.35cm}}
\pgfpathcurveto{\pgfqpoint{2.541cm}{18.235cm}}{\pgfqpoint{2.461cm}{18.127cm}}{\pgfqpoint{2.395cm}{18.011cm}}
\pgfpathlineto{\pgfqpoint{2.385cm}{17.979cm}}
\pgfpathcurveto{\pgfqpoint{2.399cm}{17.989cm}}{\pgfqpoint{2.426cm}{18.009cm}}{\pgfqpoint{2.439cm}{18.018cm}}
\pgfpathcurveto{\pgfqpoint{2.502cm}{18.086cm}}{\pgfqpoint{2.593cm}{18.089cm}}{\pgfqpoint{2.678cm}{18.097cm}}
\pgfpathcurveto{\pgfqpoint{2.928cm}{17.934cm}}{\pgfqpoint{3.178cm}{17.774cm}}{\pgfqpoint{3.426cm}{17.611cm}}
\pgfpathcurveto{\pgfqpoint{3.548cm}{17.531cm}}{\pgfqpoint{3.64cm}{17.417cm}}{\pgfqpoint{3.717cm}{17.295cm}}
\pgfpathcurveto{\pgfqpoint{3.687cm}{17.251cm}}{\pgfqpoint{3.657cm}{17.207cm}}{\pgfqpoint{3.628cm}{17.163cm}}
\pgfpathcurveto{\pgfqpoint{3.618cm}{17.134cm}}{\pgfqpoint{3.61cm}{17.104cm}}{\pgfqpoint{3.604cm}{17.074cm}}
\pgfpathcurveto{\pgfqpoint{3.615cm}{17.083cm}}{\pgfqpoint{3.636cm}{17.101cm}}{\pgfqpoint{3.647cm}{17.11cm}}
\pgfpathcurveto{\pgfqpoint{3.743cm}{17.24cm}}{\pgfqpoint{3.823cm}{17.381cm}}{\pgfqpoint{3.916cm}{17.513cm}}
\pgfpathcurveto{\pgfqpoint{3.955cm}{17.573cm}}{\pgfqpoint{4cm}{17.632cm}}{\pgfqpoint{4.016cm}{17.704cm}}
\pgfpathcurveto{\pgfqpoint{4.004cm}{17.698cm}}{\pgfqpoint{3.98cm}{17.684cm}}{\pgfqpoint{3.968cm}{17.678cm}}
\pgfpathcurveto{\pgfqpoint{3.953cm}{17.655cm}}{\pgfqpoint{3.922cm}{17.608cm}}{\pgfqpoint{3.907cm}{17.585cm}}
\pgfpathcurveto{\pgfqpoint{3.794cm}{17.584cm}}{\pgfqpoint{3.679cm}{17.576cm}}{\pgfqpoint{3.567cm}{17.604cm}}
\pgfpathcurveto{\pgfqpoint{3.468cm}{17.637cm}}{\pgfqpoint{3.384cm}{17.704cm}}{\pgfqpoint{3.297cm}{17.76cm}}
\pgfpathcurveto{\pgfqpoint{3.127cm}{17.876cm}}{\pgfqpoint{2.947cm}{17.978cm}}{\pgfqpoint{2.783cm}{18.103cm}}
\pgfpathcurveto{\pgfqpoint{3.035cm}{18.109cm}}{\pgfqpoint{3.287cm}{18.122cm}}{\pgfqpoint{3.539cm}{18.132cm}}
\pgfpathcurveto{\pgfqpoint{3.783cm}{18.145cm}}{\pgfqpoint{4.026cm}{18.152cm}}{\pgfqpoint{4.27cm}{18.161cm}}
\pgfpathcurveto{\pgfqpoint{4.319cm}{18.161cm}}{\pgfqpoint{4.364cm}{18.181cm}}{\pgfqpoint{4.409cm}{18.198cm}}
\pgfpathcurveto{\pgfqpoint{4.371cm}{18.245cm}}{\pgfqpoint{4.327cm}{18.287cm}}{\pgfqpoint{4.276cm}{18.318cm}}
\pgfpathcurveto{\pgfqpoint{3.997cm}{18.498cm}}{\pgfqpoint{3.72cm}{18.681cm}}{\pgfqpoint{3.44cm}{18.86cm}}
\pgfpathcurveto{\pgfqpoint{3.321cm}{18.932cm}}{\pgfqpoint{3.282cm}{19.073cm}}{\pgfqpoint{3.229cm}{19.193cm}}
\pgfpathcurveto{\pgfqpoint{3.253cm}{19.24cm}}{\pgfqpoint{3.277cm}{19.286cm}}{\pgfqpoint{3.301cm}{19.333cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{22.012cm}{18.632cm}}
\pgfpathcurveto{\pgfqpoint{22.014cm}{18.564cm}}{\pgfqpoint{22.047cm}{18.504cm}}{\pgfqpoint{22.079cm}{18.446cm}}
\pgfpathcurveto{\pgfqpoint{21.655cm}{18.213cm}}{\pgfqpoint{21.233cm}{17.978cm}}{\pgfqpoint{20.81cm}{17.743cm}}
\pgfpathcurveto{\pgfqpoint{20.771cm}{17.791cm}}{\pgfqpoint{20.76cm}{17.888cm}}{\pgfqpoint{20.681cm}{17.879cm}}
\pgfpathcurveto{\pgfqpoint{20.806cm}{17.643cm}}{\pgfqpoint{20.939cm}{17.413cm}}{\pgfqpoint{21.068cm}{17.179cm}}
\pgfpathcurveto{\pgfqpoint{21.176cm}{16.988cm}}{\pgfqpoint{21.338cm}{16.811cm}}{\pgfqpoint{21.555cm}{16.746cm}}
\pgfpathcurveto{\pgfqpoint{21.733cm}{16.692cm}}{\pgfqpoint{21.955cm}{16.783cm}}{\pgfqpoint{22.016cm}{16.965cm}}
\pgfpathcurveto{\pgfqpoint{22.071cm}{17.131cm}}{\pgfqpoint{22.014cm}{17.304cm}}{\pgfqpoint{21.976cm}{17.466cm}}
\pgfpathcurveto{\pgfqpoint{22.07cm}{17.371cm}}{\pgfqpoint{22.158cm}{17.251cm}}{\pgfqpoint{22.294cm}{17.216cm}}
\pgfpathcurveto{\pgfqpoint{22.439cm}{17.173cm}}{\pgfqpoint{22.595cm}{17.315cm}}{\pgfqpoint{22.574cm}{17.463cm}}
\pgfpathcurveto{\pgfqpoint{22.565cm}{17.768cm}}{\pgfqpoint{22.359cm}{18.015cm}}{\pgfqpoint{22.229cm}{18.277cm}}
\pgfpathcurveto{\pgfqpoint{22.158cm}{18.396cm}}{\pgfqpoint{22.109cm}{18.53cm}}{\pgfqpoint{22.012cm}{18.632cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{22.215cm}{18.206cm}}
\pgfpathcurveto{\pgfqpoint{22.298cm}{18.025cm}}{\pgfqpoint{22.47cm}{17.852cm}}{\pgfqpoint{22.416cm}{17.638cm}}
\pgfpathcurveto{\pgfqpoint{22.367cm}{17.449cm}}{\pgfqpoint{22.086cm}{17.412cm}}{\pgfqpoint{21.976cm}{17.567cm}}
\pgfpathcurveto{\pgfqpoint{21.895cm}{17.69cm}}{\pgfqpoint{21.833cm}{17.824cm}}{\pgfqpoint{21.758cm}{17.951cm}}
\pgfpathcurveto{\pgfqpoint{21.911cm}{18.035cm}}{\pgfqpoint{22.063cm}{18.12cm}}{\pgfqpoint{22.215cm}{18.206cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{21.72cm}{17.926cm}}
\pgfpathcurveto{\pgfqpoint{21.788cm}{17.795cm}}{\pgfqpoint{21.862cm}{17.666cm}}{\pgfqpoint{21.931cm}{17.535cm}}
\pgfpathcurveto{\pgfqpoint{21.924cm}{17.427cm}}{\pgfqpoint{21.938cm}{17.311cm}}{\pgfqpoint{21.88cm}{17.213cm}}
\pgfpathcurveto{\pgfqpoint{21.772cm}{17.001cm}}{\pgfqpoint{21.477cm}{16.916cm}}{\pgfqpoint{21.273cm}{17.042cm}}
\pgfpathcurveto{\pgfqpoint{21.105cm}{17.143cm}}{\pgfqpoint{21.041cm}{17.34cm}}{\pgfqpoint{20.944cm}{17.5cm}}
\pgfpathcurveto{\pgfqpoint{21.202cm}{17.642cm}}{\pgfqpoint{21.459cm}{17.788cm}}{\pgfqpoint{21.72cm}{17.926cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{2.231cm}{17.691cm}}
\pgfpathcurveto{\pgfqpoint{2.228cm}{17.691cm}}{\pgfqpoint{2.224cm}{17.69cm}}{\pgfqpoint{2.219cm}{17.689cm}}
\pgfpathcurveto{\pgfqpoint{2.132cm}{17.512cm}}{\pgfqpoint{2.063cm}{17.326cm}}{\pgfqpoint{1.977cm}{17.149cm}}
\pgfpathcurveto{\pgfqpoint{1.959cm}{17.102cm}}{\pgfqpoint{1.922cm}{17.046cm}}{\pgfqpoint{1.963cm}{16.999cm}}
\pgfpathcurveto{\pgfqpoint{2.003cm}{17.08cm}}{\pgfqpoint{2.039cm}{17.162cm}}{\pgfqpoint{2.076cm}{17.244cm}}
\pgfpathcurveto{\pgfqpoint{2.385cm}{17.302cm}}{\pgfqpoint{2.655cm}{17.107cm}}{\pgfqpoint{2.93cm}{17.002cm}}
\pgfpathcurveto{\pgfqpoint{3.097cm}{16.921cm}}{\pgfqpoint{3.348cm}{16.873cm}}{\pgfqpoint{3.369cm}{16.648cm}}
\pgfpathcurveto{\pgfqpoint{3.365cm}{16.498cm}}{\pgfqpoint{3.311cm}{16.344cm}}{\pgfqpoint{3.215cm}{16.228cm}}
\pgfpathcurveto{\pgfqpoint{3.101cm}{16.112cm}}{\pgfqpoint{2.93cm}{16.192cm}}{\pgfqpoint{2.806cm}{16.245cm}}
\pgfpathcurveto{\pgfqpoint{2.483cm}{16.394cm}}{\pgfqpoint{2.153cm}{16.528cm}}{\pgfqpoint{1.83cm}{16.676cm}}
\pgfpathcurveto{\pgfqpoint{1.848cm}{16.728cm}}{\pgfqpoint{1.863cm}{16.781cm}}{\pgfqpoint{1.872cm}{16.835cm}}
\pgfpathcurveto{\pgfqpoint{1.862cm}{16.825cm}}{\pgfqpoint{1.842cm}{16.807cm}}{\pgfqpoint{1.831cm}{16.798cm}}
\pgfpathcurveto{\pgfqpoint{1.741cm}{16.625cm}}{\pgfqpoint{1.678cm}{16.44cm}}{\pgfqpoint{1.592cm}{16.266cm}}
\pgfpathcurveto{\pgfqpoint{1.678cm}{16.257cm}}{\pgfqpoint{1.68cm}{16.369cm}}{\pgfqpoint{1.72cm}{16.421cm}}
\pgfpathcurveto{\pgfqpoint{2.05cm}{16.272cm}}{\pgfqpoint{2.384cm}{16.128cm}}{\pgfqpoint{2.716cm}{15.983cm}}
\pgfpathcurveto{\pgfqpoint{2.822cm}{15.935cm}}{\pgfqpoint{2.95cm}{15.897cm}}{\pgfqpoint{3.059cm}{15.958cm}}
\pgfpathcurveto{\pgfqpoint{3.204cm}{16.037cm}}{\pgfqpoint{3.272cm}{16.196cm}}{\pgfqpoint{3.341cm}{16.337cm}}
\pgfpathcurveto{\pgfqpoint{3.408cm}{16.488cm}}{\pgfqpoint{3.464cm}{16.685cm}}{\pgfqpoint{3.35cm}{16.828cm}}
\pgfpathcurveto{\pgfqpoint{3.233cm}{16.963cm}}{\pgfqpoint{3.048cm}{17.005cm}}{\pgfqpoint{2.893cm}{17.082cm}}
\pgfpathcurveto{\pgfqpoint{2.65cm}{17.198cm}}{\pgfqpoint{2.341cm}{17.265cm}}{\pgfqpoint{2.219cm}{17.533cm}}
\pgfpathcurveto{\pgfqpoint{2.206cm}{17.574cm}}{\pgfqpoint{2.284cm}{17.691cm}}{\pgfqpoint{2.231cm}{17.691cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{21.456cm}{16.581cm}}
\pgfpathcurveto{\pgfqpoint{21.452cm}{16.508cm}}{\pgfqpoint{21.476cm}{16.438cm}}{\pgfqpoint{21.501cm}{16.371cm}}
\pgfpathcurveto{\pgfqpoint{21.575cm}{16.165cm}}{\pgfqpoint{21.635cm}{15.955cm}}{\pgfqpoint{21.717cm}{15.752cm}}
\pgfpathcurveto{\pgfqpoint{21.729cm}{15.746cm}}{\pgfqpoint{21.753cm}{15.732cm}}{\pgfqpoint{21.765cm}{15.725cm}}
\pgfpathcurveto{\pgfqpoint{21.755cm}{15.761cm}}{\pgfqpoint{21.745cm}{15.796cm}}{\pgfqpoint{21.736cm}{15.831cm}}
\pgfpathcurveto{\pgfqpoint{21.661cm}{15.987cm}}{\pgfqpoint{21.842cm}{16.085cm}}{\pgfqpoint{21.944cm}{16.168cm}}
\pgfpathcurveto{\pgfqpoint{22.034cm}{16.166cm}}{\pgfqpoint{22.124cm}{16.164cm}}{\pgfqpoint{22.214cm}{16.162cm}}
\pgfpathcurveto{\pgfqpoint{22.261cm}{16.021cm}}{\pgfqpoint{22.308cm}{15.88cm}}{\pgfqpoint{22.356cm}{15.739cm}}
\pgfpathcurveto{\pgfqpoint{22.364cm}{15.727cm}}{\pgfqpoint{22.38cm}{15.704cm}}{\pgfqpoint{22.388cm}{15.692cm}}
\pgfpathcurveto{\pgfqpoint{22.385cm}{15.678cm}}{\pgfqpoint{22.38cm}{15.65cm}}{\pgfqpoint{22.377cm}{15.636cm}}
\pgfpathcurveto{\pgfqpoint{22.283cm}{15.53cm}}{\pgfqpoint{22.175cm}{15.437cm}}{\pgfqpoint{22.075cm}{15.337cm}}
\pgfpathcurveto{\pgfqpoint{22.032cm}{15.296cm}}{\pgfqpoint{21.991cm}{15.254cm}}{\pgfqpoint{21.95cm}{15.212cm}}
\pgfpathcurveto{\pgfqpoint{21.932cm}{15.263cm}}{\pgfqpoint{21.916cm}{15.315cm}}{\pgfqpoint{21.896cm}{15.365cm}}
\pgfpathcurveto{\pgfqpoint{21.88cm}{15.372cm}}{\pgfqpoint{21.848cm}{15.386cm}}{\pgfqpoint{21.832cm}{15.393cm}}
\pgfpathcurveto{\pgfqpoint{21.906cm}{15.206cm}}{\pgfqpoint{21.966cm}{15.014cm}}{\pgfqpoint{22.028cm}{14.822cm}}
\pgfpathcurveto{\pgfqpoint{22.044cm}{14.81cm}}{\pgfqpoint{22.075cm}{14.785cm}}{\pgfqpoint{22.09cm}{14.773cm}}
\pgfpathcurveto{\pgfqpoint{22.077cm}{14.821cm}}{\pgfqpoint{22.065cm}{14.868cm}}{\pgfqpoint{22.05cm}{14.915cm}}
\pgfpathcurveto{\pgfqpoint{22.384cm}{15.239cm}}{\pgfqpoint{22.718cm}{15.562cm}}{\pgfqpoint{23.051cm}{15.886cm}}
\pgfpathcurveto{\pgfqpoint{23.131cm}{15.967cm}}{\pgfqpoint{23.237cm}{16.037cm}}{\pgfqpoint{23.258cm}{16.158cm}}
\pgfpathcurveto{\pgfqpoint{23.151cm}{16.17cm}}{\pgfqpoint{23.044cm}{16.176cm}}{\pgfqpoint{22.937cm}{16.182cm}}
\pgfpathcurveto{\pgfqpoint{22.936cm}{16.181cm}}{\pgfqpoint{22.936cm}{16.18cm}}{\pgfqpoint{22.935cm}{16.179cm}}
\pgfpathcurveto{\pgfqpoint{22.655cm}{16.157cm}}{\pgfqpoint{22.295cm}{16.212cm}}{\pgfqpoint{22.017cm}{16.221cm}}
\pgfpathcurveto{\pgfqpoint{21.857cm}{16.24cm}}{\pgfqpoint{21.671cm}{16.247cm}}{\pgfqpoint{21.55cm}{16.369cm}}
\pgfpathcurveto{\pgfqpoint{21.526cm}{16.443cm}}{\pgfqpoint{21.51cm}{16.522cm}}{\pgfqpoint{21.456cm}{16.581cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{22.267cm}{16.161cm}}
\pgfpathcurveto{\pgfqpoint{22.452cm}{16.149cm}}{\pgfqpoint{22.693cm}{16.133cm}}{\pgfqpoint{22.887cm}{16.126cm}}
\pgfpathcurveto{\pgfqpoint{22.752cm}{15.978cm}}{\pgfqpoint{22.598cm}{15.847cm}}{\pgfqpoint{22.457cm}{15.705cm}}
\pgfpathcurveto{\pgfqpoint{22.448cm}{15.703cm}}{\pgfqpoint{22.431cm}{15.699cm}}{\pgfqpoint{22.423cm}{15.697cm}}
\pgfpathcurveto{\pgfqpoint{22.374cm}{15.852cm}}{\pgfqpoint{22.317cm}{16.006cm}}{\pgfqpoint{22.267cm}{16.161cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{23.574cm}{14.96cm}}
\pgfpathcurveto{\pgfqpoint{23.565cm}{14.951cm}}{\pgfqpoint{23.547cm}{14.931cm}}{\pgfqpoint{23.537cm}{14.921cm}}
\pgfpathcurveto{\pgfqpoint{23.547cm}{14.865cm}}{\pgfqpoint{23.556cm}{14.808cm}}{\pgfqpoint{23.565cm}{14.751cm}}
\pgfpathcurveto{\pgfqpoint{23.19cm}{14.691cm}}{\pgfqpoint{22.813cm}{14.638cm}}{\pgfqpoint{22.438cm}{14.575cm}}
\pgfpathcurveto{\pgfqpoint{22.314cm}{14.559cm}}{\pgfqpoint{22.194cm}{14.486cm}}{\pgfqpoint{22.151cm}{14.364cm}}
\pgfpathcurveto{\pgfqpoint{22.103cm}{14.222cm}}{\pgfqpoint{22.112cm}{14.069cm}}{\pgfqpoint{22.147cm}{13.925cm}}
\pgfpathcurveto{\pgfqpoint{22.157cm}{13.876cm}}{\pgfqpoint{22.17cm}{13.827cm}}{\pgfqpoint{22.188cm}{13.78cm}}
\pgfpathcurveto{\pgfqpoint{22.212cm}{13.709cm}}{\pgfqpoint{22.25cm}{13.643cm}}{\pgfqpoint{22.297cm}{13.584cm}}
\pgfpathcurveto{\pgfqpoint{22.389cm}{13.518cm}}{\pgfqpoint{22.504cm}{13.497cm}}{\pgfqpoint{22.615cm}{13.515cm}}
\pgfpathcurveto{\pgfqpoint{22.85cm}{13.547cm}}{\pgfqpoint{23.084cm}{13.587cm}}{\pgfqpoint{23.319cm}{13.62cm}}
\pgfpathcurveto{\pgfqpoint{23.45cm}{13.641cm}}{\pgfqpoint{23.59cm}{13.618cm}}{\pgfqpoint{23.708cm}{13.557cm}}
\pgfpathcurveto{\pgfqpoint{23.774cm}{13.522cm}}{\pgfqpoint{23.748cm}{13.422cm}}{\pgfqpoint{23.82cm}{13.394cm}}
\pgfpathcurveto{\pgfqpoint{23.805cm}{13.551cm}}{\pgfqpoint{23.772cm}{13.704cm}}{\pgfqpoint{23.752cm}{13.86cm}}
\pgfpathcurveto{\pgfqpoint{23.736cm}{13.956cm}}{\pgfqpoint{23.735cm}{14.059cm}}{\pgfqpoint{23.686cm}{14.146cm}}
\pgfpathcurveto{\pgfqpoint{23.669cm}{14.052cm}}{\pgfqpoint{23.69cm}{13.957cm}}{\pgfqpoint{23.694cm}{13.862cm}}
\pgfpathcurveto{\pgfqpoint{23.635cm}{13.782cm}}{\pgfqpoint{23.534cm}{13.747cm}}{\pgfqpoint{23.444cm}{13.712cm}}
\pgfpathcurveto{\pgfqpoint{23.235cm}{13.651cm}}{\pgfqpoint{23.015cm}{13.64cm}}{\pgfqpoint{22.802cm}{13.6cm}}
\pgfpathcurveto{\pgfqpoint{22.671cm}{13.581cm}}{\pgfqpoint{22.536cm}{13.542cm}}{\pgfqpoint{22.407cm}{13.583cm}}
\pgfpathcurveto{\pgfqpoint{22.326cm}{13.609cm}}{\pgfqpoint{22.284cm}{13.686cm}}{\pgfqpoint{22.236cm}{13.75cm}}
\pgfpathcurveto{\pgfqpoint{22.212cm}{13.879cm}}{\pgfqpoint{22.163cm}{14.016cm}}{\pgfqpoint{22.206cm}{14.147cm}}
\pgfpathcurveto{\pgfqpoint{22.236cm}{14.226cm}}{\pgfqpoint{22.32cm}{14.259cm}}{\pgfqpoint{22.394cm}{14.282cm}}
\pgfpathcurveto{\pgfqpoint{22.796cm}{14.351cm}}{\pgfqpoint{23.2cm}{14.409cm}}{\pgfqpoint{23.602cm}{14.474cm}}
\pgfpathcurveto{\pgfqpoint{23.617cm}{14.419cm}}{\pgfqpoint{23.62cm}{14.357cm}}{\pgfqpoint{23.658cm}{14.31cm}}
\pgfpathcurveto{\pgfqpoint{23.661cm}{14.335cm}}{\pgfqpoint{23.666cm}{14.385cm}}{\pgfqpoint{23.669cm}{14.41cm}}
\pgfpathcurveto{\pgfqpoint{23.66cm}{14.466cm}}{\pgfqpoint{23.652cm}{14.521cm}}{\pgfqpoint{23.645cm}{14.577cm}}
\pgfpathcurveto{\pgfqpoint{23.621cm}{14.704cm}}{\pgfqpoint{23.606cm}{14.834cm}}{\pgfqpoint{23.574cm}{14.96cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{2.74cm}{14.853cm}}
\pgfpathcurveto{\pgfqpoint{2.719cm}{14.832cm}}{\pgfqpoint{2.699cm}{14.81cm}}{\pgfqpoint{2.678cm}{14.788cm}}
\pgfpathcurveto{\pgfqpoint{2.52cm}{14.773cm}}{\pgfqpoint{2.361cm}{14.76cm}}{\pgfqpoint{2.203cm}{14.749cm}}
\pgfpathcurveto{\pgfqpoint{1.871cm}{14.72cm}}{\pgfqpoint{1.538cm}{14.693cm}}{\pgfqpoint{1.207cm}{14.664cm}}
\pgfpathcurveto{\pgfqpoint{1.211cm}{14.692cm}}{\pgfqpoint{1.222cm}{14.747cm}}{\pgfqpoint{1.228cm}{14.774cm}}
\pgfpathcurveto{\pgfqpoint{1.214cm}{14.775cm}}{\pgfqpoint{1.187cm}{14.776cm}}{\pgfqpoint{1.174cm}{14.776cm}}
\pgfpathcurveto{\pgfqpoint{1.164cm}{14.636cm}}{\pgfqpoint{1.117cm}{14.496cm}}{\pgfqpoint{1.133cm}{14.356cm}}
\pgfpathcurveto{\pgfqpoint{1.377cm}{14.212cm}}{\pgfqpoint{1.632cm}{14.085cm}}{\pgfqpoint{1.88cm}{13.948cm}}
\pgfpathcurveto{\pgfqpoint{1.604cm}{13.836cm}}{\pgfqpoint{1.303cm}{13.795cm}}{\pgfqpoint{1.021cm}{13.696cm}}
\pgfpathcurveto{\pgfqpoint{1.011cm}{13.541cm}}{\pgfqpoint{0.97cm}{13.39cm}}{\pgfqpoint{0.97cm}{13.234cm}}
\pgfpathcurveto{\pgfqpoint{1.036cm}{13.277cm}}{\pgfqpoint{1.019cm}{13.367cm}}{\pgfqpoint{1.037cm}{13.433cm}}
\pgfpathcurveto{\pgfqpoint{1.394cm}{13.397cm}}{\pgfqpoint{1.748cm}{13.223cm}}{\pgfqpoint{2.094cm}{13.107cm}}
\pgfpathcurveto{\pgfqpoint{2.216cm}{13.058cm}}{\pgfqpoint{2.351cm}{12.997cm}}{\pgfqpoint{2.417cm}{12.876cm}}
\pgfpathcurveto{\pgfqpoint{2.415cm}{12.803cm}}{\pgfqpoint{2.405cm}{12.73cm}}{\pgfqpoint{2.403cm}{12.657cm}}
\pgfpathcurveto{\pgfqpoint{2.469cm}{12.68cm}}{\pgfqpoint{2.453cm}{12.756cm}}{\pgfqpoint{2.466cm}{12.808cm}}
\pgfpathcurveto{\pgfqpoint{2.484cm}{13.012cm}}{\pgfqpoint{2.537cm}{13.212cm}}{\pgfqpoint{2.536cm}{13.416cm}}
\pgfpathcurveto{\pgfqpoint{2.47cm}{13.375cm}}{\pgfqpoint{2.489cm}{13.288cm}}{\pgfqpoint{2.471cm}{13.223cm}}
\pgfpathcurveto{\pgfqpoint{2.369cm}{13.185cm}}{\pgfqpoint{2.261cm}{13.133cm}}{\pgfqpoint{2.15cm}{13.165cm}}
\pgfpathcurveto{\pgfqpoint{1.831cm}{13.247cm}}{\pgfqpoint{1.525cm}{13.381cm}}{\pgfqpoint{1.205cm}{13.461cm}}
\pgfpathcurveto{\pgfqpoint{1.211cm}{13.467cm}}{\pgfqpoint{1.224cm}{13.478cm}}{\pgfqpoint{1.23cm}{13.483cm}}
\pgfpathcurveto{\pgfqpoint{1.543cm}{13.573cm}}{\pgfqpoint{1.853cm}{13.673cm}}{\pgfqpoint{2.169cm}{13.752cm}}
\pgfpathcurveto{\pgfqpoint{2.193cm}{13.775cm}}{\pgfqpoint{2.218cm}{13.798cm}}{\pgfqpoint{2.243cm}{13.82cm}}
\pgfpathcurveto{\pgfqpoint{1.919cm}{14.012cm}}{\pgfqpoint{1.576cm}{14.173cm}}{\pgfqpoint{1.256cm}{14.371cm}}
\pgfpathcurveto{\pgfqpoint{1.352cm}{14.38cm}}{\pgfqpoint{1.448cm}{14.387cm}}{\pgfqpoint{1.544cm}{14.395cm}}
\pgfpathcurveto{\pgfqpoint{1.692cm}{14.393cm}}{\pgfqpoint{1.838cm}{14.404cm}}{\pgfqpoint{1.983cm}{14.43cm}}
\pgfpathcurveto{\pgfqpoint{2.208cm}{14.449cm}}{\pgfqpoint{2.433cm}{14.468cm}}{\pgfqpoint{2.658cm}{14.484cm}}
\pgfpathcurveto{\pgfqpoint{2.649cm}{14.452cm}}{\pgfqpoint{2.632cm}{14.389cm}}{\pgfqpoint{2.624cm}{14.357cm}}
\pgfpathlineto{\pgfqpoint{2.678cm}{14.371cm}}
\pgfpathcurveto{\pgfqpoint{2.708cm}{14.53cm}}{\pgfqpoint{2.735cm}{14.691cm}}{\pgfqpoint{2.74cm}{14.853cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{22.303cm}{13.073cm}}
\pgfpathcurveto{\pgfqpoint{22.299cm}{13.023cm}}{\pgfqpoint{22.297cm}{12.971cm}}{\pgfqpoint{22.294cm}{12.92cm}}
\pgfpathcurveto{\pgfqpoint{22.297cm}{12.65cm}}{\pgfqpoint{22.27cm}{12.377cm}}{\pgfqpoint{22.301cm}{12.107cm}}
\pgfpathcurveto{\pgfqpoint{22.323cm}{11.928cm}}{\pgfqpoint{22.426cm}{11.777cm}}{\pgfqpoint{22.51cm}{11.622cm}}
\pgfpathcurveto{\pgfqpoint{22.529cm}{11.647cm}}{\pgfqpoint{22.546cm}{11.671cm}}{\pgfqpoint{22.565cm}{11.695cm}}
\pgfpathcurveto{\pgfqpoint{22.715cm}{11.595cm}}{\pgfqpoint{22.889cm}{11.519cm}}{\pgfqpoint{23.072cm}{11.519cm}}
\pgfpathcurveto{\pgfqpoint{23.249cm}{11.524cm}}{\pgfqpoint{23.413cm}{11.602cm}}{\pgfqpoint{23.577cm}{11.664cm}}
\pgfpathcurveto{\pgfqpoint{23.532cm}{11.625cm}}{\pgfqpoint{23.488cm}{11.586cm}}{\pgfqpoint{23.442cm}{11.55cm}}
\pgfpathcurveto{\pgfqpoint{23.157cm}{11.396cm}}{\pgfqpoint{22.779cm}{11.429cm}}{\pgfqpoint{22.556cm}{11.676cm}}
\pgfpathcurveto{\pgfqpoint{22.561cm}{11.65cm}}{\pgfqpoint{22.571cm}{11.598cm}}{\pgfqpoint{22.575cm}{11.572cm}}
\pgfpathcurveto{\pgfqpoint{22.838cm}{11.364cm}}{\pgfqpoint{23.237cm}{11.328cm}}{\pgfqpoint{23.51cm}{11.535cm}}
\pgfpathcurveto{\pgfqpoint{23.691cm}{11.664cm}}{\pgfqpoint{23.788cm}{11.88cm}}{\pgfqpoint{23.82cm}{12.094cm}}
\pgfpathcurveto{\pgfqpoint{23.856cm}{12.334cm}}{\pgfqpoint{23.838cm}{12.578cm}}{\pgfqpoint{23.852cm}{12.82cm}}
\pgfpathcurveto{\pgfqpoint{23.854cm}{12.899cm}}{\pgfqpoint{23.855cm}{12.979cm}}{\pgfqpoint{23.86cm}{13.057cm}}
\pgfpathcurveto{\pgfqpoint{23.845cm}{13.052cm}}{\pgfqpoint{23.816cm}{13.042cm}}{\pgfqpoint{23.801cm}{13.037cm}}
\pgfpathcurveto{\pgfqpoint{23.799cm}{12.985cm}}{\pgfqpoint{23.797cm}{12.932cm}}{\pgfqpoint{23.795cm}{12.88cm}}
\pgfpathcurveto{\pgfqpoint{23.313cm}{12.895cm}}{\pgfqpoint{22.829cm}{12.897cm}}{\pgfqpoint{22.347cm}{12.904cm}}
\pgfpathcurveto{\pgfqpoint{22.348cm}{12.959cm}}{\pgfqpoint{22.348cm}{13.015cm}}{\pgfqpoint{22.349cm}{13.07cm}}
\pgfpathlineto{\pgfqpoint{22.303cm}{13.073cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{23.797cm}{12.722cm}}
\pgfpathcurveto{\pgfqpoint{23.795cm}{12.706cm}}{\pgfqpoint{23.791cm}{12.674cm}}{\pgfqpoint{23.79cm}{12.659cm}}
\pgfpathcurveto{\pgfqpoint{23.307cm}{12.661cm}}{\pgfqpoint{22.825cm}{12.674cm}}{\pgfqpoint{22.342cm}{12.68cm}}
\pgfpathcurveto{\pgfqpoint{22.323cm}{12.815cm}}{\pgfqpoint{23.613cm}{12.724cm}}{\pgfqpoint{23.797cm}{12.722cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{22.342cm}{12.628cm}}
\pgfpathcurveto{\pgfqpoint{22.826cm}{12.617cm}}{\pgfqpoint{23.309cm}{12.612cm}}{\pgfqpoint{23.793cm}{12.604cm}}
\pgfpathcurveto{\pgfqpoint{23.792cm}{12.485cm}}{\pgfqpoint{23.788cm}{12.366cm}}{\pgfqpoint{23.789cm}{12.248cm}}
\pgfpathcurveto{\pgfqpoint{23.776cm}{12.176cm}}{\pgfqpoint{23.751cm}{12.108cm}}{\pgfqpoint{23.715cm}{12.045cm}}
\pgfpathcurveto{\pgfqpoint{23.715cm}{12.044cm}}{\pgfqpoint{23.716cm}{12.044cm}}{\pgfqpoint{23.715cm}{12.044cm}}
\pgfpathcurveto{\pgfqpoint{23.709cm}{12.031cm}}{\pgfqpoint{23.701cm}{12.02cm}}{\pgfqpoint{23.693cm}{12.008cm}}
\pgfpathcurveto{\pgfqpoint{23.693cm}{12.007cm}}{\pgfqpoint{23.694cm}{12.007cm}}{\pgfqpoint{23.693cm}{12.007cm}}
\pgfpathcurveto{\pgfqpoint{23.686cm}{11.995cm}}{\pgfqpoint{23.677cm}{11.984cm}}{\pgfqpoint{23.669cm}{11.972cm}}
\pgfpathcurveto{\pgfqpoint{23.669cm}{11.972cm}}{\pgfqpoint{23.669cm}{11.972cm}}{\pgfqpoint{23.669cm}{11.972cm}}
\pgfpathcurveto{\pgfqpoint{23.652cm}{11.949cm}}{\pgfqpoint{23.632cm}{11.927cm}}{\pgfqpoint{23.612cm}{11.906cm}}
\pgfpathcurveto{\pgfqpoint{23.592cm}{11.886cm}}{\pgfqpoint{23.571cm}{11.866cm}}{\pgfqpoint{23.548cm}{11.849cm}}
\pgfpathcurveto{\pgfqpoint{23.491cm}{11.805cm}}{\pgfqpoint{23.427cm}{11.771cm}}{\pgfqpoint{23.357cm}{11.75cm}}
\pgfpathcurveto{\pgfqpoint{23.322cm}{11.738cm}}{\pgfqpoint{23.287cm}{11.728cm}}{\pgfqpoint{23.251cm}{11.721cm}}
\pgfpathcurveto{\pgfqpoint{23.227cm}{11.716cm}}{\pgfqpoint{23.203cm}{11.712cm}}{\pgfqpoint{23.178cm}{11.71cm}}
\pgfpathcurveto{\pgfqpoint{23.142cm}{11.705cm}}{\pgfqpoint{23.104cm}{11.703cm}}{\pgfqpoint{23.067cm}{11.703cm}}
\pgfpathcurveto{\pgfqpoint{23.067cm}{11.703cm}}{\pgfqpoint{23.067cm}{11.703cm}}{\pgfqpoint{23.066cm}{11.703cm}}
\pgfpathcurveto{\pgfqpoint{23.042cm}{11.704cm}}{\pgfqpoint{23.017cm}{11.705cm}}{\pgfqpoint{22.992cm}{11.707cm}}
\pgfpathcurveto{\pgfqpoint{22.968cm}{11.709cm}}{\pgfqpoint{22.943cm}{11.712cm}}{\pgfqpoint{22.919cm}{11.717cm}}
\pgfpathcurveto{\pgfqpoint{22.895cm}{11.721cm}}{\pgfqpoint{22.87cm}{11.726cm}}{\pgfqpoint{22.847cm}{11.733cm}}
\pgfpathcurveto{\pgfqpoint{22.846cm}{11.733cm}}{\pgfqpoint{22.846cm}{11.732cm}}{\pgfqpoint{22.846cm}{11.733cm}}
\pgfpathcurveto{\pgfqpoint{22.822cm}{11.739cm}}{\pgfqpoint{22.799cm}{11.746cm}}{\pgfqpoint{22.776cm}{11.755cm}}
\pgfpathcurveto{\pgfqpoint{22.776cm}{11.755cm}}{\pgfqpoint{22.776cm}{11.754cm}}{\pgfqpoint{22.775cm}{11.755cm}}
\pgfpathcurveto{\pgfqpoint{22.772cm}{11.756cm}}{\pgfqpoint{22.77cm}{11.757cm}}{\pgfqpoint{22.767cm}{11.758cm}}
\pgfpathcurveto{\pgfqpoint{22.75cm}{11.764cm}}{\pgfqpoint{22.734cm}{11.77cm}}{\pgfqpoint{22.718cm}{11.777cm}}
\pgfpathcurveto{\pgfqpoint{22.715cm}{11.779cm}}{\pgfqpoint{22.711cm}{11.78cm}}{\pgfqpoint{22.708cm}{11.782cm}}
\pgfpathcurveto{\pgfqpoint{22.708cm}{11.782cm}}{\pgfqpoint{22.708cm}{11.782cm}}{\pgfqpoint{22.707cm}{11.782cm}}
\pgfpathcurveto{\pgfqpoint{22.704cm}{11.784cm}}{\pgfqpoint{22.7cm}{11.785cm}}{\pgfqpoint{22.697cm}{11.787cm}}
\pgfpathcurveto{\pgfqpoint{22.679cm}{11.796cm}}{\pgfqpoint{22.66cm}{11.806cm}}{\pgfqpoint{22.643cm}{11.816cm}}
\pgfpathcurveto{\pgfqpoint{22.622cm}{11.829cm}}{\pgfqpoint{22.602cm}{11.842cm}}{\pgfqpoint{22.582cm}{11.856cm}}
\pgfpathcurveto{\pgfqpoint{22.572cm}{11.863cm}}{\pgfqpoint{22.563cm}{11.87cm}}{\pgfqpoint{22.554cm}{11.878cm}}
\pgfpathcurveto{\pgfqpoint{22.47cm}{11.947cm}}{\pgfqpoint{22.402cm}{12.036cm}}{\pgfqpoint{22.361cm}{12.144cm}}
\pgfpathcurveto{\pgfqpoint{22.324cm}{12.303cm}}{\pgfqpoint{22.341cm}{12.466cm}}{\pgfqpoint{22.342cm}{12.628cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{0.97cm}{12.619cm}}
\pgfpathcurveto{\pgfqpoint{0.962cm}{12.609cm}}{\pgfqpoint{0.947cm}{12.589cm}}{\pgfqpoint{0.938cm}{12.579cm}}
\pgfpathcurveto{\pgfqpoint{0.932cm}{12.384cm}}{\pgfqpoint{0.961cm}{12.19cm}}{\pgfqpoint{0.961cm}{11.994cm}}
\pgfpathcurveto{\pgfqpoint{0.97cm}{11.946cm}}{\pgfqpoint{0.95cm}{11.872cm}}{\pgfqpoint{1.012cm}{11.852cm}}
\pgfpathcurveto{\pgfqpoint{1.022cm}{11.945cm}}{\pgfqpoint{0.99cm}{12.046cm}}{\pgfqpoint{1.025cm}{12.134cm}}
\pgfpathcurveto{\pgfqpoint{1.222cm}{12.291cm}}{\pgfqpoint{1.492cm}{12.264cm}}{\pgfqpoint{1.729cm}{12.282cm}}
\pgfpathcurveto{\pgfqpoint{1.916cm}{12.282cm}}{\pgfqpoint{2.109cm}{12.328cm}}{\pgfqpoint{2.293cm}{12.28cm}}
\pgfpathcurveto{\pgfqpoint{2.481cm}{12.215cm}}{\pgfqpoint{2.494cm}{11.981cm}}{\pgfqpoint{2.494cm}{11.813cm}}
\pgfpathcurveto{\pgfqpoint{2.504cm}{11.673cm}}{\pgfqpoint{2.371cm}{11.567cm}}{\pgfqpoint{2.238cm}{11.57cm}}
\pgfpathcurveto{\pgfqpoint{1.841cm}{11.541cm}}{\pgfqpoint{1.442cm}{11.532cm}}{\pgfqpoint{1.045cm}{11.504cm}}
\pgfpathcurveto{\pgfqpoint{1.039cm}{11.547cm}}{\pgfqpoint{1.031cm}{11.589cm}}{\pgfqpoint{1.024cm}{11.631cm}}
\pgfpathcurveto{\pgfqpoint{1.015cm}{11.64cm}}{\pgfqpoint{0.997cm}{11.659cm}}{\pgfqpoint{0.988cm}{11.668cm}}
\pgfpathcurveto{\pgfqpoint{0.982cm}{11.53cm}}{\pgfqpoint{0.997cm}{11.392cm}}{\pgfqpoint{1cm}{11.254cm}}
\pgfpathcurveto{\pgfqpoint{1.004cm}{11.171cm}}{\pgfqpoint{0.997cm}{11.083cm}}{\pgfqpoint{1.042cm}{11.008cm}}
\pgfpathcurveto{\pgfqpoint{1.051cm}{11.08cm}}{\pgfqpoint{1.053cm}{11.153cm}}{\pgfqpoint{1.059cm}{11.225cm}}
\pgfpathcurveto{\pgfqpoint{1.447cm}{11.254cm}}{\pgfqpoint{1.836cm}{11.26cm}}{\pgfqpoint{2.223cm}{11.289cm}}
\pgfpathcurveto{\pgfqpoint{2.391cm}{11.296cm}}{\pgfqpoint{2.521cm}{11.44cm}}{\pgfqpoint{2.533cm}{11.603cm}}
\pgfpathcurveto{\pgfqpoint{2.556cm}{11.828cm}}{\pgfqpoint{2.571cm}{12.103cm}}{\pgfqpoint{2.399cm}{12.277cm}}
\pgfpathcurveto{\pgfqpoint{2.235cm}{12.414cm}}{\pgfqpoint{2.007cm}{12.339cm}}{\pgfqpoint{1.814cm}{12.345cm}}
\pgfpathcurveto{\pgfqpoint{1.559cm}{12.337cm}}{\pgfqpoint{1.282cm}{12.277cm}}{\pgfqpoint{1.047cm}{12.411cm}}
\pgfpathcurveto{\pgfqpoint{0.967cm}{12.449cm}}{\pgfqpoint{0.986cm}{12.548cm}}{\pgfqpoint{0.97cm}{12.619cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{22.276cm}{11.328cm}}
\pgfpathlineto{\pgfqpoint{22.239cm}{11.293cm}}
\pgfpathcurveto{\pgfqpoint{22.199cm}{11.093cm}}{\pgfqpoint{22.161cm}{10.887cm}}{\pgfqpoint{22.164cm}{10.681cm}}
\pgfpathcurveto{\pgfqpoint{22.211cm}{10.732cm}}{\pgfqpoint{22.213cm}{10.802cm}}{\pgfqpoint{22.223cm}{10.866cm}}
\pgfpathcurveto{\pgfqpoint{22.7cm}{10.797cm}}{\pgfqpoint{23.177cm}{10.729cm}}{\pgfqpoint{23.654cm}{10.664cm}}
\pgfpathcurveto{\pgfqpoint{23.649cm}{10.6cm}}{\pgfqpoint{23.644cm}{10.536cm}}{\pgfqpoint{23.645cm}{10.471cm}}
\pgfpathcurveto{\pgfqpoint{23.674cm}{10.501cm}}{\pgfqpoint{23.697cm}{10.535cm}}{\pgfqpoint{23.697cm}{10.578cm}}
\pgfpathcurveto{\pgfqpoint{23.718cm}{10.757cm}}{\pgfqpoint{23.747cm}{10.935cm}}{\pgfqpoint{23.766cm}{11.113cm}}
\pgfpathcurveto{\pgfqpoint{23.687cm}{11.097cm}}{\pgfqpoint{23.717cm}{10.999cm}}{\pgfqpoint{23.697cm}{10.941cm}}
\pgfpathcurveto{\pgfqpoint{23.218cm}{11.004cm}}{\pgfqpoint{22.74cm}{11.077cm}}{\pgfqpoint{22.262cm}{11.142cm}}
\pgfpathcurveto{\pgfqpoint{22.268cm}{11.205cm}}{\pgfqpoint{22.273cm}{11.266cm}}{\pgfqpoint{22.276cm}{11.328cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{2.566cm}{11.028cm}}
\pgfpathcurveto{\pgfqpoint{2.462cm}{11.007cm}}{\pgfqpoint{2.357cm}{10.985cm}}{\pgfqpoint{2.253cm}{10.962cm}}
\pgfpathcurveto{\pgfqpoint{2.263cm}{10.895cm}}{\pgfqpoint{2.323cm}{10.858cm}}{\pgfqpoint{2.37cm}{10.818cm}}
\pgfpathcurveto{\pgfqpoint{2.45cm}{10.751cm}}{\pgfqpoint{2.541cm}{10.695cm}}{\pgfqpoint{2.609cm}{10.614cm}}
\pgfpathcurveto{\pgfqpoint{2.649cm}{10.508cm}}{\pgfqpoint{2.66cm}{10.394cm}}{\pgfqpoint{2.681cm}{10.283cm}}
\pgfpathcurveto{\pgfqpoint{2.518cm}{10.252cm}}{\pgfqpoint{2.357cm}{10.218cm}}{\pgfqpoint{2.194cm}{10.187cm}}
\pgfpathcurveto{\pgfqpoint{1.884cm}{10.121cm}}{\pgfqpoint{1.572cm}{10.06cm}}{\pgfqpoint{1.261cm}{9.999cm}}
\pgfpathcurveto{\pgfqpoint{1.236cm}{10.051cm}}{\pgfqpoint{1.262cm}{10.162cm}}{\pgfqpoint{1.177cm}{10.155cm}}
\pgfpathcurveto{\pgfqpoint{1.207cm}{10.003cm}}{\pgfqpoint{1.244cm}{9.854cm}}{\pgfqpoint{1.269cm}{9.701cm}}
\pgfpathcurveto{\pgfqpoint{1.284cm}{9.647cm}}{\pgfqpoint{1.278cm}{9.573cm}}{\pgfqpoint{1.342cm}{9.547cm}}
\pgfpathcurveto{\pgfqpoint{1.337cm}{9.608cm}}{\pgfqpoint{1.329cm}{9.668cm}}{\pgfqpoint{1.321cm}{9.729cm}}
\pgfpathcurveto{\pgfqpoint{1.793cm}{9.817cm}}{\pgfqpoint{2.264cm}{9.913cm}}{\pgfqpoint{2.734cm}{10.013cm}}
\pgfpathcurveto{\pgfqpoint{2.745cm}{9.969cm}}{\pgfqpoint{2.757cm}{9.925cm}}{\pgfqpoint{2.768cm}{9.88cm}}
\pgfpathcurveto{\pgfqpoint{2.78cm}{9.881cm}}{\pgfqpoint{2.803cm}{9.882cm}}{\pgfqpoint{2.815cm}{9.882cm}}
\pgfpathcurveto{\pgfqpoint{2.743cm}{10.234cm}}{\pgfqpoint{2.674cm}{10.587cm}}{\pgfqpoint{2.601cm}{10.938cm}}
\pgfpathcurveto{\pgfqpoint{2.591cm}{10.969cm}}{\pgfqpoint{2.58cm}{10.999cm}}{\pgfqpoint{2.566cm}{11.028cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{22.188cm}{10.596cm}}
\pgfpathcurveto{\pgfqpoint{22.176cm}{10.587cm}}{\pgfqpoint{22.153cm}{10.572cm}}{\pgfqpoint{22.141cm}{10.563cm}}
\pgfpathcurveto{\pgfqpoint{22.068cm}{10.31cm}}{\pgfqpoint{22.009cm}{10.052cm}}{\pgfqpoint{21.941cm}{9.798cm}}
\pgfpathcurveto{\pgfqpoint{21.903cm}{9.644cm}}{\pgfqpoint{21.865cm}{9.49cm}}{\pgfqpoint{21.823cm}{9.337cm}}
\pgfpathcurveto{\pgfqpoint{21.937cm}{9.296cm}}{\pgfqpoint{22.055cm}{9.265cm}}{\pgfqpoint{22.177cm}{9.255cm}}
\pgfpathcurveto{\pgfqpoint{22.135cm}{9.423cm}}{\pgfqpoint{22.02cm}{9.562cm}}{\pgfqpoint{21.98cm}{9.73cm}}
\pgfpathcurveto{\pgfqpoint{22.003cm}{9.869cm}}{\pgfqpoint{22.049cm}{10.004cm}}{\pgfqpoint{22.08cm}{10.142cm}}
\pgfpathcurveto{\pgfqpoint{22.225cm}{10.105cm}}{\pgfqpoint{22.37cm}{10.067cm}}{\pgfqpoint{22.515cm}{10.029cm}}
\pgfpathcurveto{\pgfqpoint{22.606cm}{10.006cm}}{\pgfqpoint{22.697cm}{9.985cm}}{\pgfqpoint{22.789cm}{9.964cm}}
\pgfpathcurveto{\pgfqpoint{22.767cm}{9.866cm}}{\pgfqpoint{22.75cm}{9.767cm}}{\pgfqpoint{22.713cm}{9.673cm}}
\pgfpathcurveto{\pgfqpoint{22.636cm}{9.583cm}}{\pgfqpoint{22.526cm}{9.523cm}}{\pgfqpoint{22.464cm}{9.419cm}}
\pgfpathcurveto{\pgfqpoint{22.6cm}{9.38cm}}{\pgfqpoint{22.735cm}{9.337cm}}{\pgfqpoint{22.877cm}{9.322cm}}
\pgfpathcurveto{\pgfqpoint{22.845cm}{9.439cm}}{\pgfqpoint{22.802cm}{9.552cm}}{\pgfqpoint{22.765cm}{9.666cm}}
\pgfpathcurveto{\pgfqpoint{22.791cm}{9.759cm}}{\pgfqpoint{22.815cm}{9.853cm}}{\pgfqpoint{22.838cm}{9.947cm}}
\pgfpathcurveto{\pgfqpoint{23.056cm}{9.895cm}}{\pgfqpoint{23.271cm}{9.835cm}}{\pgfqpoint{23.488cm}{9.782cm}}
\pgfpathcurveto{\pgfqpoint{23.455cm}{9.662cm}}{\pgfqpoint{23.431cm}{9.539cm}}{\pgfqpoint{23.391cm}{9.421cm}}
\pgfpathcurveto{\pgfqpoint{23.29cm}{9.308cm}}{\pgfqpoint{23.153cm}{9.233cm}}{\pgfqpoint{23.046cm}{9.125cm}}
\pgfpathcurveto{\pgfqpoint{23.044cm}{9.113cm}}{\pgfqpoint{23.039cm}{9.089cm}}{\pgfqpoint{23.037cm}{9.078cm}}
\pgfpathcurveto{\pgfqpoint{23.13cm}{9.048cm}}{\pgfqpoint{23.238cm}{8.998cm}}{\pgfqpoint{23.33cm}{9.009cm}}
\pgfpathcurveto{\pgfqpoint{23.424cm}{9.293cm}}{\pgfqpoint{23.482cm}{9.589cm}}{\pgfqpoint{23.562cm}{9.877cm}}
\pgfpathcurveto{\pgfqpoint{23.586cm}{9.995cm}}{\pgfqpoint{23.641cm}{10.111cm}}{\pgfqpoint{23.624cm}{10.233cm}}
\pgfpathcurveto{\pgfqpoint{23.616cm}{10.22cm}}{\pgfqpoint{23.599cm}{10.192cm}}{\pgfqpoint{23.59cm}{10.179cm}}
\pgfpathcurveto{\pgfqpoint{23.579cm}{10.136cm}}{\pgfqpoint{23.567cm}{10.094cm}}{\pgfqpoint{23.556cm}{10.051cm}}
\pgfpathcurveto{\pgfqpoint{23.316cm}{10.113cm}}{\pgfqpoint{23.074cm}{10.173cm}}{\pgfqpoint{22.835cm}{10.238cm}}
\pgfpathcurveto{\pgfqpoint{22.606cm}{10.293cm}}{\pgfqpoint{22.379cm}{10.355cm}}{\pgfqpoint{22.15cm}{10.409cm}}
\pgfpathcurveto{\pgfqpoint{22.166cm}{10.47cm}}{\pgfqpoint{22.179cm}{10.533cm}}{\pgfqpoint{22.188cm}{10.596cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{2.839cm}{9.711cm}}
\pgfpathcurveto{\pgfqpoint{2.834cm}{9.712cm}}{\pgfqpoint{2.829cm}{9.711cm}}{\pgfqpoint{2.823cm}{9.71cm}}
\pgfpathcurveto{\pgfqpoint{2.727cm}{9.691cm}}{\pgfqpoint{2.635cm}{9.655cm}}{\pgfqpoint{2.545cm}{9.616cm}}
\pgfpathcurveto{\pgfqpoint{2.546cm}{9.605cm}}{\pgfqpoint{2.548cm}{9.582cm}}{\pgfqpoint{2.549cm}{9.571cm}}
\pgfpathcurveto{\pgfqpoint{2.644cm}{9.496cm}}{\pgfqpoint{2.755cm}{9.446cm}}{\pgfqpoint{2.855cm}{9.379cm}}
\pgfpathcurveto{\pgfqpoint{3cm}{9.311cm}}{\pgfqpoint{2.995cm}{9.13cm}}{\pgfqpoint{3.054cm}{9.001cm}}
\pgfpathcurveto{\pgfqpoint{2.598cm}{8.843cm}}{\pgfqpoint{2.142cm}{8.686cm}}{\pgfqpoint{1.687cm}{8.526cm}}
\pgfpathcurveto{\pgfqpoint{1.659cm}{8.581cm}}{\pgfqpoint{1.658cm}{8.667cm}}{\pgfqpoint{1.586cm}{8.683cm}}
\pgfpathcurveto{\pgfqpoint{1.639cm}{8.476cm}}{\pgfqpoint{1.721cm}{8.278cm}}{\pgfqpoint{1.789cm}{8.076cm}}
\pgfpathcurveto{\pgfqpoint{1.798cm}{8.085cm}}{\pgfqpoint{1.815cm}{8.104cm}}{\pgfqpoint{1.824cm}{8.113cm}}
\pgfpathcurveto{\pgfqpoint{1.809cm}{8.163cm}}{\pgfqpoint{1.792cm}{8.212cm}}{\pgfqpoint{1.775cm}{8.261cm}}
\pgfpathcurveto{\pgfqpoint{2.233cm}{8.421cm}}{\pgfqpoint{2.691cm}{8.582cm}}{\pgfqpoint{3.15cm}{8.738cm}}
\pgfpathcurveto{\pgfqpoint{3.157cm}{8.716cm}}{\pgfqpoint{3.17cm}{8.673cm}}{\pgfqpoint{3.176cm}{8.651cm}}
\pgfpathcurveto{\pgfqpoint{3.188cm}{8.628cm}}{\pgfqpoint{3.208cm}{8.613cm}}{\pgfqpoint{3.238cm}{8.607cm}}
\pgfpathcurveto{\pgfqpoint{3.13cm}{8.952cm}}{\pgfqpoint{3.004cm}{9.292cm}}{\pgfqpoint{2.888cm}{9.634cm}}
\pgfpathcurveto{\pgfqpoint{2.875cm}{9.662cm}}{\pgfqpoint{2.872cm}{9.706cm}}{\pgfqpoint{2.839cm}{9.711cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{21.865cm}{9.258cm}}
\pgfpathcurveto{\pgfqpoint{21.851cm}{9.256cm}}{\pgfqpoint{21.822cm}{9.254cm}}{\pgfqpoint{21.808cm}{9.252cm}}
\pgfpathcurveto{\pgfqpoint{21.727cm}{9.031cm}}{\pgfqpoint{21.61cm}{8.825cm}}{\pgfqpoint{21.542cm}{8.599cm}}
\pgfpathcurveto{\pgfqpoint{21.602cm}{8.614cm}}{\pgfqpoint{21.611cm}{8.681cm}}{\pgfqpoint{21.637cm}{8.726cm}}
\pgfpathcurveto{\pgfqpoint{21.786cm}{8.762cm}}{\pgfqpoint{21.951cm}{8.797cm}}{\pgfqpoint{22.097cm}{8.731cm}}
\pgfpathcurveto{\pgfqpoint{22.266cm}{8.658cm}}{\pgfqpoint{22.436cm}{8.585cm}}{\pgfqpoint{22.606cm}{8.513cm}}
\pgfpathcurveto{\pgfqpoint{22.681cm}{8.48cm}}{\pgfqpoint{22.757cm}{8.445cm}}{\pgfqpoint{22.832cm}{8.409cm}}
\pgfpathcurveto{\pgfqpoint{22.656cm}{8.37cm}}{\pgfqpoint{22.479cm}{8.335cm}}{\pgfqpoint{22.303cm}{8.297cm}}
\pgfpathcurveto{\pgfqpoint{21.97cm}{8.219cm}}{\pgfqpoint{21.631cm}{8.162cm}}{\pgfqpoint{21.3cm}{8.079cm}}
\pgfpathcurveto{\pgfqpoint{21.29cm}{8.062cm}}{\pgfqpoint{21.269cm}{8.03cm}}{\pgfqpoint{21.258cm}{8.014cm}}
\pgfpathcurveto{\pgfqpoint{21.325cm}{7.98cm}}{\pgfqpoint{21.392cm}{7.942cm}}{\pgfqpoint{21.461cm}{7.912cm}}
\pgfpathcurveto{\pgfqpoint{21.763cm}{7.782cm}}{\pgfqpoint{22.07cm}{7.664cm}}{\pgfqpoint{22.364cm}{7.518cm}}
\pgfpathcurveto{\pgfqpoint{22.46cm}{7.463cm}}{\pgfqpoint{22.515cm}{7.361cm}}{\pgfqpoint{22.563cm}{7.265cm}}
\pgfpathcurveto{\pgfqpoint{22.563cm}{7.205cm}}{\pgfqpoint{22.552cm}{7.145cm}}{\pgfqpoint{22.55cm}{7.084cm}}
\pgfpathcurveto{\pgfqpoint{22.637cm}{7.228cm}}{\pgfqpoint{22.69cm}{7.389cm}}{\pgfqpoint{22.762cm}{7.542cm}}
\pgfpathcurveto{\pgfqpoint{22.78cm}{7.596cm}}{\pgfqpoint{22.831cm}{7.655cm}}{\pgfqpoint{22.787cm}{7.711cm}}
\pgfpathcurveto{\pgfqpoint{22.761cm}{7.665cm}}{\pgfqpoint{22.75cm}{7.601cm}}{\pgfqpoint{22.704cm}{7.571cm}}
\pgfpathcurveto{\pgfqpoint{22.549cm}{7.514cm}}{\pgfqpoint{22.384cm}{7.571cm}}{\pgfqpoint{22.242cm}{7.637cm}}
\pgfpathcurveto{\pgfqpoint{22.045cm}{7.726cm}}{\pgfqpoint{21.843cm}{7.803cm}}{\pgfqpoint{21.652cm}{7.902cm}}
\pgfpathcurveto{\pgfqpoint{21.73cm}{7.923cm}}{\pgfqpoint{21.81cm}{7.94cm}}{\pgfqpoint{21.89cm}{7.956cm}}
\pgfpathcurveto{\pgfqpoint{22.248cm}{8.028cm}}{\pgfqpoint{22.606cm}{8.102cm}}{\pgfqpoint{22.964cm}{8.175cm}}
\pgfpathcurveto{\pgfqpoint{22.999cm}{8.185cm}}{\pgfqpoint{23.046cm}{8.19cm}}{\pgfqpoint{23.058cm}{8.231cm}}
\pgfpathcurveto{\pgfqpoint{23.111cm}{8.35cm}}{\pgfqpoint{23.166cm}{8.469cm}}{\pgfqpoint{23.204cm}{8.594cm}}
\pgfpathcurveto{\pgfqpoint{23.191cm}{8.587cm}}{\pgfqpoint{23.166cm}{8.574cm}}{\pgfqpoint{23.153cm}{8.567cm}}
\pgfpathcurveto{\pgfqpoint{23.144cm}{8.547cm}}{\pgfqpoint{23.128cm}{8.508cm}}{\pgfqpoint{23.119cm}{8.488cm}}
\pgfpathcurveto{\pgfqpoint{23.042cm}{8.469cm}}{\pgfqpoint{22.958cm}{8.42cm}}{\pgfqpoint{22.879cm}{8.456cm}}
\pgfpathcurveto{\pgfqpoint{22.705cm}{8.525cm}}{\pgfqpoint{22.536cm}{8.605cm}}{\pgfqpoint{22.364cm}{8.678cm}}
\pgfpathcurveto{\pgfqpoint{22.218cm}{8.745cm}}{\pgfqpoint{22.059cm}{8.793cm}}{\pgfqpoint{21.932cm}{8.895cm}}
\pgfpathcurveto{\pgfqpoint{21.875cm}{8.944cm}}{\pgfqpoint{21.825cm}{8.999cm}}{\pgfqpoint{21.779cm}{9.057cm}}
\pgfpathcurveto{\pgfqpoint{21.808cm}{9.123cm}}{\pgfqpoint{21.837cm}{9.19cm}}{\pgfqpoint{21.865cm}{9.258cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{3.27cm}{8.5cm}}
\pgfpathcurveto{\pgfqpoint{3.283cm}{8.437cm}}{\pgfqpoint{3.306cm}{8.375cm}}{\pgfqpoint{3.332cm}{8.316cm}}
\pgfpathcurveto{\pgfqpoint{2.893cm}{8.113cm}}{\pgfqpoint{2.46cm}{7.899cm}}{\pgfqpoint{2.018cm}{7.703cm}}
\pgfpathcurveto{\pgfqpoint{1.989cm}{7.761cm}}{\pgfqpoint{1.969cm}{7.828cm}}{\pgfqpoint{1.914cm}{7.867cm}}
\pgfpathcurveto{\pgfqpoint{1.934cm}{7.714cm}}{\pgfqpoint{2.031cm}{7.587cm}}{\pgfqpoint{2.085cm}{7.445cm}}
\pgfpathcurveto{\pgfqpoint{2.121cm}{7.386cm}}{\pgfqpoint{2.131cm}{7.289cm}}{\pgfqpoint{2.212cm}{7.273cm}}
\pgfpathcurveto{\pgfqpoint{2.191cm}{7.331cm}}{\pgfqpoint{2.166cm}{7.387cm}}{\pgfqpoint{2.148cm}{7.446cm}}
\pgfpathcurveto{\pgfqpoint{2.58cm}{7.656cm}}{\pgfqpoint{3.014cm}{7.863cm}}{\pgfqpoint{3.453cm}{8.06cm}}
\pgfpathcurveto{\pgfqpoint{3.481cm}{8.002cm}}{\pgfqpoint{3.509cm}{7.94cm}}{\pgfqpoint{3.562cm}{7.899cm}}
\pgfpathcurveto{\pgfqpoint{3.546cm}{8.027cm}}{\pgfqpoint{3.467cm}{8.134cm}}{\pgfqpoint{3.419cm}{8.251cm}}
\pgfpathcurveto{\pgfqpoint{3.375cm}{8.337cm}}{\pgfqpoint{3.353cm}{8.441cm}}{\pgfqpoint{3.27cm}{8.5cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{21.083cm}{7.651cm}}
\pgfpathcurveto{\pgfqpoint{21.046cm}{7.393cm}}{\pgfqpoint{20.787cm}{7.272cm}}{\pgfqpoint{20.693cm}{7.043cm}}
\pgfpathcurveto{\pgfqpoint{20.618cm}{6.878cm}}{\pgfqpoint{20.593cm}{6.681cm}}{\pgfqpoint{20.66cm}{6.509cm}}
\pgfpathcurveto{\pgfqpoint{20.718cm}{6.352cm}}{\pgfqpoint{20.903cm}{6.266cm}}{\pgfqpoint{21.062cm}{6.312cm}}
\pgfpathcurveto{\pgfqpoint{21.277cm}{6.364cm}}{\pgfqpoint{21.449cm}{6.514cm}}{\pgfqpoint{21.641cm}{6.615cm}}
\pgfpathcurveto{\pgfqpoint{21.755cm}{6.688cm}}{\pgfqpoint{21.904cm}{6.782cm}}{\pgfqpoint{22.035cm}{6.695cm}}
\pgfpathcurveto{\pgfqpoint{22.16cm}{6.611cm}}{\pgfqpoint{22.147cm}{6.437cm}}{\pgfqpoint{22.061cm}{6.33cm}}
\pgfpathcurveto{\pgfqpoint{21.94cm}{6.153cm}}{\pgfqpoint{21.728cm}{6.089cm}}{\pgfqpoint{21.527cm}{6.056cm}}
\pgfpathcurveto{\pgfqpoint{21.526cm}{6.043cm}}{\pgfqpoint{21.523cm}{6.016cm}}{\pgfqpoint{21.521cm}{6.003cm}}
\pgfpathcurveto{\pgfqpoint{21.599cm}{5.94cm}}{\pgfqpoint{21.687cm}{5.892cm}}{\pgfqpoint{21.771cm}{5.838cm}}
\pgfpathcurveto{\pgfqpoint{21.824cm}{5.94cm}}{\pgfqpoint{21.851cm}{6.061cm}}{\pgfqpoint{21.939cm}{6.14cm}}
\pgfpathcurveto{\pgfqpoint{22.052cm}{6.249cm}}{\pgfqpoint{22.17cm}{6.366cm}}{\pgfqpoint{22.216cm}{6.52cm}}
\pgfpathcurveto{\pgfqpoint{22.273cm}{6.669cm}}{\pgfqpoint{22.248cm}{6.844cm}}{\pgfqpoint{22.142cm}{6.965cm}}
\pgfpathcurveto{\pgfqpoint{22.048cm}{7.028cm}}{\pgfqpoint{21.929cm}{7.055cm}}{\pgfqpoint{21.823cm}{7.004cm}}
\pgfpathcurveto{\pgfqpoint{21.592cm}{6.9cm}}{\pgfqpoint{21.395cm}{6.733cm}}{\pgfqpoint{21.164cm}{6.629cm}}
\pgfpathcurveto{\pgfqpoint{21.011cm}{6.559cm}}{\pgfqpoint{20.786cm}{6.617cm}}{\pgfqpoint{20.729cm}{6.787cm}}
\pgfpathcurveto{\pgfqpoint{20.683cm}{6.929cm}}{\pgfqpoint{20.751cm}{7.074cm}}{\pgfqpoint{20.835cm}{7.186cm}}
\pgfpathcurveto{\pgfqpoint{20.861cm}{7.221cm}}{\pgfqpoint{20.891cm}{7.254cm}}{\pgfqpoint{20.924cm}{7.283cm}}
\pgfpathcurveto{\pgfqpoint{20.981cm}{7.332cm}}{\pgfqpoint{21.048cm}{7.374cm}}{\pgfqpoint{21.125cm}{7.377cm}}
\pgfpathcurveto{\pgfqpoint{21.232cm}{7.392cm}}{\pgfqpoint{21.347cm}{7.377cm}}{\pgfqpoint{21.444cm}{7.436cm}}
\pgfpathcurveto{\pgfqpoint{21.329cm}{7.515cm}}{\pgfqpoint{21.219cm}{7.612cm}}{\pgfqpoint{21.083cm}{7.651cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{3.463cm}{7.595cm}}
\pgfpathcurveto{\pgfqpoint{3.34cm}{7.493cm}}{\pgfqpoint{3.198cm}{7.419cm}}{\pgfqpoint{3.065cm}{7.332cm}}
\pgfpathcurveto{\pgfqpoint{3.033cm}{7.378cm}}{\pgfqpoint{3.007cm}{7.433cm}}{\pgfqpoint{2.948cm}{7.449cm}}
\pgfpathcurveto{\pgfqpoint{3.018cm}{7.294cm}}{\pgfqpoint{3.125cm}{7.16cm}}{\pgfqpoint{3.208cm}{7.013cm}}
\pgfpathcurveto{\pgfqpoint{3.226cm}{6.971cm}}{\pgfqpoint{3.262cm}{6.944cm}}{\pgfqpoint{3.305cm}{6.929cm}}
\pgfpathcurveto{\pgfqpoint{3.279cm}{6.987cm}}{\pgfqpoint{3.248cm}{7.043cm}}{\pgfqpoint{3.216cm}{7.098cm}}
\pgfpathcurveto{\pgfqpoint{3.367cm}{7.187cm}}{\pgfqpoint{3.506cm}{7.3cm}}{\pgfqpoint{3.671cm}{7.364cm}}
\pgfpathcurveto{\pgfqpoint{3.86cm}{7.413cm}}{\pgfqpoint{3.967cm}{7.199cm}}{\pgfqpoint{4.034cm}{7.058cm}}
\pgfpathcurveto{\pgfqpoint{4.134cm}{6.84cm}}{\pgfqpoint{3.995cm}{6.61cm}}{\pgfqpoint{3.828cm}{6.472cm}}
\pgfpathcurveto{\pgfqpoint{3.622cm}{6.303cm}}{\pgfqpoint{3.379cm}{6.152cm}}{\pgfqpoint{3.106cm}{6.133cm}}
\pgfpathcurveto{\pgfqpoint{2.919cm}{6.124cm}}{\pgfqpoint{2.747cm}{6.25cm}}{\pgfqpoint{2.686cm}{6.424cm}}
\pgfpathcurveto{\pgfqpoint{2.603cm}{6.61cm}}{\pgfqpoint{2.674cm}{6.812cm}}{\pgfqpoint{2.694cm}{7.002cm}}
\pgfpathlineto{\pgfqpoint{2.677cm}{7.019cm}}
\pgfpathcurveto{\pgfqpoint{2.561cm}{6.974cm}}{\pgfqpoint{2.463cm}{6.895cm}}{\pgfqpoint{2.361cm}{6.825cm}}
\pgfpathcurveto{\pgfqpoint{2.378cm}{6.807cm}}{\pgfqpoint{2.395cm}{6.789cm}}{\pgfqpoint{2.413cm}{6.771cm}}
\pgfpathcurveto{\pgfqpoint{2.488cm}{6.7cm}}{\pgfqpoint{2.576cm}{6.63cm}}{\pgfqpoint{2.6cm}{6.524cm}}
\pgfpathcurveto{\pgfqpoint{2.665cm}{6.268cm}}{\pgfqpoint{2.867cm}{6.057cm}}{\pgfqpoint{3.115cm}{5.973cm}}
\pgfpathcurveto{\pgfqpoint{3.533cm}{5.829cm}}{\pgfqpoint{4.031cm}{6.104cm}}{\pgfqpoint{4.142cm}{6.529cm}}
\pgfpathcurveto{\pgfqpoint{4.209cm}{6.764cm}}{\pgfqpoint{4.135cm}{7.016cm}}{\pgfqpoint{4.005cm}{7.215cm}}
\pgfpathcurveto{\pgfqpoint{3.89cm}{7.42cm}}{\pgfqpoint{3.671cm}{7.515cm}}{\pgfqpoint{3.463cm}{7.595cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{20.354cm}{6.493cm}}
\pgfpathcurveto{\pgfqpoint{20.262cm}{6.42cm}}{\pgfqpoint{20.199cm}{6.318cm}}{\pgfqpoint{20.123cm}{6.229cm}}
\pgfpathcurveto{\pgfqpoint{20.058cm}{6.146cm}}{\pgfqpoint{19.977cm}{6.071cm}}{\pgfqpoint{19.941cm}{5.969cm}}
\pgfpathcurveto{\pgfqpoint{20.006cm}{5.99cm}}{\pgfqpoint{20.041cm}{6.051cm}}{\pgfqpoint{20.082cm}{6.101cm}}
\pgfpathcurveto{\pgfqpoint{20.462cm}{5.801cm}}{\pgfqpoint{20.844cm}{5.501cm}}{\pgfqpoint{21.218cm}{5.193cm}}
\pgfpathcurveto{\pgfqpoint{21.178cm}{5.144cm}}{\pgfqpoint{21.134cm}{5.097cm}}{\pgfqpoint{21.117cm}{5.034cm}}
\pgfpathcurveto{\pgfqpoint{21.221cm}{5.089cm}}{\pgfqpoint{21.273cm}{5.199cm}}{\pgfqpoint{21.349cm}{5.284cm}}
\pgfpathcurveto{\pgfqpoint{21.411cm}{5.37cm}}{\pgfqpoint{21.506cm}{5.441cm}}{\pgfqpoint{21.525cm}{5.55cm}}
\pgfpathcurveto{\pgfqpoint{21.474cm}{5.511cm}}{\pgfqpoint{21.43cm}{5.462cm}}{\pgfqpoint{21.389cm}{5.413cm}}
\pgfpathcurveto{\pgfqpoint{21.014cm}{5.718cm}}{\pgfqpoint{20.636cm}{6.02cm}}{\pgfqpoint{20.257cm}{6.318cm}}
\pgfpathcurveto{\pgfqpoint{20.296cm}{6.372cm}}{\pgfqpoint{20.348cm}{6.423cm}}{\pgfqpoint{20.354cm}{6.493cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{4.514cm}{6.396cm}}
\pgfpathcurveto{\pgfqpoint{4.517cm}{6.326cm}}{\pgfqpoint{4.571cm}{6.281cm}}{\pgfqpoint{4.611cm}{6.23cm}}
\pgfpathcurveto{\pgfqpoint{4.237cm}{5.923cm}}{\pgfqpoint{3.865cm}{5.614cm}}{\pgfqpoint{3.488cm}{5.31cm}}
\pgfpathcurveto{\pgfqpoint{3.445cm}{5.359cm}}{\pgfqpoint{3.407cm}{5.414cm}}{\pgfqpoint{3.345cm}{5.44cm}}
\pgfpathcurveto{\pgfqpoint{3.395cm}{5.308cm}}{\pgfqpoint{3.512cm}{5.219cm}}{\pgfqpoint{3.591cm}{5.106cm}}
\pgfpathcurveto{\pgfqpoint{3.648cm}{5.047cm}}{\pgfqpoint{3.684cm}{4.951cm}}{\pgfqpoint{3.775cm}{4.939cm}}
\pgfpathcurveto{\pgfqpoint{3.741cm}{4.994cm}}{\pgfqpoint{3.703cm}{5.047cm}}{\pgfqpoint{3.667cm}{5.101cm}}
\pgfpathcurveto{\pgfqpoint{4.039cm}{5.403cm}}{\pgfqpoint{4.416cm}{5.699cm}}{\pgfqpoint{4.777cm}{6.014cm}}
\pgfpathcurveto{\pgfqpoint{4.827cm}{5.973cm}}{\pgfqpoint{4.861cm}{5.89cm}}{\pgfqpoint{4.937cm}{5.902cm}}
\pgfpathcurveto{\pgfqpoint{4.796cm}{6.066cm}}{\pgfqpoint{4.677cm}{6.254cm}}{\pgfqpoint{4.514cm}{6.396cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{19.854cm}{5.889cm}}
\pgfpathcurveto{\pgfqpoint{19.792cm}{5.803cm}}{\pgfqpoint{19.744cm}{5.701cm}}{\pgfqpoint{19.651cm}{5.642cm}}
\pgfpathcurveto{\pgfqpoint{19.52cm}{5.553cm}}{\pgfqpoint{19.381cm}{5.463cm}}{\pgfqpoint{19.296cm}{5.324cm}}
\pgfpathcurveto{\pgfqpoint{19.202cm}{5.17cm}}{\pgfqpoint{19.139cm}{4.979cm}}{\pgfqpoint{19.192cm}{4.8cm}}
\pgfpathcurveto{\pgfqpoint{19.249cm}{4.63cm}}{\pgfqpoint{19.442cm}{4.547cm}}{\pgfqpoint{19.611cm}{4.579cm}}
\pgfpathcurveto{\pgfqpoint{19.855cm}{4.625cm}}{\pgfqpoint{20.082cm}{4.731cm}}{\pgfqpoint{20.32cm}{4.799cm}}
\pgfpathcurveto{\pgfqpoint{20.433cm}{4.831cm}}{\pgfqpoint{20.58cm}{4.78cm}}{\pgfqpoint{20.613cm}{4.658cm}}
\pgfpathcurveto{\pgfqpoint{20.652cm}{4.53cm}}{\pgfqpoint{20.567cm}{4.407cm}}{\pgfqpoint{20.462cm}{4.341cm}}
\pgfpathcurveto{\pgfqpoint{20.302cm}{4.219cm}}{\pgfqpoint{20.097cm}{4.217cm}}{\pgfqpoint{19.905cm}{4.221cm}}
\pgfpathcurveto{\pgfqpoint{19.929cm}{4.105cm}}{\pgfqpoint{20.043cm}{4.043cm}}{\pgfqpoint{20.118cm}{3.961cm}}
\pgfpathcurveto{\pgfqpoint{20.143cm}{3.992cm}}{\pgfqpoint{20.167cm}{4.023cm}}{\pgfqpoint{20.191cm}{4.054cm}}
\pgfpathcurveto{\pgfqpoint{20.292cm}{4.226cm}}{\pgfqpoint{20.499cm}{4.277cm}}{\pgfqpoint{20.624cm}{4.425cm}}
\pgfpathcurveto{\pgfqpoint{20.739cm}{4.547cm}}{\pgfqpoint{20.811cm}{4.725cm}}{\pgfqpoint{20.761cm}{4.891cm}}
\pgfpathcurveto{\pgfqpoint{20.719cm}{5.03cm}}{\pgfqpoint{20.567cm}{5.121cm}}{\pgfqpoint{20.426cm}{5.085cm}}
\pgfpathcurveto{\pgfqpoint{20.187cm}{5.034cm}}{\pgfqpoint{19.963cm}{4.927cm}}{\pgfqpoint{19.726cm}{4.867cm}}
\pgfpathcurveto{\pgfqpoint{19.582cm}{4.828cm}}{\pgfqpoint{19.41cm}{4.885cm}}{\pgfqpoint{19.335cm}{5.018cm}}
\pgfpathcurveto{\pgfqpoint{19.267cm}{5.142cm}}{\pgfqpoint{19.321cm}{5.298cm}}{\pgfqpoint{19.408cm}{5.398cm}}
\pgfpathcurveto{\pgfqpoint{19.526cm}{5.532cm}}{\pgfqpoint{19.705cm}{5.625cm}}{\pgfqpoint{19.888cm}{5.601cm}}
\pgfpathlineto{\pgfqpoint{19.966cm}{5.59cm}}
\pgfpathcurveto{\pgfqpoint{20.008cm}{5.583cm}}{\pgfqpoint{20.088cm}{5.569cm}}{\pgfqpoint{20.13cm}{5.57cm}}
\pgfpathcurveto{\pgfqpoint{20.087cm}{5.708cm}}{\pgfqpoint{19.944cm}{5.783cm}}{\pgfqpoint{19.854cm}{5.889cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{4.953cm}{5.586cm}}
\pgfpathcurveto{\pgfqpoint{4.905cm}{5.584cm}}{\pgfqpoint{4.858cm}{5.575cm}}{\pgfqpoint{4.812cm}{5.558cm}}
\pgfpathcurveto{\pgfqpoint{4.656cm}{5.495cm}}{\pgfqpoint{4.587cm}{5.31cm}}{\pgfqpoint{4.613cm}{5.152cm}}
\pgfpathcurveto{\pgfqpoint{4.658cm}{4.896cm}}{\pgfqpoint{4.783cm}{4.661cm}}{\pgfqpoint{4.842cm}{4.408cm}}
\pgfpathcurveto{\pgfqpoint{4.873cm}{4.283cm}}{\pgfqpoint{4.786cm}{4.144cm}}{\pgfqpoint{4.652cm}{4.138cm}}
\pgfpathcurveto{\pgfqpoint{4.474cm}{4.121cm}}{\pgfqpoint{4.356cm}{4.298cm}}{\pgfqpoint{4.301cm}{4.446cm}}
\pgfpathcurveto{\pgfqpoint{4.241cm}{4.577cm}}{\pgfqpoint{4.278cm}{4.724cm}}{\pgfqpoint{4.247cm}{4.861cm}}
\pgfpathcurveto{\pgfqpoint{4.149cm}{4.803cm}}{\pgfqpoint{4.074cm}{4.715cm}}{\pgfqpoint{3.999cm}{4.63cm}}
\pgfpathcurveto{\pgfqpoint{4.05cm}{4.59cm}}{\pgfqpoint{4.104cm}{4.555cm}}{\pgfqpoint{4.156cm}{4.516cm}}
\pgfpathcurveto{\pgfqpoint{4.265cm}{4.431cm}}{\pgfqpoint{4.311cm}{4.295cm}}{\pgfqpoint{4.403cm}{4.195cm}}
\pgfpathcurveto{\pgfqpoint{4.533cm}{4.041cm}}{\pgfqpoint{4.754cm}{3.924cm}}{\pgfqpoint{4.955cm}{4.006cm}}
\pgfpathcurveto{\pgfqpoint{5.087cm}{4.05cm}}{\pgfqpoint{5.153cm}{4.205cm}}{\pgfqpoint{5.126cm}{4.336cm}}
\pgfpathcurveto{\pgfqpoint{5.094cm}{4.494cm}}{\pgfqpoint{5.028cm}{4.643cm}}{\pgfqpoint{4.979cm}{4.796cm}}
\pgfpathcurveto{\pgfqpoint{4.969cm}{4.826cm}}{\pgfqpoint{4.958cm}{4.856cm}}{\pgfqpoint{4.948cm}{4.886cm}}
\pgfpathcurveto{\pgfqpoint{4.908cm}{5.003cm}}{\pgfqpoint{4.861cm}{5.133cm}}{\pgfqpoint{4.911cm}{5.255cm}}
\pgfpathcurveto{\pgfqpoint{4.953cm}{5.4cm}}{\pgfqpoint{5.122cm}{5.496cm}}{\pgfqpoint{5.267cm}{5.442cm}}
\pgfpathcurveto{\pgfqpoint{5.429cm}{5.387cm}}{\pgfqpoint{5.557cm}{5.249cm}}{\pgfqpoint{5.618cm}{5.091cm}}
\pgfpathcurveto{\pgfqpoint{5.68cm}{4.938cm}}{\pgfqpoint{5.582cm}{4.777cm}}{\pgfqpoint{5.622cm}{4.621cm}}
\pgfpathcurveto{\pgfqpoint{5.736cm}{4.702cm}}{\pgfqpoint{5.827cm}{4.809cm}}{\pgfqpoint{5.924cm}{4.91cm}}
\pgfpathcurveto{\pgfqpoint{5.839cm}{4.975cm}}{\pgfqpoint{5.736cm}{5.022cm}}{\pgfqpoint{5.675cm}{5.114cm}}
\pgfpathcurveto{\pgfqpoint{5.586cm}{5.242cm}}{\pgfqpoint{5.499cm}{5.38cm}}{\pgfqpoint{5.362cm}{5.463cm}}
\pgfpathcurveto{\pgfqpoint{5.242cm}{5.538cm}}{\pgfqpoint{5.096cm}{5.593cm}}{\pgfqpoint{4.953cm}{5.586cm}}
\pgfpathclose
\pgfusepath{fill}

\pgfsetstrokecolor{\barresLettres}\pgfsetfillcolor{\barresLettres}
\pgfpathmoveto{\pgfqpoint{12.382cm}{23.834cm}}
\pgfpathcurveto{\pgfqpoint{12.293cm}{23.803cm}}{\pgfqpoint{12.319cm}{23.665cm}}{\pgfqpoint{12.395cm}{23.632cm}}
\pgfpathcurveto{\pgfqpoint{12.392cm}{23.699cm}}{\pgfqpoint{12.388cm}{23.767cm}}{\pgfqpoint{12.382cm}{23.834cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{11.851cm}{23.797cm}}
\pgfpathlineto{\pgfqpoint{11.79cm}{23.782cm}}
\pgfpathcurveto{\pgfqpoint{11.804cm}{23.427cm}}{\pgfqpoint{11.827cm}{23.074cm}}{\pgfqpoint{11.845cm}{22.72cm}}
\pgfpathcurveto{\pgfqpoint{11.852cm}{22.578cm}}{\pgfqpoint{11.851cm}{22.435cm}}{\pgfqpoint{11.889cm}{22.297cm}}
\pgfpathcurveto{\pgfqpoint{11.961cm}{22.454cm}}{\pgfqpoint{11.907cm}{22.628cm}}{\pgfqpoint{11.905cm}{22.792cm}}
\pgfpathcurveto{\pgfqpoint{11.891cm}{23.127cm}}{\pgfqpoint{11.87cm}{23.462cm}}{\pgfqpoint{11.851cm}{23.797cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{11.398cm}{23.783cm}}
\pgfpathcurveto{\pgfqpoint{11.314cm}{23.729cm}}{\pgfqpoint{11.202cm}{23.68cm}}{\pgfqpoint{11.175cm}{23.574cm}}
\pgfpathcurveto{\pgfqpoint{11.252cm}{23.639cm}}{\pgfqpoint{11.352cm}{23.689cm}}{\pgfqpoint{11.398cm}{23.783cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{13.661cm}{23.748cm}}
\pgfpathcurveto{\pgfqpoint{13.661cm}{23.696cm}}{\pgfqpoint{13.66cm}{23.641cm}}{\pgfqpoint{13.681cm}{23.592cm}}
\pgfpathcurveto{\pgfqpoint{13.83cm}{23.159cm}}{\pgfqpoint{13.979cm}{22.726cm}}{\pgfqpoint{14.123cm}{22.29cm}}
\pgfpathcurveto{\pgfqpoint{14.132cm}{22.25cm}}{\pgfqpoint{14.157cm}{22.224cm}}{\pgfqpoint{14.198cm}{22.212cm}}
\pgfpathcurveto{\pgfqpoint{14.051cm}{22.678cm}}{\pgfqpoint{13.884cm}{23.138cm}}{\pgfqpoint{13.729cm}{23.603cm}}
\pgfpathcurveto{\pgfqpoint{13.713cm}{23.654cm}}{\pgfqpoint{13.692cm}{23.704cm}}{\pgfqpoint{13.661cm}{23.748cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{10.55cm}{23.67cm}}
\pgfpathcurveto{\pgfqpoint{10.624cm}{23.191cm}}{\pgfqpoint{10.713cm}{22.714cm}}{\pgfqpoint{10.781cm}{22.235cm}}
\pgfpathcurveto{\pgfqpoint{10.799cm}{22.23cm}}{\pgfqpoint{10.834cm}{22.222cm}}{\pgfqpoint{10.851cm}{22.217cm}}
\pgfpathcurveto{\pgfqpoint{10.779cm}{22.697cm}}{\pgfqpoint{10.696cm}{23.176cm}}{\pgfqpoint{10.616cm}{23.655cm}}
\pgfpathcurveto{\pgfqpoint{10.599cm}{23.659cm}}{\pgfqpoint{10.566cm}{23.666cm}}{\pgfqpoint{10.55cm}{23.67cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{15.185cm}{23.491cm}}
\pgfpathcurveto{\pgfqpoint{15.094cm}{23.454cm}}{\pgfqpoint{14.931cm}{23.471cm}}{\pgfqpoint{14.907cm}{23.35cm}}
\pgfpathcurveto{\pgfqpoint{15.001cm}{23.392cm}}{\pgfqpoint{15.126cm}{23.396cm}}{\pgfqpoint{15.185cm}{23.491cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{9.76cm}{23.49cm}}
\pgfpathcurveto{\pgfqpoint{9.756cm}{23.489cm}}{\pgfqpoint{9.752cm}{23.489cm}}{\pgfqpoint{9.748cm}{23.487cm}}
\pgfpathcurveto{\pgfqpoint{9.717cm}{23.438cm}}{\pgfqpoint{9.761cm}{23.348cm}}{\pgfqpoint{9.818cm}{23.346cm}}
\pgfpathcurveto{\pgfqpoint{9.837cm}{23.387cm}}{\pgfqpoint{9.816cm}{23.497cm}}{\pgfqpoint{9.76cm}{23.49cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{15.599cm}{23.349cm}}
\pgfpathlineto{\pgfqpoint{15.555cm}{23.342cm}}
\pgfpathcurveto{\pgfqpoint{15.453cm}{22.98cm}}{\pgfqpoint{15.347cm}{22.62cm}}{\pgfqpoint{15.246cm}{22.258cm}}
\pgfpathcurveto{\pgfqpoint{15.216cm}{22.153cm}}{\pgfqpoint{15.174cm}{22.05cm}}{\pgfqpoint{15.175cm}{21.94cm}}
\pgfpathcurveto{\pgfqpoint{15.206cm}{21.954cm}}{\pgfqpoint{15.225cm}{21.978cm}}{\pgfqpoint{15.23cm}{22.011cm}}
\pgfpathcurveto{\pgfqpoint{15.354cm}{22.451cm}}{\pgfqpoint{15.482cm}{22.89cm}}{\pgfqpoint{15.608cm}{23.33cm}}
\pgfpathlineto{\pgfqpoint{15.599cm}{23.349cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{16.118cm}{23.219cm}}
\pgfpathcurveto{\pgfqpoint{16.05cm}{23.195cm}}{\pgfqpoint{15.999cm}{23.06cm}}{\pgfqpoint{16.087cm}{23.031cm}}
\pgfpathcurveto{\pgfqpoint{16.101cm}{23.093cm}}{\pgfqpoint{16.111cm}{23.156cm}}{\pgfqpoint{16.118cm}{23.219cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{8.991cm}{23.207cm}}
\pgfpathcurveto{\pgfqpoint{8.932cm}{23.125cm}}{\pgfqpoint{8.932cm}{23.014cm}}{\pgfqpoint{9.003cm}{22.938cm}}
\pgfpathcurveto{\pgfqpoint{9.119cm}{22.829cm}}{\pgfqpoint{9.291cm}{22.827cm}}{\pgfqpoint{9.439cm}{22.796cm}}
\pgfpathcurveto{\pgfqpoint{9.643cm}{22.772cm}}{\pgfqpoint{9.853cm}{22.74cm}}{\pgfqpoint{10.025cm}{22.617cm}}
\pgfpathcurveto{\pgfqpoint{10.121cm}{22.537cm}}{\pgfqpoint{10.117cm}{22.404cm}}{\pgfqpoint{10.142cm}{22.293cm}}
\pgfpathcurveto{\pgfqpoint{10.156cm}{22.4cm}}{\pgfqpoint{10.183cm}{22.534cm}}{\pgfqpoint{10.094cm}{22.617cm}}
\pgfpathcurveto{\pgfqpoint{9.971cm}{22.761cm}}{\pgfqpoint{9.696cm}{22.797cm}}{\pgfqpoint{9.596cm}{22.813cm}}
\pgfpathcurveto{\pgfqpoint{9.563cm}{22.817cm}}{\pgfqpoint{9.535cm}{22.82cm}}{\pgfqpoint{9.502cm}{22.825cm}}
\pgfpathcurveto{\pgfqpoint{9.238cm}{22.867cm}}{\pgfqpoint{8.964cm}{22.983cm}}{\pgfqpoint{8.991cm}{23.207cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{16.791cm}{22.939cm}}
\pgfpathcurveto{\pgfqpoint{16.776cm}{22.933cm}}{\pgfqpoint{16.744cm}{22.922cm}}{\pgfqpoint{16.729cm}{22.916cm}}
\pgfpathcurveto{\pgfqpoint{16.568cm}{22.528cm}}{\pgfqpoint{16.411cm}{22.138cm}}{\pgfqpoint{16.249cm}{21.75cm}}
\pgfpathcurveto{\pgfqpoint{16.226cm}{21.696cm}}{\pgfqpoint{16.207cm}{21.641cm}}{\pgfqpoint{16.194cm}{21.584cm}}
\pgfpathcurveto{\pgfqpoint{16.207cm}{21.588cm}}{\pgfqpoint{16.232cm}{21.598cm}}{\pgfqpoint{16.245cm}{21.602cm}}
\pgfpathcurveto{\pgfqpoint{16.431cm}{22.046cm}}{\pgfqpoint{16.616cm}{22.491cm}}{\pgfqpoint{16.791cm}{22.939cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{7.461cm}{22.679cm}}
\pgfpathcurveto{\pgfqpoint{7.445cm}{22.674cm}}{\pgfqpoint{7.412cm}{22.664cm}}{\pgfqpoint{7.395cm}{22.659cm}}
\pgfpathcurveto{\pgfqpoint{7.587cm}{22.241cm}}{\pgfqpoint{7.773cm}{21.821cm}}{\pgfqpoint{7.962cm}{21.402cm}}
\pgfpathcurveto{\pgfqpoint{7.977cm}{21.358cm}}{\pgfqpoint{8.009cm}{21.335cm}}{\pgfqpoint{8.06cm}{21.334cm}}
\pgfpathcurveto{\pgfqpoint{7.872cm}{21.788cm}}{\pgfqpoint{7.661cm}{22.231cm}}{\pgfqpoint{7.461cm}{22.679cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{13.029cm}{22.541cm}}
\pgfpathcurveto{\pgfqpoint{13.028cm}{22.475cm}}{\pgfqpoint{13.026cm}{22.41cm}}{\pgfqpoint{13.025cm}{22.345cm}}
\pgfpathcurveto{\pgfqpoint{13.054cm}{22.345cm}}{\pgfqpoint{13.084cm}{22.344cm}}{\pgfqpoint{13.114cm}{22.343cm}}
\pgfpathcurveto{\pgfqpoint{13.075cm}{22.404cm}}{\pgfqpoint{13.05cm}{22.472cm}}{\pgfqpoint{13.029cm}{22.541cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{17.48cm}{22.528cm}}
\pgfpathcurveto{\pgfqpoint{17.457cm}{22.513cm}}{\pgfqpoint{17.433cm}{22.5cm}}{\pgfqpoint{17.41cm}{22.485cm}}
\pgfpathcurveto{\pgfqpoint{17.342cm}{22.445cm}}{\pgfqpoint{17.33cm}{22.364cm}}{\pgfqpoint{17.307cm}{22.295cm}}
\pgfpathcurveto{\pgfqpoint{17.416cm}{22.009cm}}{\pgfqpoint{17.652cm}{21.796cm}}{\pgfqpoint{17.787cm}{21.524cm}}
\pgfpathcurveto{\pgfqpoint{17.862cm}{21.355cm}}{\pgfqpoint{17.785cm}{21.175cm}}{\pgfqpoint{17.659cm}{21.056cm}}
\pgfpathcurveto{\pgfqpoint{17.693cm}{21.075cm}}{\pgfqpoint{17.726cm}{21.094cm}}{\pgfqpoint{17.76cm}{21.114cm}}
\pgfpathcurveto{\pgfqpoint{17.907cm}{21.222cm}}{\pgfqpoint{17.89cm}{21.436cm}}{\pgfqpoint{17.808cm}{21.58cm}}
\pgfpathcurveto{\pgfqpoint{17.688cm}{21.786cm}}{\pgfqpoint{17.529cm}{21.967cm}}{\pgfqpoint{17.41cm}{22.174cm}}
\pgfpathcurveto{\pgfqpoint{17.341cm}{22.285cm}}{\pgfqpoint{17.392cm}{22.413cm}}{\pgfqpoint{17.463cm}{22.507cm}}
\pgfpathlineto{\pgfqpoint{17.508cm}{22.468cm}}
\pgfpathcurveto{\pgfqpoint{17.501cm}{22.483cm}}{\pgfqpoint{17.487cm}{22.513cm}}{\pgfqpoint{17.48cm}{22.528cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{6.688cm}{22.295cm}}
\pgfpathcurveto{\pgfqpoint{6.619cm}{22.242cm}}{\pgfqpoint{6.708cm}{22.183cm}}{\pgfqpoint{6.728cm}{22.13cm}}
\pgfpathcurveto{\pgfqpoint{6.747cm}{22.128cm}}{\pgfqpoint{6.786cm}{22.123cm}}{\pgfqpoint{6.805cm}{22.121cm}}
\pgfpathcurveto{\pgfqpoint{6.767cm}{22.179cm}}{\pgfqpoint{6.729cm}{22.238cm}}{\pgfqpoint{6.688cm}{22.295cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{8.246cm}{22.201cm}}
\pgfpathcurveto{\pgfqpoint{8.356cm}{22.057cm}}{\pgfqpoint{8.515cm}{21.962cm}}{\pgfqpoint{8.645cm}{21.838cm}}
\pgfpathcurveto{\pgfqpoint{8.713cm}{21.783cm}}{\pgfqpoint{8.771cm}{21.703cm}}{\pgfqpoint{8.865cm}{21.696cm}}
\pgfpathcurveto{\pgfqpoint{8.785cm}{21.804cm}}{\pgfqpoint{8.665cm}{21.875cm}}{\pgfqpoint{8.567cm}{21.967cm}}
\pgfpathcurveto{\pgfqpoint{8.46cm}{22.044cm}}{\pgfqpoint{8.378cm}{22.166cm}}{\pgfqpoint{8.246cm}{22.201cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{18.257cm}{22.198cm}}
\pgfpathcurveto{\pgfqpoint{18.162cm}{22.197cm}}{\pgfqpoint{18.148cm}{22.078cm}}{\pgfqpoint{18.18cm}{22.003cm}}
\pgfpathcurveto{\pgfqpoint{18.214cm}{22.066cm}}{\pgfqpoint{18.247cm}{22.13cm}}{\pgfqpoint{18.277cm}{22.196cm}}
\pgfpathcurveto{\pgfqpoint{18.27cm}{22.197cm}}{\pgfqpoint{18.263cm}{22.198cm}}{\pgfqpoint{18.257cm}{22.198cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{9.075cm}{22.072cm}}
\pgfpathcurveto{\pgfqpoint{9.065cm}{22.032cm}}{\pgfqpoint{9.079cm}{21.979cm}}{\pgfqpoint{9.114cm}{21.954cm}}
\pgfpathcurveto{\pgfqpoint{9.131cm}{21.96cm}}{\pgfqpoint{9.164cm}{21.972cm}}{\pgfqpoint{9.181cm}{21.977cm}}
\pgfpathcurveto{\pgfqpoint{9.178cm}{22.023cm}}{\pgfqpoint{9.119cm}{22.071cm}}{\pgfqpoint{9.075cm}{22.072cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{6.029cm}{21.848cm}}
\pgfpathcurveto{\pgfqpoint{6.013cm}{21.845cm}}{\pgfqpoint{5.98cm}{21.841cm}}{\pgfqpoint{5.964cm}{21.84cm}}
\pgfpathcurveto{\pgfqpoint{6.209cm}{21.44cm}}{\pgfqpoint{6.468cm}{21.048cm}}{\pgfqpoint{6.72cm}{20.652cm}}
\pgfpathcurveto{\pgfqpoint{6.741cm}{20.603cm}}{\pgfqpoint{6.777cm}{20.6cm}}{\pgfqpoint{6.816cm}{20.635cm}}
\pgfpathcurveto{\pgfqpoint{6.548cm}{21.036cm}}{\pgfqpoint{6.299cm}{21.448cm}}{\pgfqpoint{6.029cm}{21.848cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{6.835cm}{21.711cm}}
\pgfpathcurveto{\pgfqpoint{6.793cm}{21.628cm}}{\pgfqpoint{6.866cm}{21.567cm}}{\pgfqpoint{6.903cm}{21.503cm}}
\pgfpathcurveto{\pgfqpoint{6.921cm}{21.501cm}}{\pgfqpoint{6.958cm}{21.497cm}}{\pgfqpoint{6.977cm}{21.495cm}}
\pgfpathcurveto{\pgfqpoint{6.93cm}{21.567cm}}{\pgfqpoint{6.884cm}{21.64cm}}{\pgfqpoint{6.835cm}{21.711cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{16.749cm}{21.618cm}}
\pgfpathcurveto{\pgfqpoint{16.712cm}{21.614cm}}{\pgfqpoint{16.69cm}{21.559cm}}{\pgfqpoint{16.706cm}{21.527cm}}
\pgfpathcurveto{\pgfqpoint{16.726cm}{21.505cm}}{\pgfqpoint{16.75cm}{21.498cm}}{\pgfqpoint{16.778cm}{21.504cm}}
\pgfpathcurveto{\pgfqpoint{16.789cm}{21.54cm}}{\pgfqpoint{16.785cm}{21.591cm}}{\pgfqpoint{16.757cm}{21.618cm}}
\pgfpathcurveto{\pgfqpoint{16.754cm}{21.618cm}}{\pgfqpoint{16.751cm}{21.618cm}}{\pgfqpoint{16.749cm}{21.618cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{5.261cm}{21.308cm}}
\pgfpathcurveto{\pgfqpoint{5.175cm}{21.307cm}}{\pgfqpoint{5.198cm}{21.178cm}}{\pgfqpoint{5.243cm}{21.147cm}}
\pgfpathcurveto{\pgfqpoint{5.26cm}{21.197cm}}{\pgfqpoint{5.281cm}{21.257cm}}{\pgfqpoint{5.261cm}{21.308cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{7.395cm}{21.287cm}}
\pgfpathcurveto{\pgfqpoint{7.359cm}{21.197cm}}{\pgfqpoint{7.437cm}{21.128cm}}{\pgfqpoint{7.477cm}{21.056cm}}
\pgfpathcurveto{\pgfqpoint{7.552cm}{21.137cm}}{\pgfqpoint{7.423cm}{21.215cm}}{\pgfqpoint{7.395cm}{21.287cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{19.622cm}{21.135cm}}
\pgfpathcurveto{\pgfqpoint{19.492cm}{21.132cm}}{\pgfqpoint{19.367cm}{21.024cm}}{\pgfqpoint{19.393cm}{20.884cm}}
\pgfpathcurveto{\pgfqpoint{19.452cm}{20.639cm}}{\pgfqpoint{19.576cm}{20.415cm}}{\pgfqpoint{19.659cm}{20.177cm}}
\pgfpathcurveto{\pgfqpoint{19.683cm}{20.098cm}}{\pgfqpoint{19.703cm}{20.012cm}}{\pgfqpoint{19.674cm}{19.93cm}}
\pgfpathcurveto{\pgfqpoint{19.654cm}{19.822cm}}{\pgfqpoint{19.562cm}{19.755cm}}{\pgfqpoint{19.496cm}{19.674cm}}
\pgfpathcurveto{\pgfqpoint{19.677cm}{19.708cm}}{\pgfqpoint{19.762cm}{19.906cm}}{\pgfqpoint{19.726cm}{20.073cm}}
\pgfpathcurveto{\pgfqpoint{19.675cm}{20.344cm}}{\pgfqpoint{19.507cm}{20.58cm}}{\pgfqpoint{19.45cm}{20.849cm}}
\pgfpathcurveto{\pgfqpoint{19.424cm}{20.978cm}}{\pgfqpoint{19.519cm}{21.077cm}}{\pgfqpoint{19.622cm}{21.135cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{20.249cm}{20.638cm}}
\pgfpathcurveto{\pgfqpoint{20.243cm}{20.639cm}}{\pgfqpoint{20.238cm}{20.638cm}}{\pgfqpoint{20.231cm}{20.637cm}}
\pgfpathcurveto{\pgfqpoint{20.189cm}{20.611cm}}{\pgfqpoint{20.157cm}{20.554cm}}{\pgfqpoint{20.168cm}{20.505cm}}
\pgfpathcurveto{\pgfqpoint{20.22cm}{20.497cm}}{\pgfqpoint{20.325cm}{20.635cm}}{\pgfqpoint{20.249cm}{20.638cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{4.31cm}{20.445cm}}
\pgfpathcurveto{\pgfqpoint{4.293cm}{20.444cm}}{\pgfqpoint{4.277cm}{20.438cm}}{\pgfqpoint{4.261cm}{20.426cm}}
\pgfpathcurveto{\pgfqpoint{4.717cm}{20.225cm}}{\pgfqpoint{5.184cm}{20.052cm}}{\pgfqpoint{5.637cm}{19.844cm}}
\pgfpathcurveto{\pgfqpoint{5.623cm}{19.878cm}}{\pgfqpoint{5.615cm}{19.923cm}}{\pgfqpoint{5.573cm}{19.934cm}}
\pgfpathcurveto{\pgfqpoint{5.195cm}{20.096cm}}{\pgfqpoint{4.812cm}{20.247cm}}{\pgfqpoint{4.434cm}{20.41cm}}
\pgfpathcurveto{\pgfqpoint{4.4cm}{20.424cm}}{\pgfqpoint{4.364cm}{20.443cm}}{\pgfqpoint{4.327cm}{20.445cm}}
\pgfpathcurveto{\pgfqpoint{4.321cm}{20.446cm}}{\pgfqpoint{4.316cm}{20.446cm}}{\pgfqpoint{4.31cm}{20.445cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{18.686cm}{20.422cm}}
\pgfpathcurveto{\pgfqpoint{18.619cm}{20.424cm}}{\pgfqpoint{18.607cm}{20.278cm}}{\pgfqpoint{18.687cm}{20.302cm}}
\pgfpathcurveto{\pgfqpoint{18.712cm}{20.34cm}}{\pgfqpoint{18.717cm}{20.38cm}}{\pgfqpoint{18.7cm}{20.421cm}}
\pgfpathcurveto{\pgfqpoint{18.695cm}{20.422cm}}{\pgfqpoint{18.69cm}{20.422cm}}{\pgfqpoint{18.686cm}{20.422cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{3.713cm}{19.773cm}}
\pgfpathcurveto{\pgfqpoint{3.695cm}{19.772cm}}{\pgfqpoint{3.677cm}{19.764cm}}{\pgfqpoint{3.658cm}{19.752cm}}
\pgfpathcurveto{\pgfqpoint{4.023cm}{19.429cm}}{\pgfqpoint{4.402cm}{19.123cm}}{\pgfqpoint{4.775cm}{18.809cm}}
\pgfpathcurveto{\pgfqpoint{4.79cm}{18.818cm}}{\pgfqpoint{4.82cm}{18.835cm}}{\pgfqpoint{4.835cm}{18.844cm}}
\pgfpathcurveto{\pgfqpoint{4.482cm}{19.149cm}}{\pgfqpoint{4.117cm}{19.442cm}}{\pgfqpoint{3.763cm}{19.747cm}}
\pgfpathcurveto{\pgfqpoint{3.749cm}{19.767cm}}{\pgfqpoint{3.731cm}{19.774cm}}{\pgfqpoint{3.713cm}{19.773cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{21.251cm}{19.592cm}}
\pgfpathcurveto{\pgfqpoint{21.211cm}{19.564cm}}{\pgfqpoint{21.178cm}{19.528cm}}{\pgfqpoint{21.16cm}{19.482cm}}
\pgfpathcurveto{\pgfqpoint{20.965cm}{19.067cm}}{\pgfqpoint{20.762cm}{18.656cm}}{\pgfqpoint{20.563cm}{18.242cm}}
\pgfpathcurveto{\pgfqpoint{20.548cm}{18.205cm}}{\pgfqpoint{20.538cm}{18.165cm}}{\pgfqpoint{20.534cm}{18.125cm}}
\pgfpathcurveto{\pgfqpoint{20.599cm}{18.172cm}}{\pgfqpoint{20.622cm}{18.253cm}}{\pgfqpoint{20.657cm}{18.322cm}}
\pgfpathcurveto{\pgfqpoint{20.808cm}{18.64cm}}{\pgfqpoint{20.965cm}{18.957cm}}{\pgfqpoint{21.116cm}{19.276cm}}
\pgfpathcurveto{\pgfqpoint{21.163cm}{19.38cm}}{\pgfqpoint{21.223cm}{19.479cm}}{\pgfqpoint{21.251cm}{19.592cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{19.953cm}{19.183cm}}
\pgfpathcurveto{\pgfqpoint{19.902cm}{19.143cm}}{\pgfqpoint{19.85cm}{19.103cm}}{\pgfqpoint{19.803cm}{19.057cm}}
\pgfpathcurveto{\pgfqpoint{19.828cm}{19.028cm}}{\pgfqpoint{19.854cm}{19.001cm}}{\pgfqpoint{19.881cm}{18.973cm}}
\pgfpathcurveto{\pgfqpoint{19.903cm}{19.044cm}}{\pgfqpoint{19.927cm}{19.114cm}}{\pgfqpoint{19.953cm}{19.183cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{3.191cm}{19.143cm}}
\pgfpathcurveto{\pgfqpoint{3.186cm}{19.143cm}}{\pgfqpoint{3.18cm}{19.142cm}}{\pgfqpoint{3.175cm}{19.139cm}}
\pgfpathcurveto{\pgfqpoint{3.14cm}{19.105cm}}{\pgfqpoint{3.192cm}{19.039cm}}{\pgfqpoint{3.233cm}{19.056cm}}
\pgfpathcurveto{\pgfqpoint{3.253cm}{19.085cm}}{\pgfqpoint{3.227cm}{19.145cm}}{\pgfqpoint{3.191cm}{19.143cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{4.073cm}{18.354cm}}
\pgfpathcurveto{\pgfqpoint{4.067cm}{18.354cm}}{\pgfqpoint{4.062cm}{18.353cm}}{\pgfqpoint{4.058cm}{18.352cm}}
\pgfpathcurveto{\pgfqpoint{3.634cm}{18.343cm}}{\pgfqpoint{3.21cm}{18.313cm}}{\pgfqpoint{2.786cm}{18.307cm}}
\pgfpathcurveto{\pgfqpoint{2.719cm}{18.3cm}}{\pgfqpoint{2.628cm}{18.32cm}}{\pgfqpoint{2.595cm}{18.242cm}}
\pgfpathcurveto{\pgfqpoint{3.111cm}{18.256cm}}{\pgfqpoint{3.627cm}{18.279cm}}{\pgfqpoint{4.143cm}{18.301cm}}
\pgfpathcurveto{\pgfqpoint{4.199cm}{18.339cm}}{\pgfqpoint{4.115cm}{18.356cm}}{\pgfqpoint{4.073cm}{18.354cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{22.196cm}{18.29cm}}
\pgfpathcurveto{\pgfqpoint{22.132cm}{18.29cm}}{\pgfqpoint{22.08cm}{18.255cm}}{\pgfqpoint{22.026cm}{18.227cm}}
\pgfpathcurveto{\pgfqpoint{21.737cm}{18.066cm}}{\pgfqpoint{21.447cm}{17.906cm}}{\pgfqpoint{21.159cm}{17.746cm}}
\pgfpathcurveto{\pgfqpoint{21.063cm}{17.691cm}}{\pgfqpoint{20.961cm}{17.647cm}}{\pgfqpoint{20.877cm}{17.575cm}}
\pgfpathcurveto{\pgfqpoint{20.928cm}{17.572cm}}{\pgfqpoint{20.98cm}{17.578cm}}{\pgfqpoint{21.023cm}{17.608cm}}
\pgfpathcurveto{\pgfqpoint{21.369cm}{17.802cm}}{\pgfqpoint{21.716cm}{17.993cm}}{\pgfqpoint{22.064cm}{18.185cm}}
\pgfpathcurveto{\pgfqpoint{22.112cm}{18.214cm}}{\pgfqpoint{22.167cm}{18.238cm}}{\pgfqpoint{22.196cm}{18.29cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{3.772cm}{17.55cm}}
\pgfpathcurveto{\pgfqpoint{3.751cm}{17.549cm}}{\pgfqpoint{3.731cm}{17.543cm}}{\pgfqpoint{3.716cm}{17.534cm}}
\pgfpathcurveto{\pgfqpoint{3.716cm}{17.48cm}}{\pgfqpoint{3.835cm}{17.448cm}}{\pgfqpoint{3.856cm}{17.506cm}}
\pgfpathcurveto{\pgfqpoint{3.843cm}{17.537cm}}{\pgfqpoint{3.807cm}{17.551cm}}{\pgfqpoint{3.772cm}{17.55cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{22.535cm}{17.498cm}}
\pgfpathcurveto{\pgfqpoint{22.501cm}{17.448cm}}{\pgfqpoint{22.474cm}{17.392cm}}{\pgfqpoint{22.429cm}{17.351cm}}
\pgfpathcurveto{\pgfqpoint{22.367cm}{17.307cm}}{\pgfqpoint{22.288cm}{17.311cm}}{\pgfqpoint{22.217cm}{17.301cm}}
\pgfpathcurveto{\pgfqpoint{22.361cm}{17.2cm}}{\pgfqpoint{22.554cm}{17.328cm}}{\pgfqpoint{22.535cm}{17.498cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{2.186cm}{17.472cm}}
\pgfpathcurveto{\pgfqpoint{2.177cm}{17.472cm}}{\pgfqpoint{2.167cm}{17.469cm}}{\pgfqpoint{2.158cm}{17.462cm}}
\pgfpathcurveto{\pgfqpoint{2.129cm}{17.41cm}}{\pgfqpoint{2.205cm}{17.353cm}}{\pgfqpoint{2.252cm}{17.373cm}}
\pgfpathcurveto{\pgfqpoint{2.269cm}{17.41cm}}{\pgfqpoint{2.228cm}{17.471cm}}{\pgfqpoint{2.186cm}{17.472cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{21.983cm}{17.045cm}}
\pgfpathcurveto{\pgfqpoint{21.933cm}{16.995cm}}{\pgfqpoint{21.889cm}{16.938cm}}{\pgfqpoint{21.833cm}{16.895cm}}
\pgfpathcurveto{\pgfqpoint{21.73cm}{16.823cm}}{\pgfqpoint{21.598cm}{16.834cm}}{\pgfqpoint{21.481cm}{16.812cm}}
\pgfpathcurveto{\pgfqpoint{21.606cm}{16.798cm}}{\pgfqpoint{21.749cm}{16.772cm}}{\pgfqpoint{21.86cm}{16.849cm}}
\pgfpathcurveto{\pgfqpoint{21.927cm}{16.894cm}}{\pgfqpoint{21.956cm}{16.973cm}}{\pgfqpoint{21.983cm}{17.045cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{1.781cm}{16.62cm}}
\pgfpathcurveto{\pgfqpoint{1.79cm}{16.605cm}}{\pgfqpoint{1.808cm}{16.575cm}}{\pgfqpoint{1.817cm}{16.559cm}}
\pgfpathcurveto{\pgfqpoint{2.132cm}{16.417cm}}{\pgfqpoint{2.452cm}{16.284cm}}{\pgfqpoint{2.768cm}{16.142cm}}
\pgfpathcurveto{\pgfqpoint{2.862cm}{16.105cm}}{\pgfqpoint{2.972cm}{16.027cm}}{\pgfqpoint{3.068cm}{16.107cm}}
\pgfpathcurveto{\pgfqpoint{2.915cm}{16.119cm}}{\pgfqpoint{2.781cm}{16.2cm}}{\pgfqpoint{2.642cm}{16.257cm}}
\pgfpathcurveto{\pgfqpoint{2.353cm}{16.374cm}}{\pgfqpoint{2.076cm}{16.521cm}}{\pgfqpoint{1.781cm}{16.62cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{21.82cm}{16.167cm}}
\pgfpathcurveto{\pgfqpoint{21.762cm}{16.151cm}}{\pgfqpoint{21.705cm}{16.134cm}}{\pgfqpoint{21.647cm}{16.118cm}}
\pgfpathcurveto{\pgfqpoint{21.653cm}{16.087cm}}{\pgfqpoint{21.665cm}{16.026cm}}{\pgfqpoint{21.67cm}{15.995cm}}
\pgfpathcurveto{\pgfqpoint{21.72cm}{16.052cm}}{\pgfqpoint{21.77cm}{16.109cm}}{\pgfqpoint{21.82cm}{16.167cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{23.193cm}{16.103cm}}
\pgfpathcurveto{\pgfqpoint{23.101cm}{16.1cm}}{\pgfqpoint{23.047cm}{16.018cm}}{\pgfqpoint{22.984cm}{15.962cm}}
\pgfpathcurveto{\pgfqpoint{22.698cm}{15.684cm}}{\pgfqpoint{22.416cm}{15.401cm}}{\pgfqpoint{22.124cm}{15.129cm}}
\pgfpathcurveto{\pgfqpoint{22.079cm}{15.087cm}}{\pgfqpoint{22.035cm}{15.043cm}}{\pgfqpoint{22.005cm}{14.99cm}}
\pgfpathcurveto{\pgfqpoint{22.045cm}{14.995cm}}{\pgfqpoint{22.078cm}{15.012cm}}{\pgfqpoint{22.105cm}{15.041cm}}
\pgfpathcurveto{\pgfqpoint{22.466cm}{15.397cm}}{\pgfqpoint{22.839cm}{15.74cm}}{\pgfqpoint{23.193cm}{16.103cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{2.684cm}{14.736cm}}
\pgfpathcurveto{\pgfqpoint{2.19cm}{14.693cm}}{\pgfqpoint{1.696cm}{14.648cm}}{\pgfqpoint{1.202cm}{14.61cm}}
\pgfpathcurveto{\pgfqpoint{1.202cm}{14.593cm}}{\pgfqpoint{1.201cm}{14.559cm}}{\pgfqpoint{1.201cm}{14.542cm}}
\pgfpathcurveto{\pgfqpoint{1.649cm}{14.579cm}}{\pgfqpoint{2.096cm}{14.619cm}}{\pgfqpoint{2.544cm}{14.655cm}}
\pgfpathcurveto{\pgfqpoint{2.601cm}{14.666cm}}{\pgfqpoint{2.705cm}{14.644cm}}{\pgfqpoint{2.684cm}{14.736cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{23.556cm}{14.585cm}}
\pgfpathcurveto{\pgfqpoint{23.524cm}{14.583cm}}{\pgfqpoint{23.485cm}{14.57cm}}{\pgfqpoint{23.46cm}{14.571cm}}
\pgfpathcurveto{\pgfqpoint{23.154cm}{14.522cm}}{\pgfqpoint{22.846cm}{14.477cm}}{\pgfqpoint{22.539cm}{14.429cm}}
\pgfpathcurveto{\pgfqpoint{22.43cm}{14.409cm}}{\pgfqpoint{22.29cm}{14.41cm}}{\pgfqpoint{22.243cm}{14.286cm}}
\pgfpathcurveto{\pgfqpoint{22.316cm}{14.309cm}}{\pgfqpoint{22.389cm}{14.34cm}}{\pgfqpoint{22.467cm}{14.351cm}}
\pgfpathcurveto{\pgfqpoint{22.849cm}{14.41cm}}{\pgfqpoint{23.231cm}{14.465cm}}{\pgfqpoint{23.613cm}{14.528cm}}
\pgfpathcurveto{\pgfqpoint{23.614cm}{14.577cm}}{\pgfqpoint{23.588cm}{14.587cm}}{\pgfqpoint{23.556cm}{14.585cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{1.951cm}{13.889cm}}
\pgfpathcurveto{\pgfqpoint{1.942cm}{13.888cm}}{\pgfqpoint{1.934cm}{13.885cm}}{\pgfqpoint{1.925cm}{13.881cm}}
\pgfpathcurveto{\pgfqpoint{1.641cm}{13.803cm}}{\pgfqpoint{1.354cm}{13.732cm}}{\pgfqpoint{1.072cm}{13.645cm}}
\pgfpathcurveto{\pgfqpoint{1.07cm}{13.632cm}}{\pgfqpoint{1.065cm}{13.605cm}}{\pgfqpoint{1.062cm}{13.592cm}}
\pgfpathcurveto{\pgfqpoint{1.379cm}{13.684cm}}{\pgfqpoint{1.697cm}{13.772cm}}{\pgfqpoint{2.017cm}{13.856cm}}
\pgfpathcurveto{\pgfqpoint{1.998cm}{13.877cm}}{\pgfqpoint{1.976cm}{13.891cm}}{\pgfqpoint{1.951cm}{13.889cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{23.688cm}{13.685cm}}
\pgfpathcurveto{\pgfqpoint{23.664cm}{13.686cm}}{\pgfqpoint{23.643cm}{13.676cm}}{\pgfqpoint{23.638cm}{13.651cm}}
\pgfpathcurveto{\pgfqpoint{23.66cm}{13.6cm}}{\pgfqpoint{23.695cm}{13.587cm}}{\pgfqpoint{23.745cm}{13.612cm}}
\pgfpathcurveto{\pgfqpoint{23.772cm}{13.652cm}}{\pgfqpoint{23.728cm}{13.684cm}}{\pgfqpoint{23.688cm}{13.685cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{2.465cm}{13.156cm}}
\pgfpathcurveto{\pgfqpoint{2.383cm}{13.133cm}}{\pgfqpoint{2.299cm}{13.114cm}}{\pgfqpoint{2.214cm}{13.102cm}}
\pgfpathcurveto{\pgfqpoint{2.289cm}{13.081cm}}{\pgfqpoint{2.367cm}{13.073cm}}{\pgfqpoint{2.445cm}{13.075cm}}
\pgfpathcurveto{\pgfqpoint{2.45cm}{13.095cm}}{\pgfqpoint{2.46cm}{13.136cm}}{\pgfqpoint{2.465cm}{13.156cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{22.344cm}{12.744cm}}
\pgfpathcurveto{\pgfqpoint{22.344cm}{12.728cm}}{\pgfqpoint{22.343cm}{12.696cm}}{\pgfqpoint{22.342cm}{12.68cm}}
\pgfpathcurveto{\pgfqpoint{22.825cm}{12.674cm}}{\pgfqpoint{23.307cm}{12.661cm}}{\pgfqpoint{23.79cm}{12.659cm}}
\pgfpathcurveto{\pgfqpoint{23.791cm}{12.674cm}}{\pgfqpoint{23.795cm}{12.706cm}}{\pgfqpoint{23.797cm}{12.722cm}}
\pgfpathcurveto{\pgfqpoint{23.312cm}{12.724cm}}{\pgfqpoint{22.828cm}{12.74cm}}{\pgfqpoint{22.344cm}{12.744cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{1.021cm}{12.377cm}}
\pgfpathcurveto{\pgfqpoint{1.01cm}{12.378cm}}{\pgfqpoint{0.999cm}{12.376cm}}{\pgfqpoint{0.99cm}{12.371cm}}
\pgfpathcurveto{\pgfqpoint{0.97cm}{12.321cm}}{\pgfqpoint{1.054cm}{12.293cm}}{\pgfqpoint{1.088cm}{12.319cm}}
\pgfpathcurveto{\pgfqpoint{1.095cm}{12.351cm}}{\pgfqpoint{1.055cm}{12.376cm}}{\pgfqpoint{1.021cm}{12.377cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{2.417cm}{11.562cm}}
\pgfpathcurveto{\pgfqpoint{2.213cm}{11.48cm}}{\pgfqpoint{1.992cm}{11.514cm}}{\pgfqpoint{1.78cm}{11.494cm}}
\pgfpathcurveto{\pgfqpoint{1.531cm}{11.472cm}}{\pgfqpoint{1.281cm}{11.473cm}}{\pgfqpoint{1.032cm}{11.452cm}}
\pgfpathcurveto{\pgfqpoint{1.036cm}{11.436cm}}{\pgfqpoint{1.044cm}{11.402cm}}{\pgfqpoint{1.048cm}{11.386cm}}
\pgfpathcurveto{\pgfqpoint{1.446cm}{11.409cm}}{\pgfqpoint{1.845cm}{11.424cm}}{\pgfqpoint{2.243cm}{11.449cm}}
\pgfpathcurveto{\pgfqpoint{2.321cm}{11.446cm}}{\pgfqpoint{2.378cm}{11.499cm}}{\pgfqpoint{2.417cm}{11.562cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{22.22cm}{10.966cm}}
\pgfpathcurveto{\pgfqpoint{22.231cm}{10.893cm}}{\pgfqpoint{22.316cm}{10.92cm}}{\pgfqpoint{22.368cm}{10.903cm}}
\pgfpathcurveto{\pgfqpoint{22.805cm}{10.851cm}}{\pgfqpoint{23.24cm}{10.766cm}}{\pgfqpoint{23.678cm}{10.73cm}}
\pgfpathcurveto{\pgfqpoint{23.667cm}{10.803cm}}{\pgfqpoint{23.581cm}{10.777cm}}{\pgfqpoint{23.53cm}{10.793cm}}
\pgfpathcurveto{\pgfqpoint{23.093cm}{10.848cm}}{\pgfqpoint{22.659cm}{10.932cm}}{\pgfqpoint{22.22cm}{10.966cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{2.533cm}{10.965cm}}
\pgfpathcurveto{\pgfqpoint{2.463cm}{10.95cm}}{\pgfqpoint{2.393cm}{10.934cm}}{\pgfqpoint{2.324cm}{10.915cm}}
\pgfpathcurveto{\pgfqpoint{2.398cm}{10.862cm}}{\pgfqpoint{2.486cm}{10.894cm}}{\pgfqpoint{2.566cm}{10.917cm}}
\pgfpathcurveto{\pgfqpoint{2.557cm}{10.929cm}}{\pgfqpoint{2.541cm}{10.953cm}}{\pgfqpoint{2.533cm}{10.965cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{22.137cm}{10.242cm}}
\pgfpathcurveto{\pgfqpoint{22.117cm}{10.238cm}}{\pgfqpoint{22.103cm}{10.213cm}}{\pgfqpoint{22.086cm}{10.204cm}}
\pgfpathcurveto{\pgfqpoint{22.517cm}{10.083cm}}{\pgfqpoint{22.954cm}{9.982cm}}{\pgfqpoint{23.387cm}{9.866cm}}
\pgfpathcurveto{\pgfqpoint{23.435cm}{9.859cm}}{\pgfqpoint{23.495cm}{9.83cm}}{\pgfqpoint{23.534cm}{9.88cm}}
\pgfpathcurveto{\pgfqpoint{23.078cm}{10.008cm}}{\pgfqpoint{22.615cm}{10.114cm}}{\pgfqpoint{22.158cm}{10.238cm}}
\pgfpathcurveto{\pgfqpoint{22.15cm}{10.243cm}}{\pgfqpoint{22.143cm}{10.243cm}}{\pgfqpoint{22.137cm}{10.242cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{2.671cm}{10.215cm}}
\pgfpathcurveto{\pgfqpoint{2.616cm}{10.215cm}}{\pgfqpoint{2.561cm}{10.201cm}}{\pgfqpoint{2.507cm}{10.19cm}}
\pgfpathcurveto{\pgfqpoint{2.145cm}{10.114cm}}{\pgfqpoint{1.782cm}{10.041cm}}{\pgfqpoint{1.419cm}{9.971cm}}
\pgfpathcurveto{\pgfqpoint{1.362cm}{9.956cm}}{\pgfqpoint{1.275cm}{9.966cm}}{\pgfqpoint{1.266cm}{9.888cm}}
\pgfpathcurveto{\pgfqpoint{1.704cm}{9.967cm}}{\pgfqpoint{2.138cm}{10.065cm}}{\pgfqpoint{2.575cm}{10.146cm}}
\pgfpathcurveto{\pgfqpoint{2.628cm}{10.159cm}}{\pgfqpoint{2.687cm}{10.167cm}}{\pgfqpoint{2.726cm}{10.209cm}}
\pgfpathcurveto{\pgfqpoint{2.708cm}{10.213cm}}{\pgfqpoint{2.69cm}{10.215cm}}{\pgfqpoint{2.671cm}{10.215cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{2.783cm}{9.642cm}}
\pgfpathcurveto{\pgfqpoint{2.763cm}{9.642cm}}{\pgfqpoint{2.741cm}{9.637cm}}{\pgfqpoint{2.731cm}{9.628cm}}
\pgfpathcurveto{\pgfqpoint{2.706cm}{9.627cm}}{\pgfqpoint{2.613cm}{9.586cm}}{\pgfqpoint{2.676cm}{9.564cm}}
\pgfpathcurveto{\pgfqpoint{2.724cm}{9.56cm}}{\pgfqpoint{2.769cm}{9.571cm}}{\pgfqpoint{2.81cm}{9.597cm}}
\pgfpathcurveto{\pgfqpoint{2.847cm}{9.63cm}}{\pgfqpoint{2.817cm}{9.643cm}}{\pgfqpoint{2.783cm}{9.642cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{22.565cm}{9.485cm}}
\pgfpathcurveto{\pgfqpoint{22.61cm}{9.406cm}}{\pgfqpoint{22.719cm}{9.42cm}}{\pgfqpoint{22.796cm}{9.391cm}}
\pgfpathcurveto{\pgfqpoint{22.776cm}{9.5cm}}{\pgfqpoint{22.645cm}{9.472cm}}{\pgfqpoint{22.565cm}{9.485cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{21.946cm}{9.413cm}}
\pgfpathcurveto{\pgfqpoint{21.918cm}{9.41cm}}{\pgfqpoint{21.893cm}{9.398cm}}{\pgfqpoint{21.876cm}{9.375cm}}
\pgfpathcurveto{\pgfqpoint{21.947cm}{9.355cm}}{\pgfqpoint{22.018cm}{9.336cm}}{\pgfqpoint{22.091cm}{9.32cm}}
\pgfpathcurveto{\pgfqpoint{22.08cm}{9.382cm}}{\pgfqpoint{22.008cm}{9.419cm}}{\pgfqpoint{21.946cm}{9.413cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{23.176cm}{9.145cm}}
\pgfpathcurveto{\pgfqpoint{23.169cm}{9.145cm}}{\pgfqpoint{23.162cm}{9.145cm}}{\pgfqpoint{23.155cm}{9.144cm}}
\pgfpathcurveto{\pgfqpoint{23.136cm}{9.142cm}}{\pgfqpoint{23.117cm}{9.137cm}}{\pgfqpoint{23.099cm}{9.128cm}}
\pgfpathcurveto{\pgfqpoint{23.168cm}{9.104cm}}{\pgfqpoint{23.275cm}{9.022cm}}{\pgfqpoint{23.324cm}{9.114cm}}
\pgfpathcurveto{\pgfqpoint{23.276cm}{9.126cm}}{\pgfqpoint{23.225cm}{9.144cm}}{\pgfqpoint{23.176cm}{9.145cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{3.067cm}{8.943cm}}
\pgfpathcurveto{\pgfqpoint{2.606cm}{8.799cm}}{\pgfqpoint{2.147cm}{8.637cm}}{\pgfqpoint{1.693cm}{8.468cm}}
\pgfpathcurveto{\pgfqpoint{1.709cm}{8.382cm}}{\pgfqpoint{1.795cm}{8.445cm}}{\pgfqpoint{1.844cm}{8.454cm}}
\pgfpathcurveto{\pgfqpoint{2.263cm}{8.606cm}}{\pgfqpoint{2.688cm}{8.741cm}}{\pgfqpoint{3.105cm}{8.897cm}}
\pgfpathcurveto{\pgfqpoint{3.096cm}{8.909cm}}{\pgfqpoint{3.077cm}{8.931cm}}{\pgfqpoint{3.067cm}{8.943cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{21.74cm}{8.857cm}}
\pgfpathcurveto{\pgfqpoint{21.708cm}{8.857cm}}{\pgfqpoint{21.676cm}{8.843cm}}{\pgfqpoint{21.665cm}{8.814cm}}
\pgfpathcurveto{\pgfqpoint{21.685cm}{8.758cm}}{\pgfqpoint{21.795cm}{8.775cm}}{\pgfqpoint{21.821cm}{8.82cm}}
\pgfpathcurveto{\pgfqpoint{21.806cm}{8.845cm}}{\pgfqpoint{21.772cm}{8.858cm}}{\pgfqpoint{21.74cm}{8.857cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{23.036cm}{8.304cm}}
\pgfpathcurveto{\pgfqpoint{22.632cm}{8.209cm}}{\pgfqpoint{22.225cm}{8.124cm}}{\pgfqpoint{21.817cm}{8.046cm}}
\pgfpathcurveto{\pgfqpoint{21.809cm}{8.024cm}}{\pgfqpoint{21.817cm}{8.006cm}}{\pgfqpoint{21.84cm}{7.992cm}}
\pgfpathcurveto{\pgfqpoint{22.212cm}{8.088cm}}{\pgfqpoint{22.592cm}{8.152cm}}{\pgfqpoint{22.968cm}{8.234cm}}
\pgfpathcurveto{\pgfqpoint{23.007cm}{8.236cm}}{\pgfqpoint{23.017cm}{8.278cm}}{\pgfqpoint{23.036cm}{8.304cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{3.351cm}{8.265cm}}
\pgfpathcurveto{\pgfqpoint{2.922cm}{8.07cm}}{\pgfqpoint{2.494cm}{7.871cm}}{\pgfqpoint{2.071cm}{7.664cm}}
\pgfpathcurveto{\pgfqpoint{2.061cm}{7.649cm}}{\pgfqpoint{2.041cm}{7.618cm}}{\pgfqpoint{2.031cm}{7.602cm}}
\pgfpathcurveto{\pgfqpoint{2.126cm}{7.608cm}}{\pgfqpoint{2.209cm}{7.657cm}}{\pgfqpoint{2.293cm}{7.695cm}}
\pgfpathcurveto{\pgfqpoint{2.652cm}{7.868cm}}{\pgfqpoint{3.014cm}{8.033cm}}{\pgfqpoint{3.374cm}{8.204cm}}
\pgfpathcurveto{\pgfqpoint{3.376cm}{8.215cm}}{\pgfqpoint{3.379cm}{8.237cm}}{\pgfqpoint{3.381cm}{8.248cm}}
\pgfpathlineto{\pgfqpoint{3.351cm}{8.265cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{21.738cm}{8.015cm}}
\pgfpathcurveto{\pgfqpoint{21.652cm}{8.014cm}}{\pgfqpoint{21.568cm}{7.99cm}}{\pgfqpoint{21.484cm}{7.973cm}}
\pgfpathcurveto{\pgfqpoint{21.573cm}{7.914cm}}{\pgfqpoint{21.68cm}{7.983cm}}{\pgfqpoint{21.778cm}{7.969cm}}
\pgfpathcurveto{\pgfqpoint{21.768cm}{7.981cm}}{\pgfqpoint{21.748cm}{8.004cm}}{\pgfqpoint{21.738cm}{8.015cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{3.531cm}{7.515cm}}
\pgfpathcurveto{\pgfqpoint{3.418cm}{7.514cm}}{\pgfqpoint{3.337cm}{7.427cm}}{\pgfqpoint{3.243cm}{7.377cm}}
\pgfpathcurveto{\pgfqpoint{3.191cm}{7.336cm}}{\pgfqpoint{3.093cm}{7.317cm}}{\pgfqpoint{3.112cm}{7.233cm}}
\pgfpathcurveto{\pgfqpoint{3.253cm}{7.323cm}}{\pgfqpoint{3.411cm}{7.396cm}}{\pgfqpoint{3.531cm}{7.515cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{21.23cm}{7.512cm}}
\pgfpathcurveto{\pgfqpoint{21.199cm}{7.51cm}}{\pgfqpoint{21.173cm}{7.492cm}}{\pgfqpoint{21.186cm}{7.453cm}}
\pgfpathcurveto{\pgfqpoint{21.225cm}{7.431cm}}{\pgfqpoint{21.265cm}{7.43cm}}{\pgfqpoint{21.306cm}{7.451cm}}
\pgfpathcurveto{\pgfqpoint{21.318cm}{7.492cm}}{\pgfqpoint{21.27cm}{7.515cm}}{\pgfqpoint{21.23cm}{7.512cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{22.562cm}{7.402cm}}
\pgfpathcurveto{\pgfqpoint{22.556cm}{7.402cm}}{\pgfqpoint{22.551cm}{7.402cm}}{\pgfqpoint{22.546cm}{7.4cm}}
\pgfpathcurveto{\pgfqpoint{22.523cm}{7.364cm}}{\pgfqpoint{22.569cm}{7.298cm}}{\pgfqpoint{22.61cm}{7.313cm}}
\pgfpathcurveto{\pgfqpoint{22.635cm}{7.346cm}}{\pgfqpoint{22.6cm}{7.4cm}}{\pgfqpoint{22.562cm}{7.402cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{2.637cm}{6.945cm}}
\pgfpathcurveto{\pgfqpoint{2.564cm}{6.905cm}}{\pgfqpoint{2.493cm}{6.861cm}}{\pgfqpoint{2.423cm}{6.815cm}}
\pgfpathcurveto{\pgfqpoint{2.495cm}{6.719cm}}{\pgfqpoint{2.64cm}{6.852cm}}{\pgfqpoint{2.637cm}{6.945cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{21.945cm}{6.86cm}}
\pgfpathcurveto{\pgfqpoint{21.755cm}{6.822cm}}{\pgfqpoint{21.604cm}{6.692cm}}{\pgfqpoint{21.438cm}{6.6cm}}
\pgfpathcurveto{\pgfqpoint{21.28cm}{6.509cm}}{\pgfqpoint{21.114cm}{6.368cm}}{\pgfqpoint{20.918cm}{6.422cm}}
\pgfpathcurveto{\pgfqpoint{20.812cm}{6.441cm}}{\pgfqpoint{20.745cm}{6.53cm}}{\pgfqpoint{20.671cm}{6.599cm}}
\pgfpathcurveto{\pgfqpoint{20.714cm}{6.516cm}}{\pgfqpoint{20.756cm}{6.418cm}}{\pgfqpoint{20.851cm}{6.384cm}}
\pgfpathcurveto{\pgfqpoint{20.977cm}{6.34cm}}{\pgfqpoint{21.121cm}{6.364cm}}{\pgfqpoint{21.235cm}{6.431cm}}
\pgfpathcurveto{\pgfqpoint{21.441cm}{6.538cm}}{\pgfqpoint{21.626cm}{6.685cm}}{\pgfqpoint{21.839cm}{6.779cm}}
\pgfpathcurveto{\pgfqpoint{21.961cm}{6.828cm}}{\pgfqpoint{22.075cm}{6.748cm}}{\pgfqpoint{22.159cm}{6.666cm}}
\pgfpathcurveto{\pgfqpoint{22.125cm}{6.765cm}}{\pgfqpoint{22.05cm}{6.84cm}}{\pgfqpoint{21.945cm}{6.86cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{4.053cm}{6.635cm}}
\pgfpathcurveto{\pgfqpoint{3.828cm}{6.351cm}}{\pgfqpoint{3.505cm}{6.117cm}}{\pgfqpoint{3.135cm}{6.083cm}}
\pgfpathcurveto{\pgfqpoint{3.259cm}{6.072cm}}{\pgfqpoint{3.391cm}{6.063cm}}{\pgfqpoint{3.505cm}{6.123cm}}
\pgfpathcurveto{\pgfqpoint{3.732cm}{6.233cm}}{\pgfqpoint{3.967cm}{6.385cm}}{\pgfqpoint{4.053cm}{6.635cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{20.179cm}{6.167cm}}
\pgfpathcurveto{\pgfqpoint{20.162cm}{6.164cm}}{\pgfqpoint{20.128cm}{6.157cm}}{\pgfqpoint{20.112cm}{6.154cm}}
\pgfpathcurveto{\pgfqpoint{20.414cm}{5.911cm}}{\pgfqpoint{20.718cm}{5.669cm}}{\pgfqpoint{21.021cm}{5.426cm}}
\pgfpathcurveto{\pgfqpoint{21.102cm}{5.359cm}}{\pgfqpoint{21.181cm}{5.287cm}}{\pgfqpoint{21.278cm}{5.244cm}}
\pgfpathcurveto{\pgfqpoint{21.271cm}{5.287cm}}{\pgfqpoint{21.25cm}{5.32cm}}{\pgfqpoint{21.216cm}{5.343cm}}
\pgfpathcurveto{\pgfqpoint{20.865cm}{5.612cm}}{\pgfqpoint{20.527cm}{5.896cm}}{\pgfqpoint{20.179cm}{6.167cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{4.622cm}{6.163cm}}
\pgfpathcurveto{\pgfqpoint{4.261cm}{5.869cm}}{\pgfqpoint{3.9cm}{5.573cm}}{\pgfqpoint{3.54cm}{5.278cm}}
\pgfpathcurveto{\pgfqpoint{3.543cm}{5.262cm}}{\pgfqpoint{3.547cm}{5.231cm}}{\pgfqpoint{3.55cm}{5.216cm}}
\pgfpathcurveto{\pgfqpoint{3.926cm}{5.532cm}}{\pgfqpoint{4.312cm}{5.835cm}}{\pgfqpoint{4.687cm}{6.152cm}}
\pgfpathcurveto{\pgfqpoint{4.67cm}{6.155cm}}{\pgfqpoint{4.638cm}{6.16cm}}{\pgfqpoint{4.622cm}{6.163cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{21.588cm}{6.022cm}}
\pgfpathcurveto{\pgfqpoint{21.645cm}{5.974cm}}{\pgfqpoint{21.709cm}{5.934cm}}{\pgfqpoint{21.784cm}{5.922cm}}
\pgfpathcurveto{\pgfqpoint{21.759cm}{6.017cm}}{\pgfqpoint{21.669cm}{6.021cm}}{\pgfqpoint{21.588cm}{6.022cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{19.946cm}{5.701cm}}
\pgfpathcurveto{\pgfqpoint{19.915cm}{5.699cm}}{\pgfqpoint{19.889cm}{5.68cm}}{\pgfqpoint{19.902cm}{5.642cm}}
\pgfpathcurveto{\pgfqpoint{19.94cm}{5.62cm}}{\pgfqpoint{19.98cm}{5.619cm}}{\pgfqpoint{20.021cm}{5.639cm}}
\pgfpathcurveto{\pgfqpoint{20.033cm}{5.681cm}}{\pgfqpoint{19.986cm}{5.704cm}}{\pgfqpoint{19.946cm}{5.701cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{4.944cm}{5.54cm}}
\pgfpathcurveto{\pgfqpoint{4.873cm}{5.526cm}}{\pgfqpoint{4.801cm}{5.502cm}}{\pgfqpoint{4.748cm}{5.45cm}}
\pgfpathcurveto{\pgfqpoint{4.662cm}{5.347cm}}{\pgfqpoint{4.652cm}{5.203cm}}{\pgfqpoint{4.679cm}{5.076cm}}
\pgfpathcurveto{\pgfqpoint{4.744cm}{4.825cm}}{\pgfqpoint{4.86cm}{4.59cm}}{\pgfqpoint{4.914cm}{4.336cm}}
\pgfpathcurveto{\pgfqpoint{4.9cm}{4.221cm}}{\pgfqpoint{4.821cm}{4.141cm}}{\pgfqpoint{4.721cm}{4.092cm}}
\pgfpathcurveto{\pgfqpoint{4.792cm}{4.102cm}}{\pgfqpoint{4.877cm}{4.104cm}}{\pgfqpoint{4.916cm}{4.176cm}}
\pgfpathcurveto{\pgfqpoint{5.018cm}{4.328cm}}{\pgfqpoint{4.904cm}{4.505cm}}{\pgfqpoint{4.861cm}{4.658cm}}
\pgfpathcurveto{\pgfqpoint{4.805cm}{4.864cm}}{\pgfqpoint{4.666cm}{5.07cm}}{\pgfqpoint{4.726cm}{5.291cm}}
\pgfpathcurveto{\pgfqpoint{4.752cm}{5.408cm}}{\pgfqpoint{4.859cm}{5.469cm}}{\pgfqpoint{4.944cm}{5.54cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{20.45cm}{4.92cm}}
\pgfpathcurveto{\pgfqpoint{20.441cm}{4.92cm}}{\pgfqpoint{20.433cm}{4.919cm}}{\pgfqpoint{20.424cm}{4.918cm}}
\pgfpathcurveto{\pgfqpoint{20.146cm}{4.867cm}}{\pgfqpoint{19.893cm}{4.719cm}}{\pgfqpoint{19.614cm}{4.676cm}}
\pgfpathcurveto{\pgfqpoint{19.442cm}{4.652cm}}{\pgfqpoint{19.307cm}{4.774cm}}{\pgfqpoint{19.225cm}{4.91cm}}
\pgfpathcurveto{\pgfqpoint{19.229cm}{4.747cm}}{\pgfqpoint{19.383cm}{4.624cm}}{\pgfqpoint{19.54cm}{4.631cm}}
\pgfpathcurveto{\pgfqpoint{19.852cm}{4.633cm}}{\pgfqpoint{20.121cm}{4.844cm}}{\pgfqpoint{20.428cm}{4.86cm}}
\pgfpathcurveto{\pgfqpoint{20.547cm}{4.872cm}}{\pgfqpoint{20.611cm}{4.766cm}}{\pgfqpoint{20.676cm}{4.687cm}}
\pgfpathcurveto{\pgfqpoint{20.67cm}{4.808cm}}{\pgfqpoint{20.574cm}{4.925cm}}{\pgfqpoint{20.45cm}{4.92cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{5.713cm}{4.863cm}}
\pgfpathcurveto{\pgfqpoint{5.706cm}{4.863cm}}{\pgfqpoint{5.697cm}{4.86cm}}{\pgfqpoint{5.687cm}{4.853cm}}
\pgfpathcurveto{\pgfqpoint{5.685cm}{4.829cm}}{\pgfqpoint{5.682cm}{4.782cm}}{\pgfqpoint{5.681cm}{4.758cm}}
\pgfpathcurveto{\pgfqpoint{5.748cm}{4.725cm}}{\pgfqpoint{5.764cm}{4.864cm}}{\pgfqpoint{5.713cm}{4.863cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{4.182cm}{4.73cm}}
\pgfpathcurveto{\pgfqpoint{4.139cm}{4.727cm}}{\pgfqpoint{4.093cm}{4.665cm}}{\pgfqpoint{4.098cm}{4.623cm}}
\pgfpathcurveto{\pgfqpoint{4.15cm}{4.602cm}}{\pgfqpoint{4.205cm}{4.681cm}}{\pgfqpoint{4.191cm}{4.73cm}}
\pgfpathcurveto{\pgfqpoint{4.188cm}{4.73cm}}{\pgfqpoint{4.185cm}{4.73cm}}{\pgfqpoint{4.182cm}{4.73cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{19.99cm}{4.173cm}}
\pgfpathcurveto{\pgfqpoint{20.038cm}{4.122cm}}{\pgfqpoint{20.081cm}{4.054cm}}{\pgfqpoint{20.158cm}{4.041cm}}
\pgfpathcurveto{\pgfqpoint{20.135cm}{4.123cm}}{\pgfqpoint{20.072cm}{4.168cm}}{\pgfqpoint{19.99cm}{4.173cm}}
\pgfpathclose
\pgfusepath{fill}

\pgfsetstrokecolor{\dessin}\pgfsetfillcolor{\dessin}
\pgfpathmoveto{\pgfqpoint{14.954cm}{8.296cm}}
\pgfpathcurveto{\pgfqpoint{14.884cm}{8.266cm}}{\pgfqpoint{14.724cm}{8.298cm}}{\pgfqpoint{14.651cm}{8.303cm}}
\pgfpathcurveto{\pgfqpoint{14.641cm}{8.315cm}}{\pgfqpoint{14.62cm}{8.339cm}}{\pgfqpoint{14.609cm}{8.35cm}}
\pgfpathcurveto{\pgfqpoint{14.668cm}{8.362cm}}{\pgfqpoint{14.728cm}{8.373cm}}{\pgfqpoint{14.788cm}{8.383cm}}
\pgfpathcurveto{\pgfqpoint{14.798cm}{8.406cm}}{\pgfqpoint{14.85cm}{8.476cm}}{\pgfqpoint{14.86cm}{8.499cm}}
\pgfpathcurveto{\pgfqpoint{14.899cm}{8.468cm}}{\pgfqpoint{14.932cm}{8.442cm}}{\pgfqpoint{14.965cm}{8.416cm}}
\pgfpathmoveto{\pgfqpoint{14.981cm}{8.432cm}}
\pgfpathcurveto{\pgfqpoint{14.952cm}{8.45cm}}{\pgfqpoint{14.906cm}{8.517cm}}{\pgfqpoint{14.877cm}{8.535cm}}
\pgfpathcurveto{\pgfqpoint{14.961cm}{8.588cm}}{\pgfqpoint{15.067cm}{8.615cm}}{\pgfqpoint{15.161cm}{8.566cm}}
\pgfpathcurveto{\pgfqpoint{15.284cm}{8.505cm}}{\pgfqpoint{15.412cm}{8.431cm}}{\pgfqpoint{15.556cm}{8.473cm}}
\pgfpathlineto{\pgfqpoint{15.575cm}{8.473cm}}
\pgfpathcurveto{\pgfqpoint{15.546cm}{8.43cm}}{\pgfqpoint{15.517cm}{8.387cm}}{\pgfqpoint{15.488cm}{8.343cm}}
\pgfpathcurveto{\pgfqpoint{15.549cm}{8.276cm}}{\pgfqpoint{15.583cm}{8.167cm}}{\pgfqpoint{15.473cm}{8.129cm}}
\pgfpathcurveto{\pgfqpoint{15.541cm}{8.057cm}}{\pgfqpoint{15.605cm}{7.965cm}}{\pgfqpoint{15.535cm}{7.87cm}}
\pgfpathcurveto{\pgfqpoint{15.598cm}{7.793cm}}{\pgfqpoint{15.664cm}{7.714cm}}{\pgfqpoint{15.691cm}{7.616cm}}
\pgfpathcurveto{\pgfqpoint{15.723cm}{7.498cm}}{\pgfqpoint{15.724cm}{7.375cm}}{\pgfqpoint{15.762cm}{7.258cm}}
\pgfpathcurveto{\pgfqpoint{15.777cm}{7.327cm}}{\pgfqpoint{15.778cm}{7.399cm}}{\pgfqpoint{15.8cm}{7.465cm}}
\pgfpathcurveto{\pgfqpoint{15.86cm}{7.533cm}}{\pgfqpoint{15.938cm}{7.602cm}}{\pgfqpoint{16.036cm}{7.558cm}}
\pgfpathcurveto{\pgfqpoint{15.944cm}{7.637cm}}{\pgfqpoint{15.846cm}{7.733cm}}{\pgfqpoint{15.85cm}{7.864cm}}
\pgfpathcurveto{\pgfqpoint{15.87cm}{8.012cm}}{\pgfqpoint{15.989cm}{8.119cm}}{\pgfqpoint{16.106cm}{8.199cm}}
\pgfpathcurveto{\pgfqpoint{16.363cm}{8.375cm}}{\pgfqpoint{16.621cm}{8.55cm}}{\pgfqpoint{16.88cm}{8.722cm}}
\pgfpathcurveto{\pgfqpoint{16.907cm}{8.619cm}}{\pgfqpoint{16.952cm}{8.502cm}}{\pgfqpoint{16.895cm}{8.401cm}}
\pgfpathcurveto{\pgfqpoint{16.825cm}{8.283cm}}{\pgfqpoint{16.703cm}{8.207cm}}{\pgfqpoint{16.584cm}{8.144cm}}
\pgfpathcurveto{\pgfqpoint{16.514cm}{8.105cm}}{\pgfqpoint{16.429cm}{8.08cm}}{\pgfqpoint{16.387cm}{8.006cm}}
\pgfpathcurveto{\pgfqpoint{16.577cm}{8.066cm}}{\pgfqpoint{16.734cm}{8.197cm}}{\pgfqpoint{16.921cm}{8.264cm}}
\pgfpathcurveto{\pgfqpoint{16.931cm}{8.186cm}}{\pgfqpoint{16.956cm}{8.102cm}}{\pgfqpoint{16.91cm}{8.03cm}}
\pgfpathcurveto{\pgfqpoint{16.844cm}{7.916cm}}{\pgfqpoint{16.711cm}{7.865cm}}{\pgfqpoint{16.598cm}{7.809cm}}
\pgfpathcurveto{\pgfqpoint{16.506cm}{7.76cm}}{\pgfqpoint{16.39cm}{7.761cm}}{\pgfqpoint{16.313cm}{7.684cm}}
\pgfpathcurveto{\pgfqpoint{16.487cm}{7.733cm}}{\pgfqpoint{16.65cm}{7.812cm}}{\pgfqpoint{16.824cm}{7.858cm}}
\pgfpathcurveto{\pgfqpoint{16.903cm}{7.826cm}}{\pgfqpoint{16.83cm}{7.729cm}}{\pgfqpoint{16.801cm}{7.682cm}}
\pgfpathcurveto{\pgfqpoint{16.664cm}{7.509cm}}{\pgfqpoint{16.409cm}{7.594cm}}{\pgfqpoint{16.245cm}{7.474cm}}
\pgfpathcurveto{\pgfqpoint{16.393cm}{7.488cm}}{\pgfqpoint{16.539cm}{7.518cm}}{\pgfqpoint{16.686cm}{7.535cm}}
\pgfpathcurveto{\pgfqpoint{16.649cm}{7.475cm}}{\pgfqpoint{16.623cm}{7.398cm}}{\pgfqpoint{16.553cm}{7.366cm}}
\pgfpathcurveto{\pgfqpoint{16.42cm}{7.288cm}}{\pgfqpoint{16.258cm}{7.331cm}}{\pgfqpoint{16.116cm}{7.284cm}}
\pgfpathcurveto{\pgfqpoint{16.222cm}{7.274cm}}{\pgfqpoint{16.329cm}{7.276cm}}{\pgfqpoint{16.436cm}{7.268cm}}
\pgfpathcurveto{\pgfqpoint{16.387cm}{7.207cm}}{\pgfqpoint{16.339cm}{7.138cm}}{\pgfqpoint{16.26cm}{7.112cm}}
\pgfpathcurveto{\pgfqpoint{16.163cm}{7.078cm}}{\pgfqpoint{16.065cm}{7.139cm}}{\pgfqpoint{15.966cm}{7.123cm}}
\pgfpathcurveto{\pgfqpoint{16.037cm}{7.096cm}}{\pgfqpoint{16.112cm}{7.078cm}}{\pgfqpoint{16.186cm}{7.059cm}}
\pgfpathcurveto{\pgfqpoint{16.143cm}{7.014cm}}{\pgfqpoint{16.112cm}{6.944cm}}{\pgfqpoint{16.046cm}{6.928cm}}
\pgfpathcurveto{\pgfqpoint{15.945cm}{6.897cm}}{\pgfqpoint{15.874cm}{7.013cm}}{\pgfqpoint{15.773cm}{7.004cm}}
\pgfpathcurveto{\pgfqpoint{15.351cm}{7.009cm}}{\pgfqpoint{14.93cm}{7.011cm}}{\pgfqpoint{14.508cm}{7.003cm}}
\pgfpathcurveto{\pgfqpoint{14.513cm}{7.099cm}}{\pgfqpoint{14.498cm}{7.202cm}}{\pgfqpoint{14.542cm}{7.29cm}}
\pgfpathcurveto{\pgfqpoint{14.607cm}{7.368cm}}{\pgfqpoint{14.728cm}{7.387cm}}{\pgfqpoint{14.767cm}{7.489cm}}
\pgfpathcurveto{\pgfqpoint{14.71cm}{7.452cm}}{\pgfqpoint{14.648cm}{7.441cm}}{\pgfqpoint{14.592cm}{7.484cm}}
\pgfpathcurveto{\pgfqpoint{14.608cm}{7.488cm}}{\pgfqpoint{14.641cm}{7.497cm}}{\pgfqpoint{14.657cm}{7.501cm}}
\pgfpathlineto{\pgfqpoint{14.697cm}{7.512cm}}
\pgfpathcurveto{\pgfqpoint{14.764cm}{7.556cm}}{\pgfqpoint{14.835cm}{7.596cm}}{\pgfqpoint{14.9cm}{7.645cm}}
\pgfpathcurveto{\pgfqpoint{14.938cm}{7.674cm}}{\pgfqpoint{14.974cm}{7.706cm}}{\pgfqpoint{15.005cm}{7.743cm}}
\pgfpathcurveto{\pgfqpoint{14.986cm}{7.764cm}}{\pgfqpoint{14.948cm}{7.805cm}}{\pgfqpoint{14.929cm}{7.825cm}}
\pgfpathcurveto{\pgfqpoint{14.936cm}{7.85cm}}{\pgfqpoint{14.947cm}{7.875cm}}{\pgfqpoint{14.956cm}{7.901cm}}
\pgfpathcurveto{\pgfqpoint{14.962cm}{7.919cm}}{\pgfqpoint{14.967cm}{7.936cm}}{\pgfqpoint{14.968cm}{7.953cm}}
\pgfpathcurveto{\pgfqpoint{14.969cm}{7.962cm}}{\pgfqpoint{14.969cm}{7.971cm}}{\pgfqpoint{14.968cm}{7.98cm}}
\pgfpathcurveto{\pgfqpoint{14.968cm}{7.98cm}}{\pgfqpoint{14.968cm}{7.981cm}}{\pgfqpoint{14.968cm}{7.982cm}}
\pgfpathcurveto{\pgfqpoint{14.967cm}{7.989cm}}{\pgfqpoint{14.965cm}{7.997cm}}{\pgfqpoint{14.962cm}{8.005cm}}
\pgfpathcurveto{\pgfqpoint{14.959cm}{8.013cm}}{\pgfqpoint{14.955cm}{8.021cm}}{\pgfqpoint{14.949cm}{8.029cm}}
\pgfpathcurveto{\pgfqpoint{14.944cm}{8.039cm}}{\pgfqpoint{14.938cm}{8.047cm}}{\pgfqpoint{14.931cm}{8.054cm}}
\pgfpathcurveto{\pgfqpoint{14.928cm}{8.058cm}}{\pgfqpoint{14.925cm}{8.061cm}}{\pgfqpoint{14.921cm}{8.064cm}}
\pgfpathcurveto{\pgfqpoint{14.917cm}{8.067cm}}{\pgfqpoint{14.914cm}{8.069cm}}{\pgfqpoint{14.91cm}{8.072cm}}
\pgfpathcurveto{\pgfqpoint{14.887cm}{8.086cm}}{\pgfqpoint{14.859cm}{8.093cm}}{\pgfqpoint{14.83cm}{8.097cm}}
\pgfpathcurveto{\pgfqpoint{14.83cm}{8.097cm}}{\pgfqpoint{14.829cm}{8.097cm}}{\pgfqpoint{14.829cm}{8.097cm}}
\pgfpathcurveto{\pgfqpoint{14.82cm}{8.099cm}}{\pgfqpoint{14.81cm}{8.099cm}}{\pgfqpoint{14.801cm}{8.101cm}}
\pgfpathcurveto{\pgfqpoint{14.801cm}{8.101cm}}{\pgfqpoint{14.8cm}{8.101cm}}{\pgfqpoint{14.8cm}{8.101cm}}
\pgfpathcurveto{\pgfqpoint{14.781cm}{8.103cm}}{\pgfqpoint{14.739cm}{8.138cm}}{\pgfqpoint{14.722cm}{8.143cm}}
\pgfpathcurveto{\pgfqpoint{14.735cm}{8.16cm}}{\pgfqpoint{14.782cm}{8.197cm}}{\pgfqpoint{14.807cm}{8.219cm}}
\pgfpathcurveto{\pgfqpoint{14.87cm}{8.254cm}}{\pgfqpoint{14.922cm}{8.236cm}}{\pgfqpoint{14.966cm}{8.248cm}}
\pgfpathcurveto{\pgfqpoint{15.065cm}{8.272cm}}{\pgfqpoint{15.133cm}{8.353cm}}{\pgfqpoint{15.206cm}{8.419cm}}
\pgfpathmoveto{\pgfqpoint{12.367cm}{20.155cm}}
\pgfpathcurveto{\pgfqpoint{12.245cm}{20.141cm}}{\pgfqpoint{12.16cm}{20.05cm}}{\pgfqpoint{12.136cm}{19.934cm}}
\pgfpathcurveto{\pgfqpoint{12.078cm}{19.925cm}}{\pgfqpoint{12.02cm}{19.915cm}}{\pgfqpoint{11.963cm}{19.905cm}}
\pgfpathcurveto{\pgfqpoint{11.918cm}{19.835cm}}{\pgfqpoint{11.897cm}{19.756cm}}{\pgfqpoint{11.894cm}{19.673cm}}
\pgfpathcurveto{\pgfqpoint{11.788cm}{19.691cm}}{\pgfqpoint{11.661cm}{19.689cm}}{\pgfqpoint{11.591cm}{19.593cm}}
\pgfpathcurveto{\pgfqpoint{11.483cm}{19.469cm}}{\pgfqpoint{11.533cm}{19.295cm}}{\pgfqpoint{11.575cm}{19.155cm}}
\pgfpathcurveto{\pgfqpoint{11.428cm}{19.109cm}}{\pgfqpoint{11.282cm}{19.018cm}}{\pgfqpoint{11.24cm}{18.86cm}}
\pgfpathcurveto{\pgfqpoint{11.133cm}{18.623cm}}{\pgfqpoint{11.327cm}{18.351cm}}{\pgfqpoint{11.564cm}{18.299cm}}
\pgfpathcurveto{\pgfqpoint{11.766cm}{18.248cm}}{\pgfqpoint{11.967cm}{18.33cm}}{\pgfqpoint{12.15cm}{18.409cm}}
\pgfpathcurveto{\pgfqpoint{12.042cm}{18.141cm}}{\pgfqpoint{11.717cm}{18.091cm}}{\pgfqpoint{11.464cm}{18.106cm}}
\pgfpathcurveto{\pgfqpoint{11.17cm}{18.114cm}}{\pgfqpoint{10.908cm}{18.303cm}}{\pgfqpoint{10.767cm}{18.554cm}}
\pgfpathcurveto{\pgfqpoint{10.798cm}{18.596cm}}{\pgfqpoint{10.83cm}{18.638cm}}{\pgfqpoint{10.859cm}{18.682cm}}
\pgfpathcurveto{\pgfqpoint{10.935cm}{18.945cm}}{\pgfqpoint{10.773cm}{19.188cm}}{\pgfqpoint{10.545cm}{19.183cm}}
\pgfpathcurveto{\pgfqpoint{10.482cm}{19.182cm}}{\pgfqpoint{10.412cm}{19.161cm}}{\pgfqpoint{10.342cm}{19.115cm}}
\pgfpathcurveto{\pgfqpoint{10.215cm}{19.002cm}}{\pgfqpoint{10.178cm}{18.804cm}}{\pgfqpoint{10.26cm}{18.655cm}}
\pgfpathcurveto{\pgfqpoint{10.298cm}{18.581cm}}{\pgfqpoint{10.372cm}{18.535cm}}{\pgfqpoint{10.438cm}{18.487cm}}
\pgfpathcurveto{\pgfqpoint{10.379cm}{18.232cm}}{\pgfqpoint{10.187cm}{17.998cm}}{\pgfqpoint{9.927cm}{17.933cm}}
\pgfpathcurveto{\pgfqpoint{9.732cm}{17.873cm}}{\pgfqpoint{9.513cm}{17.88cm}}{\pgfqpoint{9.338cm}{17.992cm}}
\pgfpathcurveto{\pgfqpoint{9.474cm}{17.996cm}}{\pgfqpoint{9.622cm}{17.983cm}}{\pgfqpoint{9.745cm}{18.056cm}}
\pgfpathcurveto{\pgfqpoint{9.94cm}{18.165cm}}{\pgfqpoint{10.004cm}{18.434cm}}{\pgfqpoint{9.924cm}{18.633cm}}
\pgfpathcurveto{\pgfqpoint{9.836cm}{18.813cm}}{\pgfqpoint{9.622cm}{18.869cm}}{\pgfqpoint{9.439cm}{18.884cm}}
\pgfpathcurveto{\pgfqpoint{9.475cm}{19.01cm}}{\pgfqpoint{9.476cm}{19.147cm}}{\pgfqpoint{9.398cm}{19.258cm}}
\pgfpathcurveto{\pgfqpoint{9.301cm}{19.409cm}}{\pgfqpoint{9.107cm}{19.421cm}}{\pgfqpoint{8.959cm}{19.345cm}}
\pgfpathcurveto{\pgfqpoint{8.954cm}{19.362cm}}{\pgfqpoint{8.944cm}{19.397cm}}{\pgfqpoint{8.939cm}{19.415cm}}
\pgfpathcurveto{\pgfqpoint{8.889cm}{19.551cm}}{\pgfqpoint{8.74cm}{19.547cm}}{\pgfqpoint{8.624cm}{19.512cm}}
\pgfpathcurveto{\pgfqpoint{8.588cm}{19.561cm}}{\pgfqpoint{8.552cm}{19.61cm}}{\pgfqpoint{8.513cm}{19.656cm}}
\pgfpathcurveto{\pgfqpoint{8.449cm}{19.655cm}}{\pgfqpoint{8.376cm}{19.663cm}}{\pgfqpoint{8.324cm}{19.615cm}}
\pgfpathcurveto{\pgfqpoint{8.271cm}{19.575cm}}{\pgfqpoint{8.27cm}{19.502cm}}{\pgfqpoint{8.249cm}{19.444cm}}
\pgfpathcurveto{\pgfqpoint{8.183cm}{19.411cm}}{\pgfqpoint{8.114cm}{19.377cm}}{\pgfqpoint{8.067cm}{19.318cm}}
\pgfpathcurveto{\pgfqpoint{8.063cm}{19.267cm}}{\pgfqpoint{8.06cm}{19.216cm}}{\pgfqpoint{8.058cm}{19.165cm}}
\pgfpathcurveto{\pgfqpoint{7.951cm}{19.121cm}}{\pgfqpoint{7.841cm}{19.058cm}}{\pgfqpoint{7.8cm}{18.942cm}}
\pgfpathcurveto{\pgfqpoint{7.75cm}{18.847cm}}{\pgfqpoint{7.788cm}{18.738cm}}{\pgfqpoint{7.84cm}{18.652cm}}
\pgfpathcurveto{\pgfqpoint{7.86cm}{18.624cm}}{\pgfqpoint{7.881cm}{18.596cm}}{\pgfqpoint{7.902cm}{18.568cm}}
\pgfpathcurveto{\pgfqpoint{7.723cm}{18.462cm}}{\pgfqpoint{7.626cm}{18.258cm}}{\pgfqpoint{7.655cm}{18.052cm}}
\pgfpathcurveto{\pgfqpoint{7.675cm}{17.878cm}}{\pgfqpoint{7.79cm}{17.716cm}}{\pgfqpoint{7.969cm}{17.682cm}}
\pgfpathcurveto{\pgfqpoint{8.134cm}{17.621cm}}{\pgfqpoint{8.294cm}{17.702cm}}{\pgfqpoint{8.438cm}{17.776cm}}
\pgfpathcurveto{\pgfqpoint{8.391cm}{17.652cm}}{\pgfqpoint{8.304cm}{17.539cm}}{\pgfqpoint{8.172cm}{17.503cm}}
\pgfpathcurveto{\pgfqpoint{7.866cm}{17.421cm}}{\pgfqpoint{7.506cm}{17.482cm}}{\pgfqpoint{7.278cm}{17.713cm}}
\pgfpathcurveto{\pgfqpoint{7.263cm}{17.728cm}}{\pgfqpoint{7.234cm}{17.759cm}}{\pgfqpoint{7.22cm}{17.775cm}}
\pgfpathcurveto{\pgfqpoint{7.314cm}{17.856cm}}{\pgfqpoint{7.383cm}{17.972cm}}{\pgfqpoint{7.35cm}{18.101cm}}
\pgfpathcurveto{\pgfqpoint{7.332cm}{18.142cm}}{\pgfqpoint{7.313cm}{18.182cm}}{\pgfqpoint{7.294cm}{18.222cm}}
\pgfpathcurveto{\pgfqpoint{7.211cm}{18.374cm}}{\pgfqpoint{7.013cm}{18.421cm}}{\pgfqpoint{6.863cm}{18.341cm}}
\pgfpathcurveto{\pgfqpoint{6.841cm}{18.329cm}}{\pgfqpoint{6.818cm}{18.318cm}}{\pgfqpoint{6.796cm}{18.306cm}}
\pgfpathcurveto{\pgfqpoint{6.695cm}{18.19cm}}{\pgfqpoint{6.652cm}{18.02cm}}{\pgfqpoint{6.733cm}{17.881cm}}
\pgfpathcurveto{\pgfqpoint{6.799cm}{17.815cm}}{\pgfqpoint{6.871cm}{17.754cm}}{\pgfqpoint{6.95cm}{17.702cm}}
\pgfpathlineto{\pgfqpoint{6.974cm}{17.727cm}}
\pgfpathcurveto{\pgfqpoint{7.028cm}{17.324cm}}{\pgfqpoint{6.661cm}{16.979cm}}{\pgfqpoint{6.29cm}{16.908cm}}
\pgfpathcurveto{\pgfqpoint{5.733cm}{16.876cm}}{\pgfqpoint{6.02cm}{17.001cm}}{\pgfqpoint{6.179cm}{17.313cm}}
\pgfpathcurveto{\pgfqpoint{6.196cm}{17.415cm}}{\pgfqpoint{6.173cm}{17.516cm}}{\pgfqpoint{6.125cm}{17.606cm}}
\pgfpathcurveto{\pgfqpoint{6.085cm}{17.658cm}}{\pgfqpoint{6.04cm}{17.707cm}}{\pgfqpoint{5.991cm}{17.752cm}}
\pgfpathcurveto{\pgfqpoint{5.899cm}{17.809cm}}{\pgfqpoint{5.792cm}{17.828cm}}{\pgfqpoint{5.685cm}{17.826cm}}
\pgfpathcurveto{\pgfqpoint{5.691cm}{17.895cm}}{\pgfqpoint{5.695cm}{17.965cm}}{\pgfqpoint{5.694cm}{18.034cm}}
\pgfpathcurveto{\pgfqpoint{5.659cm}{18.118cm}}{\pgfqpoint{5.581cm}{18.171cm}}{\pgfqpoint{5.5cm}{18.204cm}}
\pgfpathcurveto{\pgfqpoint{5.424cm}{18.2cm}}{\pgfqpoint{5.348cm}{18.194cm}}{\pgfqpoint{5.273cm}{18.187cm}}
\pgfpathcurveto{\pgfqpoint{5.271cm}{18.187cm}}{\pgfqpoint{5.267cm}{18.188cm}}{\pgfqpoint{5.265cm}{18.187cm}}
\pgfpathcurveto{\pgfqpoint{5.225cm}{18.267cm}}{\pgfqpoint{5.174cm}{18.346cm}}{\pgfqpoint{5.082cm}{18.369cm}}
\pgfpathcurveto{\pgfqpoint{5.067cm}{18.376cm}}{\pgfqpoint{5.037cm}{18.39cm}}{\pgfqpoint{5.023cm}{18.397cm}}
\pgfpathcurveto{\pgfqpoint{4.982cm}{18.44cm}}{\pgfqpoint{4.945cm}{18.486cm}}{\pgfqpoint{4.901cm}{18.525cm}}
\pgfpathcurveto{\pgfqpoint{4.89cm}{18.528cm}}{\pgfqpoint{4.878cm}{18.53cm}}{\pgfqpoint{4.867cm}{18.53cm}}
\pgfpathcurveto{\pgfqpoint{4.791cm}{18.53cm}}{\pgfqpoint{4.725cm}{18.471cm}}{\pgfqpoint{4.676cm}{18.416cm}}
\pgfpathcurveto{\pgfqpoint{4.637cm}{18.311cm}}{\pgfqpoint{4.627cm}{18.195cm}}{\pgfqpoint{4.71cm}{18.109cm}}
\pgfpathcurveto{\pgfqpoint{4.789cm}{18.006cm}}{\pgfqpoint{4.845cm}{17.884cm}}{\pgfqpoint{4.944cm}{17.797cm}}
\pgfpathcurveto{\pgfqpoint{4.999cm}{17.764cm}}{\pgfqpoint{5.055cm}{17.732cm}}{\pgfqpoint{5.106cm}{17.694cm}}
\pgfpathcurveto{\pgfqpoint{5.12cm}{17.672cm}}{\pgfqpoint{5.148cm}{17.629cm}}{\pgfqpoint{5.162cm}{17.607cm}}
\pgfpathcurveto{\pgfqpoint{5.14cm}{17.549cm}}{\pgfqpoint{5.115cm}{17.49cm}}{\pgfqpoint{5.105cm}{17.428cm}}
\pgfpathcurveto{\pgfqpoint{5.112cm}{17.352cm}}{\pgfqpoint{5.17cm}{17.295cm}}{\pgfqpoint{5.212cm}{17.235cm}}
\pgfpathcurveto{\pgfqpoint{5.262cm}{17.226cm}}{\pgfqpoint{5.312cm}{17.217cm}}{\pgfqpoint{5.361cm}{17.208cm}}
\pgfpathcurveto{\pgfqpoint{5.361cm}{17.198cm}}{\pgfqpoint{5.359cm}{17.179cm}}{\pgfqpoint{5.359cm}{17.169cm}}
\pgfpathcurveto{\pgfqpoint{5.369cm}{17.123cm}}{\pgfqpoint{5.381cm}{17.078cm}}{\pgfqpoint{5.393cm}{17.032cm}}
\pgfpathcurveto{\pgfqpoint{5.456cm}{16.87cm}}{\pgfqpoint{5.585cm}{16.745cm}}{\pgfqpoint{5.744cm}{16.678cm}}
\pgfpathcurveto{\pgfqpoint{5.778cm}{16.662cm}}{\pgfqpoint{5.811cm}{16.647cm}}{\pgfqpoint{5.846cm}{16.631cm}}
\pgfpathcurveto{\pgfqpoint{6.157cm}{16.615cm}}{\pgfqpoint{6.657cm}{16.675cm}}{\pgfqpoint{6.038cm}{16.492cm}}
\pgfpathcurveto{\pgfqpoint{5.962cm}{16.483cm}}{\pgfqpoint{5.907cm}{16.511cm}}{\pgfqpoint{5.895cm}{16.591cm}}
\pgfpathcurveto{\pgfqpoint{5.896cm}{16.569cm}}{\pgfqpoint{5.897cm}{16.524cm}}{\pgfqpoint{5.898cm}{16.502cm}}
\pgfpathlineto{\pgfqpoint{5.91cm}{16.467cm}}
\pgfpathcurveto{\pgfqpoint{5.887cm}{16.426cm}}{\pgfqpoint{5.864cm}{16.384cm}}{\pgfqpoint{5.843cm}{16.342cm}}
\pgfpathcurveto{\pgfqpoint{5.855cm}{16.318cm}}{\pgfqpoint{5.878cm}{16.271cm}}{\pgfqpoint{5.89cm}{16.247cm}}
\pgfpathcurveto{\pgfqpoint{5.935cm}{16.23cm}}{\pgfqpoint{5.982cm}{16.213cm}}{\pgfqpoint{6.028cm}{16.197cm}}
\pgfpathcurveto{\pgfqpoint{6.045cm}{16.144cm}}{\pgfqpoint{6.069cm}{16.094cm}}{\pgfqpoint{6.114cm}{16.058cm}}
\pgfpathcurveto{\pgfqpoint{6.206cm}{16.032cm}}{\pgfqpoint{6.301cm}{16.016cm}}{\pgfqpoint{6.392cm}{15.985cm}}
\pgfpathcurveto{\pgfqpoint{6.501cm}{15.955cm}}{\pgfqpoint{6.557cm}{15.839cm}}{\pgfqpoint{6.576cm}{15.736cm}}
\pgfpathcurveto{\pgfqpoint{6.593cm}{15.592cm}}{\pgfqpoint{6.515cm}{15.466cm}}{\pgfqpoint{6.457cm}{15.342cm}}
\pgfpathcurveto{\pgfqpoint{6.41cm}{15.253cm}}{\pgfqpoint{6.483cm}{15.113cm}}{\pgfqpoint{6.593cm}{15.138cm}}
\pgfpathcurveto{\pgfqpoint{6.757cm}{15.171cm}}{\pgfqpoint{6.904cm}{15.258cm}}{\pgfqpoint{7.065cm}{15.302cm}}
\pgfpathcurveto{\pgfqpoint{7.61cm}{15.471cm}}{\pgfqpoint{8.162cm}{15.62cm}}{\pgfqpoint{8.717cm}{15.752cm}}
\pgfpathcurveto{\pgfqpoint{9.413cm}{15.931cm}}{\pgfqpoint{10.144cm}{16.12cm}}{\pgfqpoint{11.126cm}{16.244cm}}
\pgfpathcurveto{\pgfqpoint{11.57cm}{16.306cm}}{\pgfqpoint{11.848cm}{16.341cm}}{\pgfqpoint{12.379cm}{16.336cm}}
\pgfpathcurveto{\pgfqpoint{13.092cm}{16.31cm}}{\pgfqpoint{13.339cm}{16.295cm}}{\pgfqpoint{14.017cm}{16.196cm}}
\pgfpathcurveto{\pgfqpoint{14.45cm}{16.136cm}}{\pgfqpoint{14.907cm}{16.034cm}}{\pgfqpoint{15.3cm}{15.94cm}}
\pgfpathcurveto{\pgfqpoint{16.256cm}{15.731cm}}{\pgfqpoint{17.204cm}{15.474cm}}{\pgfqpoint{18.129cm}{15.154cm}}
\pgfpathcurveto{\pgfqpoint{15.519cm}{15.13cm}}{\pgfqpoint{12.907cm}{15.149cm}}{\pgfqpoint{10.297cm}{15.137cm}}
\pgfpathcurveto{\pgfqpoint{9.898cm}{15.116cm}}{\pgfqpoint{9.499cm}{15.133cm}}{\pgfqpoint{9.1cm}{15.127cm}}
\pgfpathcurveto{\pgfqpoint{8.721cm}{15.127cm}}{\pgfqpoint{8.342cm}{15.126cm}}{\pgfqpoint{7.963cm}{15.127cm}}
\pgfpathcurveto{\pgfqpoint{7.64cm}{15.126cm}}{\pgfqpoint{7.316cm}{15.129cm}}{\pgfqpoint{6.993cm}{15.128cm}}
\pgfpathcurveto{\pgfqpoint{6.885cm}{15.128cm}}{\pgfqpoint{6.777cm}{15.127cm}}{\pgfqpoint{6.669cm}{15.126cm}}
\pgfpathcurveto{\pgfqpoint{6.656cm}{14.34cm}}{\pgfqpoint{6.673cm}{13.553cm}}{\pgfqpoint{6.66cm}{12.766cm}}
\pgfpathcurveto{\pgfqpoint{6.654cm}{12.382cm}}{\pgfqpoint{6.654cm}{11.996cm}}{\pgfqpoint{6.66cm}{11.612cm}}
\pgfpathcurveto{\pgfqpoint{6.675cm}{10.864cm}}{\pgfqpoint{6.654cm}{10.116cm}}{\pgfqpoint{6.671cm}{9.369cm}}
\pgfpathcurveto{\pgfqpoint{6.676cm}{8.704cm}}{\pgfqpoint{6.67cm}{8.04cm}}{\pgfqpoint{6.673cm}{7.375cm}}
\pgfpathcurveto{\pgfqpoint{6.673cm}{7.317cm}}{\pgfqpoint{6.673cm}{7.258cm}}{\pgfqpoint{6.674cm}{7.199cm}}
\pgfpathcurveto{\pgfqpoint{6.674cm}{7.06cm}}{\pgfqpoint{6.675cm}{6.92cm}}{\pgfqpoint{6.672cm}{6.78cm}}
\pgfpathcurveto{\pgfqpoint{6.673cm}{6.493cm}}{\pgfqpoint{6.669cm}{6.205cm}}{\pgfqpoint{6.693cm}{5.918cm}}
\pgfpathcurveto{\pgfqpoint{6.701cm}{5.842cm}}{\pgfqpoint{6.712cm}{5.768cm}}{\pgfqpoint{6.722cm}{5.692cm}}
\pgfpathcurveto{\pgfqpoint{6.744cm}{5.552cm}}{\pgfqpoint{6.771cm}{5.412cm}}{\pgfqpoint{6.802cm}{5.273cm}}
\pgfpathcurveto{\pgfqpoint{6.837cm}{5.157cm}}{\pgfqpoint{6.875cm}{5.041cm}}{\pgfqpoint{6.916cm}{4.927cm}}
\pgfpathcurveto{\pgfqpoint{6.967cm}{4.798cm}}{\pgfqpoint{7.031cm}{4.677cm}}{\pgfqpoint{7.093cm}{4.553cm}}
\pgfpathcurveto{\pgfqpoint{7.207cm}{4.382cm}}{\pgfqpoint{7.369cm}{4.193cm}}{\pgfqpoint{7.534cm}{4.04cm}}
\pgfpathcurveto{\pgfqpoint{7.859cm}{3.798cm}}{\pgfqpoint{8.261cm}{3.652cm}}{\pgfqpoint{8.668cm}{3.658cm}}
\pgfpathcurveto{\pgfqpoint{8.854cm}{3.674cm}}{\pgfqpoint{9.04cm}{3.683cm}}{\pgfqpoint{9.227cm}{3.679cm}}
\pgfpathcurveto{\pgfqpoint{9.608cm}{3.687cm}}{\pgfqpoint{9.99cm}{3.689cm}}{\pgfqpoint{10.372cm}{3.679cm}}
\pgfpathcurveto{\pgfqpoint{10.658cm}{3.672cm}}{\pgfqpoint{10.95cm}{3.683cm}}{\pgfqpoint{11.229cm}{3.609cm}}
\pgfpathcurveto{\pgfqpoint{11.493cm}{3.543cm}}{\pgfqpoint{11.736cm}{3.41cm}}{\pgfqpoint{11.947cm}{3.239cm}}
\pgfpathcurveto{\pgfqpoint{12.062cm}{3.149cm}}{\pgfqpoint{12.096cm}{3.104cm}}{\pgfqpoint{12.194cm}{3.008cm}}
\pgfpathlineto{\pgfqpoint{12.295cm}{2.902cm}}
\pgfpathcurveto{\pgfqpoint{12.34cm}{2.856cm}}{\pgfqpoint{12.377cm}{2.806cm}}{\pgfqpoint{12.422cm}{2.76cm}}
\pgfpathcurveto{\pgfqpoint{12.478cm}{2.813cm}}{\pgfqpoint{12.535cm}{2.866cm}}{\pgfqpoint{12.586cm}{2.923cm}}
\pgfpathcurveto{\pgfqpoint{12.616cm}{2.959cm}}{\pgfqpoint{12.647cm}{2.994cm}}{\pgfqpoint{12.678cm}{3.029cm}}
\pgfpathcurveto{\pgfqpoint{12.746cm}{3.102cm}}{\pgfqpoint{12.819cm}{3.17cm}}{\pgfqpoint{12.898cm}{3.231cm}}
\pgfpathcurveto{\pgfqpoint{12.915cm}{3.244cm}}{\pgfqpoint{12.932cm}{3.256cm}}{\pgfqpoint{12.95cm}{3.268cm}}
\pgfpathcurveto{\pgfqpoint{13.3cm}{3.564cm}}{\pgfqpoint{13.766cm}{3.679cm}}{\pgfqpoint{14.217cm}{3.674cm}}
\pgfpathcurveto{\pgfqpoint{14.658cm}{3.683cm}}{\pgfqpoint{15.099cm}{3.689cm}}{\pgfqpoint{15.541cm}{3.676cm}}
\pgfpathcurveto{\pgfqpoint{15.671cm}{3.681cm}}{\pgfqpoint{15.802cm}{3.677cm}}{\pgfqpoint{15.933cm}{3.676cm}}
\pgfpathcurveto{\pgfqpoint{15.998cm}{3.67cm}}{\pgfqpoint{16.062cm}{3.661cm}}{\pgfqpoint{16.127cm}{3.651cm}}
\pgfpathcurveto{\pgfqpoint{16.192cm}{3.652cm}}{\pgfqpoint{16.198cm}{3.652cm}}{\pgfqpoint{16.266cm}{3.656cm}}
\pgfpathcurveto{\pgfqpoint{16.545cm}{3.673cm}}{\pgfqpoint{16.825cm}{3.747cm}}{\pgfqpoint{17.07cm}{3.883cm}}
\pgfpathcurveto{\pgfqpoint{17.392cm}{4.049cm}}{\pgfqpoint{17.639cm}{4.334cm}}{\pgfqpoint{17.805cm}{4.652cm}}
\pgfpathcurveto{\pgfqpoint{17.903cm}{4.825cm}}{\pgfqpoint{17.959cm}{5.016cm}}{\pgfqpoint{18.029cm}{5.2cm}}
\pgfpathcurveto{\pgfqpoint{18.078cm}{5.396cm}}{\pgfqpoint{18.112cm}{5.596cm}}{\pgfqpoint{18.142cm}{5.796cm}}
\pgfpathcurveto{\pgfqpoint{18.151cm}{5.917cm}}{\pgfqpoint{18.16cm}{6.039cm}}{\pgfqpoint{18.176cm}{6.16cm}}
\pgfpathcurveto{\pgfqpoint{18.189cm}{6.449cm}}{\pgfqpoint{18.173cm}{6.74cm}}{\pgfqpoint{18.18cm}{7.03cm}}
\pgfpathcurveto{\pgfqpoint{18.176cm}{9.733cm}}{\pgfqpoint{18.178cm}{12.436cm}}{\pgfqpoint{18.178cm}{15.139cm}}
\pgfpathcurveto{\pgfqpoint{18.295cm}{15.145cm}}{\pgfqpoint{18.35cm}{15.275cm}}{\pgfqpoint{18.296cm}{15.372cm}}
\pgfpathcurveto{\pgfqpoint{18.216cm}{15.529cm}}{\pgfqpoint{18.174cm}{15.714cm}}{\pgfqpoint{18.233cm}{15.886cm}}
\pgfpathcurveto{\pgfqpoint{18.261cm}{15.971cm}}{\pgfqpoint{18.352cm}{16.005cm}}{\pgfqpoint{18.43cm}{16.03cm}}
\pgfpathcurveto{\pgfqpoint{18.496cm}{16.038cm}}{\pgfqpoint{18.562cm}{16.046cm}}{\pgfqpoint{18.627cm}{16.062cm}}
\pgfpathcurveto{\pgfqpoint{18.695cm}{16.07cm}}{\pgfqpoint{18.708cm}{16.152cm}}{\pgfqpoint{18.742cm}{16.2cm}}
\pgfpathcurveto{\pgfqpoint{18.776cm}{16.216cm}}{\pgfqpoint{18.811cm}{16.233cm}}{\pgfqpoint{18.845cm}{16.25cm}}
\pgfpathcurveto{\pgfqpoint{18.904cm}{16.312cm}}{\pgfqpoint{18.898cm}{16.393cm}}{\pgfqpoint{18.863cm}{16.465cm}}
\pgfpathcurveto{\pgfqpoint{18.87cm}{16.527cm}}{\pgfqpoint{18.876cm}{16.59cm}}{\pgfqpoint{18.882cm}{16.653cm}}
\pgfpathcurveto{\pgfqpoint{18.923cm}{16.668cm}}{\pgfqpoint{18.964cm}{16.683cm}}{\pgfqpoint{19.005cm}{16.697cm}}
\pgfpathcurveto{\pgfqpoint{19.164cm}{16.786cm}}{\pgfqpoint{19.344cm}{16.889cm}}{\pgfqpoint{19.379cm}{17.085cm}}
\pgfpathcurveto{\pgfqpoint{19.378cm}{17.134cm}}{\pgfqpoint{19.376cm}{17.184cm}}{\pgfqpoint{19.375cm}{17.232cm}}
\pgfpathcurveto{\pgfqpoint{19.42cm}{17.237cm}}{\pgfqpoint{19.466cm}{17.242cm}}{\pgfqpoint{19.51cm}{17.248cm}}
\pgfpathlineto{\pgfqpoint{19.533cm}{17.256cm}}
\pgfpathcurveto{\pgfqpoint{19.568cm}{17.298cm}}{\pgfqpoint{19.612cm}{17.337cm}}{\pgfqpoint{19.629cm}{17.39cm}}
\pgfpathcurveto{\pgfqpoint{19.627cm}{17.472cm}}{\pgfqpoint{19.608cm}{17.553cm}}{\pgfqpoint{19.607cm}{17.635cm}}
\pgfpathcurveto{\pgfqpoint{19.647cm}{17.697cm}}{\pgfqpoint{19.707cm}{17.74cm}}{\pgfqpoint{19.763cm}{17.785cm}}
\pgfpathcurveto{\pgfqpoint{19.853cm}{17.845cm}}{\pgfqpoint{19.9cm}{17.946cm}}{\pgfqpoint{19.961cm}{18.031cm}}
\pgfpathcurveto{\pgfqpoint{20.01cm}{18.106cm}}{\pgfqpoint{20.071cm}{18.181cm}}{\pgfqpoint{20.077cm}{18.274cm}}
\pgfpathcurveto{\pgfqpoint{20.086cm}{18.397cm}}{\pgfqpoint{19.996cm}{18.546cm}}{\pgfqpoint{19.859cm}{18.53cm}}
\pgfpathcurveto{\pgfqpoint{19.78cm}{18.529cm}}{\pgfqpoint{19.747cm}{18.451cm}}{\pgfqpoint{19.707cm}{18.396cm}}
\pgfpathcurveto{\pgfqpoint{19.613cm}{18.366cm}}{\pgfqpoint{19.521cm}{18.321cm}}{\pgfqpoint{19.472cm}{18.23cm}}
\pgfpathlineto{\pgfqpoint{19.457cm}{18.214cm}}
\pgfpathcurveto{\pgfqpoint{19.371cm}{18.21cm}}{\pgfqpoint{19.284cm}{18.212cm}}{\pgfqpoint{19.198cm}{18.204cm}}
\pgfpathcurveto{\pgfqpoint{19.113cm}{18.149cm}}{\pgfqpoint{19.056cm}{18.061cm}}{\pgfqpoint{19.04cm}{17.961cm}}
\pgfpathcurveto{\pgfqpoint{19.041cm}{17.917cm}}{\pgfqpoint{19.043cm}{17.874cm}}{\pgfqpoint{19.046cm}{17.83cm}}
\pgfpathcurveto{\pgfqpoint{18.95cm}{17.823cm}}{\pgfqpoint{18.852cm}{17.814cm}}{\pgfqpoint{18.762cm}{17.777cm}}
\pgfpathcurveto{\pgfqpoint{18.749cm}{17.77cm}}{\pgfqpoint{18.721cm}{17.754cm}}{\pgfqpoint{18.707cm}{17.746cm}}
\pgfpathcurveto{\pgfqpoint{18.657cm}{17.695cm}}{\pgfqpoint{18.616cm}{17.637cm}}{\pgfqpoint{18.581cm}{17.575cm}}
\pgfpathcurveto{\pgfqpoint{18.558cm}{17.439cm}}{\pgfqpoint{18.55cm}{17.281cm}}{\pgfqpoint{18.65cm}{17.172cm}}
\pgfpathcurveto{\pgfqpoint{18.727cm}{17.077cm}}{\pgfqpoint{18.846cm}{17.04cm}}{\pgfqpoint{18.957cm}{16.999cm}}
\pgfpathcurveto{\pgfqpoint{18.826cm}{16.94cm}}{\pgfqpoint{18.683cm}{16.909cm}}{\pgfqpoint{18.539cm}{16.922cm}}
\pgfpathcurveto{\pgfqpoint{18.311cm}{16.95cm}}{\pgfqpoint{18.083cm}{17.049cm}}{\pgfqpoint{17.932cm}{17.228cm}}
\pgfpathcurveto{\pgfqpoint{17.817cm}{17.359cm}}{\pgfqpoint{17.769cm}{17.537cm}}{\pgfqpoint{17.77cm}{17.709cm}}
\pgfpathlineto{\pgfqpoint{17.791cm}{17.72cm}}
\pgfpathcurveto{\pgfqpoint{17.897cm}{17.755cm}}{\pgfqpoint{17.994cm}{17.821cm}}{\pgfqpoint{18.03cm}{17.933cm}}
\pgfpathcurveto{\pgfqpoint{18.046cm}{18.053cm}}{\pgfqpoint{18.037cm}{18.179cm}}{\pgfqpoint{17.965cm}{18.281cm}}
\pgfpathcurveto{\pgfqpoint{17.914cm}{18.312cm}}{\pgfqpoint{17.862cm}{18.342cm}}{\pgfqpoint{17.809cm}{18.37cm}}
\pgfpathcurveto{\pgfqpoint{17.708cm}{18.373cm}}{\pgfqpoint{17.605cm}{18.357cm}}{\pgfqpoint{17.522cm}{18.294cm}}
\pgfpathcurveto{\pgfqpoint{17.483cm}{18.245cm}}{\pgfqpoint{17.447cm}{18.195cm}}{\pgfqpoint{17.409cm}{18.145cm}}
\pgfpathcurveto{\pgfqpoint{17.373cm}{18.005cm}}{\pgfqpoint{17.441cm}{17.874cm}}{\pgfqpoint{17.531cm}{17.772cm}}
\pgfpathcurveto{\pgfqpoint{17.297cm}{17.56cm}}{\pgfqpoint{16.974cm}{17.424cm}}{\pgfqpoint{16.655cm}{17.481cm}}
\pgfpathcurveto{\pgfqpoint{16.494cm}{17.51cm}}{\pgfqpoint{16.371cm}{17.634cm}}{\pgfqpoint{16.313cm}{17.782cm}}
\pgfpathcurveto{\pgfqpoint{16.469cm}{17.704cm}}{\pgfqpoint{16.65cm}{17.628cm}}{\pgfqpoint{16.826cm}{17.687cm}}
\pgfpathcurveto{\pgfqpoint{17.033cm}{17.753cm}}{\pgfqpoint{17.142cm}{17.986cm}}{\pgfqpoint{17.122cm}{18.193cm}}
\pgfpathcurveto{\pgfqpoint{17.06cm}{18.351cm}}{\pgfqpoint{16.959cm}{18.488cm}}{\pgfqpoint{16.823cm}{18.59cm}}
\pgfpathcurveto{\pgfqpoint{16.918cm}{18.673cm}}{\pgfqpoint{16.975cm}{18.788cm}}{\pgfqpoint{16.965cm}{18.916cm}}
\pgfpathcurveto{\pgfqpoint{16.94cm}{19.034cm}}{\pgfqpoint{16.844cm}{19.116cm}}{\pgfqpoint{16.734cm}{19.154cm}}
\pgfpathcurveto{\pgfqpoint{16.725cm}{19.158cm}}{\pgfqpoint{16.706cm}{19.166cm}}{\pgfqpoint{16.697cm}{19.171cm}}
\pgfpathcurveto{\pgfqpoint{16.682cm}{19.237cm}}{\pgfqpoint{16.701cm}{19.318cm}}{\pgfqpoint{16.648cm}{19.37cm}}
\pgfpathcurveto{\pgfqpoint{16.597cm}{19.424cm}}{\pgfqpoint{16.517cm}{19.424cm}}{\pgfqpoint{16.449cm}{19.437cm}}
\pgfpathcurveto{\pgfqpoint{16.454cm}{19.484cm}}{\pgfqpoint{16.46cm}{19.531cm}}{\pgfqpoint{16.465cm}{19.577cm}}
\pgfpathcurveto{\pgfqpoint{16.436cm}{19.608cm}}{\pgfqpoint{16.406cm}{19.639cm}}{\pgfqpoint{16.375cm}{19.668cm}}
\pgfpathcurveto{\pgfqpoint{16.318cm}{19.668cm}}{\pgfqpoint{16.246cm}{19.66cm}}{\pgfqpoint{16.185cm}{19.618cm}}
\pgfpathcurveto{\pgfqpoint{16.15cm}{19.582cm}}{\pgfqpoint{16.152cm}{19.513cm}}{\pgfqpoint{16.15cm}{19.482cm}}
\pgfpathcurveto{\pgfqpoint{16.079cm}{19.513cm}}{\pgfqpoint{16cm}{19.569cm}}{\pgfqpoint{15.919cm}{19.532cm}}
\pgfpathcurveto{\pgfqpoint{15.839cm}{19.508cm}}{\pgfqpoint{15.813cm}{19.423cm}}{\pgfqpoint{15.786cm}{19.354cm}}
\pgfpathcurveto{\pgfqpoint{15.695cm}{19.377cm}}{\pgfqpoint{15.597cm}{19.411cm}}{\pgfqpoint{15.504cm}{19.376cm}}
\pgfpathcurveto{\pgfqpoint{15.409cm}{19.351cm}}{\pgfqpoint{15.345cm}{19.272cm}}{\pgfqpoint{15.293cm}{19.195cm}}
\pgfpathcurveto{\pgfqpoint{15.253cm}{19.093cm}}{\pgfqpoint{15.26cm}{18.984cm}}{\pgfqpoint{15.288cm}{18.881cm}}
\pgfpathcurveto{\pgfqpoint{15.154cm}{18.874cm}}{\pgfqpoint{15.005cm}{18.851cm}}{\pgfqpoint{14.915cm}{18.741cm}}
\pgfpathcurveto{\pgfqpoint{14.752cm}{18.577cm}}{\pgfqpoint{14.757cm}{18.295cm}}{\pgfqpoint{14.923cm}{18.135cm}}
\pgfpathcurveto{\pgfqpoint{15.054cm}{17.996cm}}{\pgfqpoint{15.255cm}{17.994cm}}{\pgfqpoint{15.431cm}{17.974cm}}
\pgfpathcurveto{\pgfqpoint{15.19cm}{17.884cm}}{\pgfqpoint{14.917cm}{17.885cm}}{\pgfqpoint{14.681cm}{17.991cm}}
\pgfpathcurveto{\pgfqpoint{14.486cm}{18.093cm}}{\pgfqpoint{14.372cm}{18.305cm}}{\pgfqpoint{14.332cm}{18.516cm}}
\pgfpathcurveto{\pgfqpoint{14.551cm}{18.613cm}}{\pgfqpoint{14.592cm}{18.926cm}}{\pgfqpoint{14.426cm}{19.089cm}}
\pgfpathcurveto{\pgfqpoint{14.255cm}{19.275cm}}{\pgfqpoint{13.909cm}{19.146cm}}{\pgfqpoint{13.865cm}{18.907cm}}
\pgfpathcurveto{\pgfqpoint{13.824cm}{18.768cm}}{\pgfqpoint{13.916cm}{18.642cm}}{\pgfqpoint{14.007cm}{18.548cm}}
\pgfpathcurveto{\pgfqpoint{13.928cm}{18.452cm}}{\pgfqpoint{13.845cm}{18.356cm}}{\pgfqpoint{13.743cm}{18.283cm}}
\pgfpathcurveto{\pgfqpoint{13.501cm}{18.099cm}}{\pgfqpoint{13.161cm}{18.059cm}}{\pgfqpoint{12.88cm}{18.171cm}}
\pgfpathcurveto{\pgfqpoint{12.772cm}{18.212cm}}{\pgfqpoint{12.696cm}{18.304cm}}{\pgfqpoint{12.651cm}{18.407cm}}
\pgfpathcurveto{\pgfqpoint{12.829cm}{18.319cm}}{\pgfqpoint{13.031cm}{18.227cm}}{\pgfqpoint{13.234cm}{18.287cm}}
\pgfpathcurveto{\pgfqpoint{13.437cm}{18.343cm}}{\pgfqpoint{13.589cm}{18.553cm}}{\pgfqpoint{13.546cm}{18.767cm}}
\pgfpathcurveto{\pgfqpoint{13.526cm}{18.978cm}}{\pgfqpoint{13.331cm}{19.107cm}}{\pgfqpoint{13.144cm}{19.16cm}}
\pgfpathcurveto{\pgfqpoint{13.254cm}{19.315cm}}{\pgfqpoint{13.242cm}{19.556cm}}{\pgfqpoint{13.065cm}{19.656cm}}
\pgfpathcurveto{\pgfqpoint{13.003cm}{19.67cm}}{\pgfqpoint{12.94cm}{19.679cm}}{\pgfqpoint{12.877cm}{19.689cm}}
\pgfpathcurveto{\pgfqpoint{12.859cm}{19.758cm}}{\pgfqpoint{12.856cm}{19.841cm}}{\pgfqpoint{12.797cm}{19.891cm}}
\pgfpathcurveto{\pgfqpoint{12.74cm}{19.939cm}}{\pgfqpoint{12.661cm}{19.942cm}}{\pgfqpoint{12.592cm}{19.958cm}}
\pgfpathcurveto{\pgfqpoint{12.588cm}{19.983cm}}{\pgfqpoint{12.58cm}{20.033cm}}{\pgfqpoint{12.577cm}{20.058cm}}
\pgfpathcurveto{\pgfqpoint{12.522cm}{20.118cm}}{\pgfqpoint{12.442cm}{20.136cm}}{\pgfqpoint{12.367cm}{20.155cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{12.378cm}{18.158cm}}
\pgfpathcurveto{\pgfqpoint{12.635cm}{17.919cm}}{\pgfqpoint{12.983cm}{17.777cm}}{\pgfqpoint{13.335cm}{17.784cm}}
\pgfpathcurveto{\pgfqpoint{13.589cm}{17.787cm}}{\pgfqpoint{13.839cm}{17.873cm}}{\pgfqpoint{14.048cm}{18.015cm}}
\pgfpathcurveto{\pgfqpoint{14.368cm}{17.77cm}}{\pgfqpoint{14.762cm}{17.597cm}}{\pgfqpoint{15.171cm}{17.606cm}}
\pgfpathcurveto{\pgfqpoint{15.395cm}{17.609cm}}{\pgfqpoint{15.614cm}{17.677cm}}{\pgfqpoint{15.809cm}{17.785cm}}
\pgfpathcurveto{\pgfqpoint{15.987cm}{17.514cm}}{\pgfqpoint{16.258cm}{17.293cm}}{\pgfqpoint{16.578cm}{17.216cm}}
\pgfpathcurveto{\pgfqpoint{16.833cm}{17.146cm}}{\pgfqpoint{17.105cm}{17.177cm}}{\pgfqpoint{17.355cm}{17.255cm}}
\pgfpathcurveto{\pgfqpoint{17.447cm}{17.084cm}}{\pgfqpoint{17.579cm}{16.94cm}}{\pgfqpoint{17.736cm}{16.825cm}}
\pgfpathcurveto{\pgfqpoint{15.859cm}{17.463cm}}{\pgfqpoint{14.078cm}{17.731cm}}{\pgfqpoint{12.101cm}{17.797cm}}
\pgfpathcurveto{\pgfqpoint{10.762cm}{17.758cm}}{\pgfqpoint{9.443cm}{17.478cm}}{\pgfqpoint{8.154cm}{17.131cm}}
\pgfpathcurveto{\pgfqpoint{7.612cm}{16.985cm}}{\pgfqpoint{7.078cm}{16.815cm}}{\pgfqpoint{6.543cm}{16.645cm}}
\pgfpathcurveto{\pgfqpoint{6.55cm}{16.637cm}}{\pgfqpoint{6.563cm}{16.622cm}}{\pgfqpoint{6.57cm}{16.614cm}}
\pgfpathcurveto{\pgfqpoint{6.562cm}{16.611cm}}{\pgfqpoint{6.548cm}{16.603cm}}{\pgfqpoint{6.541cm}{16.6cm}}
\pgfpathcurveto{\pgfqpoint{6.512cm}{16.611cm}}{\pgfqpoint{6.484cm}{16.623cm}}{\pgfqpoint{6.456cm}{16.635cm}}
\pgfpathcurveto{\pgfqpoint{6.797cm}{16.743cm}}{\pgfqpoint{7.148cm}{16.899cm}}{\pgfqpoint{7.355cm}{17.206cm}}
\pgfpathcurveto{\pgfqpoint{7.618cm}{17.176cm}}{\pgfqpoint{7.888cm}{17.137cm}}{\pgfqpoint{8.147cm}{17.205cm}}
\pgfpathcurveto{\pgfqpoint{8.46cm}{17.316cm}}{\pgfqpoint{8.801cm}{17.458cm}}{\pgfqpoint{8.953cm}{17.776cm}}
\pgfpathcurveto{\pgfqpoint{9.162cm}{17.695cm}}{\pgfqpoint{9.363cm}{17.572cm}}{\pgfqpoint{9.594cm}{17.565cm}}
\pgfpathcurveto{\pgfqpoint{10.001cm}{17.544cm}}{\pgfqpoint{10.361cm}{17.785cm}}{\pgfqpoint{10.654cm}{18.044cm}}
\pgfpathcurveto{\pgfqpoint{11.001cm}{17.811cm}}{\pgfqpoint{11.453cm}{17.72cm}}{\pgfqpoint{11.855cm}{17.852cm}}
\pgfpathcurveto{\pgfqpoint{12.051cm}{17.911cm}}{\pgfqpoint{12.224cm}{18.026cm}}{\pgfqpoint{12.378cm}{18.158cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{14.939cm}{17.103cm}}
\pgfpathcurveto{\pgfqpoint{14.992cm}{17.104cm}}{\pgfqpoint{15.045cm}{17.098cm}}{\pgfqpoint{15.096cm}{17.089cm}}
\pgfpathcurveto{\pgfqpoint{15.449cm}{17.033cm}}{\pgfqpoint{15.799cm}{16.957cm}}{\pgfqpoint{16.15cm}{16.891cm}}
\pgfpathcurveto{\pgfqpoint{16.32cm}{16.848cm}}{\pgfqpoint{16.392cm}{16.633cm}}{\pgfqpoint{16.324cm}{16.483cm}}
\pgfpathcurveto{\pgfqpoint{16.261cm}{16.357cm}}{\pgfqpoint{16.117cm}{16.292cm}}{\pgfqpoint{15.981cm}{16.305cm}}
\pgfpathcurveto{\pgfqpoint{15.845cm}{16.318cm}}{\pgfqpoint{15.709cm}{16.347cm}}{\pgfqpoint{15.579cm}{16.387cm}}
\pgfpathcurveto{\pgfqpoint{15.572cm}{16.399cm}}{\pgfqpoint{15.558cm}{16.423cm}}{\pgfqpoint{15.551cm}{16.435cm}}
\pgfpathcurveto{\pgfqpoint{15.683cm}{16.413cm}}{\pgfqpoint{15.812cm}{16.366cm}}{\pgfqpoint{15.946cm}{16.364cm}}
\pgfpathcurveto{\pgfqpoint{16.103cm}{16.361cm}}{\pgfqpoint{16.186cm}{16.574cm}}{\pgfqpoint{16.094cm}{16.69cm}}
\pgfpathcurveto{\pgfqpoint{16.012cm}{16.788cm}}{\pgfqpoint{15.882cm}{16.82cm}}{\pgfqpoint{15.765cm}{16.854cm}}
\pgfpathcurveto{\pgfqpoint{15.557cm}{16.904cm}}{\pgfqpoint{15.347cm}{16.95cm}}{\pgfqpoint{15.136cm}{16.985cm}}
\pgfpathcurveto{\pgfqpoint{15.01cm}{17.012cm}}{\pgfqpoint{14.866cm}{16.928cm}}{\pgfqpoint{14.863cm}{16.791cm}}
\pgfpathcurveto{\pgfqpoint{14.856cm}{16.676cm}}{\pgfqpoint{15.004cm}{16.65cm}}{\pgfqpoint{15.035cm}{16.552cm}}
\pgfpathcurveto{\pgfqpoint{14.926cm}{16.585cm}}{\pgfqpoint{14.807cm}{16.617cm}}{\pgfqpoint{14.727cm}{16.704cm}}
\pgfpathcurveto{\pgfqpoint{14.629cm}{16.808cm}}{\pgfqpoint{14.66cm}{17.001cm}}{\pgfqpoint{14.787cm}{17.067cm}}
\pgfpathcurveto{\pgfqpoint{14.835cm}{17.092cm}}{\pgfqpoint{14.887cm}{17.101cm}}{\pgfqpoint{14.939cm}{17.103cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{9.762cm}{17.101cm}}
\pgfpathcurveto{\pgfqpoint{9.812cm}{17.102cm}}{\pgfqpoint{9.861cm}{17.097cm}}{\pgfqpoint{9.91cm}{17.085cm}}
\pgfpathcurveto{\pgfqpoint{10.072cm}{17.045cm}}{\pgfqpoint{10.123cm}{16.81cm}}{\pgfqpoint{10.007cm}{16.698cm}}
\pgfpathcurveto{\pgfqpoint{9.924cm}{16.612cm}}{\pgfqpoint{9.803cm}{16.58cm}}{\pgfqpoint{9.689cm}{16.554cm}}
\pgfpathcurveto{\pgfqpoint{9.743cm}{16.611cm}}{\pgfqpoint{9.805cm}{16.657cm}}{\pgfqpoint{9.857cm}{16.716cm}}
\pgfpathcurveto{\pgfqpoint{9.911cm}{16.812cm}}{\pgfqpoint{9.844cm}{16.942cm}}{\pgfqpoint{9.743cm}{16.972cm}}
\pgfpathcurveto{\pgfqpoint{9.672cm}{17.001cm}}{\pgfqpoint{9.593cm}{16.984cm}}{\pgfqpoint{9.521cm}{16.971cm}}
\pgfpathcurveto{\pgfqpoint{9.318cm}{16.93cm}}{\pgfqpoint{9.115cm}{16.892cm}}{\pgfqpoint{8.916cm}{16.837cm}}
\pgfpathcurveto{\pgfqpoint{8.81cm}{16.804cm}}{\pgfqpoint{8.688cm}{16.767cm}}{\pgfqpoint{8.629cm}{16.663cm}}
\pgfpathcurveto{\pgfqpoint{8.577cm}{16.557cm}}{\pgfqpoint{8.627cm}{16.393cm}}{\pgfqpoint{8.754cm}{16.371cm}}
\pgfpathcurveto{\pgfqpoint{8.909cm}{16.351cm}}{\pgfqpoint{9.055cm}{16.425cm}}{\pgfqpoint{9.208cm}{16.426cm}}
\pgfpathcurveto{\pgfqpoint{9.157cm}{16.387cm}}{\pgfqpoint{9.096cm}{16.365cm}}{\pgfqpoint{9.034cm}{16.349cm}}
\pgfpathcurveto{\pgfqpoint{8.861cm}{16.321cm}}{\pgfqpoint{8.661cm}{16.258cm}}{\pgfqpoint{8.506cm}{16.374cm}}
\pgfpathcurveto{\pgfqpoint{8.325cm}{16.499cm}}{\pgfqpoint{8.366cm}{16.826cm}}{\pgfqpoint{8.583cm}{16.886cm}}
\pgfpathcurveto{\pgfqpoint{8.827cm}{16.942cm}}{\pgfqpoint{9.075cm}{16.982cm}}{\pgfqpoint{9.32cm}{17.034cm}}
\pgfpathcurveto{\pgfqpoint{9.466cm}{17.05cm}}{\pgfqpoint{9.614cm}{17.099cm}}{\pgfqpoint{9.762cm}{17.101cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{18.428cm}{15.893cm}}
\pgfpathcurveto{\pgfqpoint{18.402cm}{15.891cm}}{\pgfqpoint{18.375cm}{15.884cm}}{\pgfqpoint{18.351cm}{15.868cm}}
\pgfpathcurveto{\pgfqpoint{18.248cm}{15.822cm}}{\pgfqpoint{18.221cm}{15.666cm}}{\pgfqpoint{18.308cm}{15.59cm}}
\pgfpathcurveto{\pgfqpoint{18.392cm}{15.488cm}}{\pgfqpoint{18.585cm}{15.534cm}}{\pgfqpoint{18.619cm}{15.662cm}}
\pgfpathcurveto{\pgfqpoint{18.663cm}{15.782cm}}{\pgfqpoint{18.544cm}{15.898cm}}{\pgfqpoint{18.428cm}{15.893cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{6.306cm}{15.892cm}}
\pgfpathcurveto{\pgfqpoint{6.264cm}{15.893cm}}{\pgfqpoint{6.222cm}{15.881cm}}{\pgfqpoint{6.187cm}{15.856cm}}
\pgfpathcurveto{\pgfqpoint{6.063cm}{15.762cm}}{\pgfqpoint{6.123cm}{15.547cm}}{\pgfqpoint{6.279cm}{15.536cm}}
\pgfpathcurveto{\pgfqpoint{6.409cm}{15.507cm}}{\pgfqpoint{6.548cm}{15.664cm}}{\pgfqpoint{6.473cm}{15.786cm}}
\pgfpathcurveto{\pgfqpoint{6.445cm}{15.854cm}}{\pgfqpoint{6.376cm}{15.89cm}}{\pgfqpoint{6.306cm}{15.892cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{14.51cm}{15.053cm}}
\pgfpathcurveto{\pgfqpoint{14.504cm}{14.408cm}}{\pgfqpoint{14.512cm}{13.762cm}}{\pgfqpoint{14.507cm}{13.117cm}}
\pgfpathlineto{\pgfqpoint{14.47cm}{13.11cm}}
\pgfpathcurveto{\pgfqpoint{14.306cm}{13.255cm}}{\pgfqpoint{14.385cm}{13.517cm}}{\pgfqpoint{14.228cm}{13.668cm}}
\pgfpathcurveto{\pgfqpoint{14.072cm}{13.813cm}}{\pgfqpoint{13.833cm}{13.802cm}}{\pgfqpoint{13.638cm}{13.765cm}}
\pgfpathcurveto{\pgfqpoint{13.389cm}{13.71cm}}{\pgfqpoint{13.219cm}{13.488cm}}{\pgfqpoint{13.158cm}{13.25cm}}
\pgfpathcurveto{\pgfqpoint{13.112cm}{13.287cm}}{\pgfqpoint{13.043cm}{13.31cm}}{\pgfqpoint{13.028cm}{13.372cm}}
\pgfpathcurveto{\pgfqpoint{13.016cm}{13.489cm}}{\pgfqpoint{13.041cm}{13.608cm}}{\pgfqpoint{13.022cm}{13.724cm}}
\pgfpathcurveto{\pgfqpoint{13.007cm}{13.803cm}}{\pgfqpoint{12.956cm}{13.867cm}}{\pgfqpoint{12.927cm}{13.94cm}}
\pgfpathcurveto{\pgfqpoint{12.926cm}{14.043cm}}{\pgfqpoint{12.959cm}{14.147cm}}{\pgfqpoint{12.933cm}{14.249cm}}
\pgfpathcurveto{\pgfqpoint{12.91cm}{14.328cm}}{\pgfqpoint{12.858cm}{14.394cm}}{\pgfqpoint{12.815cm}{14.463cm}}
\pgfpathcurveto{\pgfqpoint{12.83cm}{14.569cm}}{\pgfqpoint{12.822cm}{14.704cm}}{\pgfqpoint{12.714cm}{14.759cm}}
\pgfpathcurveto{\pgfqpoint{12.59cm}{14.833cm}}{\pgfqpoint{12.446cm}{14.796cm}}{\pgfqpoint{12.315cm}{14.772cm}}
\pgfpathcurveto{\pgfqpoint{12.15cm}{14.821cm}}{\pgfqpoint{11.981cm}{14.788cm}}{\pgfqpoint{11.822cm}{14.739cm}}
\pgfpathcurveto{\pgfqpoint{11.759cm}{14.721cm}}{\pgfqpoint{11.697cm}{14.7cm}}{\pgfqpoint{11.636cm}{14.679cm}}
\pgfpathcurveto{\pgfqpoint{11.636cm}{14.574cm}}{\pgfqpoint{11.639cm}{14.468cm}}{\pgfqpoint{11.644cm}{14.362cm}}
\pgfpathcurveto{\pgfqpoint{11.649cm}{14.342cm}}{\pgfqpoint{11.648cm}{14.325cm}}{\pgfqpoint{11.643cm}{14.309cm}}
\pgfpathcurveto{\pgfqpoint{11.642cm}{14.308cm}}{\pgfqpoint{11.643cm}{14.308cm}}{\pgfqpoint{11.643cm}{14.308cm}}
\pgfpathcurveto{\pgfqpoint{11.639cm}{14.297cm}}{\pgfqpoint{11.633cm}{14.287cm}}{\pgfqpoint{11.627cm}{14.278cm}}
\pgfpathcurveto{\pgfqpoint{11.623cm}{14.273cm}}{\pgfqpoint{11.619cm}{14.268cm}}{\pgfqpoint{11.615cm}{14.264cm}}
\pgfpathcurveto{\pgfqpoint{11.607cm}{14.255cm}}{\pgfqpoint{11.599cm}{14.247cm}}{\pgfqpoint{11.589cm}{14.239cm}}
\pgfpathcurveto{\pgfqpoint{11.544cm}{14.319cm}}{\pgfqpoint{11.494cm}{14.417cm}}{\pgfqpoint{11.391cm}{14.429cm}}
\pgfpathcurveto{\pgfqpoint{11.293cm}{14.421cm}}{\pgfqpoint{11.141cm}{14.473cm}}{\pgfqpoint{11.1cm}{14.347cm}}
\pgfpathcurveto{\pgfqpoint{11.105cm}{14.335cm}}{\pgfqpoint{11.117cm}{14.31cm}}{\pgfqpoint{11.122cm}{14.298cm}}
\pgfpathcurveto{\pgfqpoint{11.133cm}{14.292cm}}{\pgfqpoint{11.144cm}{14.288cm}}{\pgfqpoint{11.155cm}{14.284cm}}
\pgfpathcurveto{\pgfqpoint{11.166cm}{14.28cm}}{\pgfqpoint{11.177cm}{14.278cm}}{\pgfqpoint{11.188cm}{14.275cm}}
\pgfpathcurveto{\pgfqpoint{11.21cm}{14.271cm}}{\pgfqpoint{11.232cm}{14.268cm}}{\pgfqpoint{11.254cm}{14.266cm}}
\pgfpathcurveto{\pgfqpoint{11.256cm}{14.266cm}}{\pgfqpoint{11.257cm}{14.266cm}}{\pgfqpoint{11.258cm}{14.266cm}}
\pgfpathcurveto{\pgfqpoint{11.281cm}{14.265cm}}{\pgfqpoint{11.304cm}{14.265cm}}{\pgfqpoint{11.328cm}{14.264cm}}
\pgfpathcurveto{\pgfqpoint{11.328cm}{14.264cm}}{\pgfqpoint{11.328cm}{14.264cm}}{\pgfqpoint{11.329cm}{14.264cm}}
\pgfpathcurveto{\pgfqpoint{11.34cm}{14.263cm}}{\pgfqpoint{11.352cm}{14.263cm}}{\pgfqpoint{11.363cm}{14.262cm}}
\pgfpathcurveto{\pgfqpoint{11.363cm}{14.262cm}}{\pgfqpoint{11.364cm}{14.262cm}}{\pgfqpoint{11.364cm}{14.262cm}}
\pgfpathcurveto{\pgfqpoint{11.375cm}{14.261cm}}{\pgfqpoint{11.387cm}{14.259cm}}{\pgfqpoint{11.398cm}{14.258cm}}
\pgfpathcurveto{\pgfqpoint{11.414cm}{14.24cm}}{\pgfqpoint{11.426cm}{14.221cm}}{\pgfqpoint{11.437cm}{14.201cm}}
\pgfpathcurveto{\pgfqpoint{11.448cm}{14.181cm}}{\pgfqpoint{11.459cm}{14.161cm}}{\pgfqpoint{11.471cm}{14.141cm}}
\pgfpathcurveto{\pgfqpoint{11.526cm}{14.136cm}}{\pgfqpoint{11.58cm}{14.132cm}}{\pgfqpoint{11.635cm}{14.127cm}}
\pgfpathcurveto{\pgfqpoint{11.643cm}{14.077cm}}{\pgfqpoint{11.649cm}{14.027cm}}{\pgfqpoint{11.656cm}{13.976cm}}
\pgfpathcurveto{\pgfqpoint{11.653cm}{13.935cm}}{\pgfqpoint{11.651cm}{13.893cm}}{\pgfqpoint{11.648cm}{13.851cm}}
\pgfpathcurveto{\pgfqpoint{11.641cm}{13.793cm}}{\pgfqpoint{11.635cm}{13.735cm}}{\pgfqpoint{11.628cm}{13.677cm}}
\pgfpathcurveto{\pgfqpoint{11.678cm}{13.66cm}}{\pgfqpoint{11.728cm}{13.642cm}}{\pgfqpoint{11.778cm}{13.624cm}}
\pgfpathcurveto{\pgfqpoint{11.791cm}{13.48cm}}{\pgfqpoint{11.646cm}{13.386cm}}{\pgfqpoint{11.646cm}{13.241cm}}
\pgfpathcurveto{\pgfqpoint{11.616cm}{13.27cm}}{\pgfqpoint{11.583cm}{13.295cm}}{\pgfqpoint{11.549cm}{13.319cm}}
\pgfpathcurveto{\pgfqpoint{11.498cm}{13.356cm}}{\pgfqpoint{11.444cm}{13.389cm}}{\pgfqpoint{11.393cm}{13.426cm}}
\pgfpathcurveto{\pgfqpoint{11.342cm}{13.463cm}}{\pgfqpoint{11.295cm}{13.503cm}}{\pgfqpoint{11.256cm}{13.553cm}}
\pgfpathcurveto{\pgfqpoint{11.134cm}{13.757cm}}{\pgfqpoint{10.831cm}{13.825cm}}{\pgfqpoint{10.636cm}{13.684cm}}
\pgfpathcurveto{\pgfqpoint{10.61cm}{13.66cm}}{\pgfqpoint{10.585cm}{13.635cm}}{\pgfqpoint{10.561cm}{13.608cm}}
\pgfpathcurveto{\pgfqpoint{10.554cm}{13.596cm}}{\pgfqpoint{10.548cm}{13.583cm}}{\pgfqpoint{10.542cm}{13.57cm}}
\pgfpathcurveto{\pgfqpoint{10.536cm}{13.558cm}}{\pgfqpoint{10.529cm}{13.546cm}}{\pgfqpoint{10.523cm}{13.533cm}}
\pgfpathcurveto{\pgfqpoint{10.512cm}{13.506cm}}{\pgfqpoint{10.503cm}{13.48cm}}{\pgfqpoint{10.494cm}{13.452cm}}
\pgfpathcurveto{\pgfqpoint{10.49cm}{13.439cm}}{\pgfqpoint{10.486cm}{13.425cm}}{\pgfqpoint{10.483cm}{13.412cm}}
\pgfpathcurveto{\pgfqpoint{10.483cm}{13.411cm}}{\pgfqpoint{10.483cm}{13.411cm}}{\pgfqpoint{10.483cm}{13.411cm}}
\pgfpathcurveto{\pgfqpoint{10.48cm}{13.397cm}}{\pgfqpoint{10.478cm}{13.384cm}}{\pgfqpoint{10.476cm}{13.37cm}}
\pgfpathcurveto{\pgfqpoint{10.472cm}{13.342cm}}{\pgfqpoint{10.469cm}{13.314cm}}{\pgfqpoint{10.47cm}{13.286cm}}
\pgfpathcurveto{\pgfqpoint{10.471cm}{13.279cm}}{\pgfqpoint{10.472cm}{13.272cm}}{\pgfqpoint{10.474cm}{13.266cm}}
\pgfpathcurveto{\pgfqpoint{10.476cm}{13.26cm}}{\pgfqpoint{10.479cm}{13.255cm}}{\pgfqpoint{10.483cm}{13.25cm}}
\pgfpathcurveto{\pgfqpoint{10.483cm}{13.25cm}}{\pgfqpoint{10.483cm}{13.25cm}}{\pgfqpoint{10.483cm}{13.249cm}}
\pgfpathcurveto{\pgfqpoint{10.486cm}{13.245cm}}{\pgfqpoint{10.49cm}{13.241cm}}{\pgfqpoint{10.494cm}{13.236cm}}
\pgfpathcurveto{\pgfqpoint{10.499cm}{13.232cm}}{\pgfqpoint{10.503cm}{13.227cm}}{\pgfqpoint{10.508cm}{13.223cm}}
\pgfpathcurveto{\pgfqpoint{10.518cm}{13.215cm}}{\pgfqpoint{10.529cm}{13.207cm}}{\pgfqpoint{10.539cm}{13.2cm}}
\pgfpathcurveto{\pgfqpoint{10.55cm}{13.193cm}}{\pgfqpoint{10.56cm}{13.185cm}}{\pgfqpoint{10.569cm}{13.177cm}}
\pgfpathcurveto{\pgfqpoint{10.585cm}{13.147cm}}{\pgfqpoint{10.601cm}{13.118cm}}{\pgfqpoint{10.617cm}{13.087cm}}
\pgfpathcurveto{\pgfqpoint{10.692cm}{13.056cm}}{\pgfqpoint{10.765cm}{13.02cm}}{\pgfqpoint{10.84cm}{12.988cm}}
\pgfpathcurveto{\pgfqpoint{10.852cm}{13.005cm}}{\pgfqpoint{10.863cm}{13.025cm}}{\pgfqpoint{10.873cm}{13.047cm}}
\pgfpathcurveto{\pgfqpoint{10.89cm}{13.084cm}}{\pgfqpoint{10.906cm}{13.123cm}}{\pgfqpoint{10.932cm}{13.15cm}}
\pgfpathcurveto{\pgfqpoint{10.939cm}{13.157cm}}{\pgfqpoint{10.947cm}{13.163cm}}{\pgfqpoint{10.956cm}{13.168cm}}
\pgfpathcurveto{\pgfqpoint{10.97cm}{13.176cm}}{\pgfqpoint{10.986cm}{13.18cm}}{\pgfqpoint{11.006cm}{13.18cm}}
\pgfpathcurveto{\pgfqpoint{11.129cm}{13.077cm}}{\pgfqpoint{11.252cm}{12.975cm}}{\pgfqpoint{11.374cm}{12.869cm}}
\pgfpathcurveto{\pgfqpoint{11.414cm}{12.834cm}}{\pgfqpoint{11.454cm}{12.799cm}}{\pgfqpoint{11.494cm}{12.763cm}}
\pgfpathcurveto{\pgfqpoint{11.502cm}{12.757cm}}{\pgfqpoint{11.509cm}{12.749cm}}{\pgfqpoint{11.515cm}{12.741cm}}
\pgfpathcurveto{\pgfqpoint{11.517cm}{12.738cm}}{\pgfqpoint{11.52cm}{12.734cm}}{\pgfqpoint{11.522cm}{12.73cm}}
\pgfpathcurveto{\pgfqpoint{11.528cm}{12.717cm}}{\pgfqpoint{11.531cm}{12.704cm}}{\pgfqpoint{11.532cm}{12.689cm}}
\pgfpathcurveto{\pgfqpoint{11.534cm}{12.67cm}}{\pgfqpoint{11.533cm}{12.651cm}}{\pgfqpoint{11.531cm}{12.63cm}}
\pgfpathcurveto{\pgfqpoint{11.529cm}{12.611cm}}{\pgfqpoint{11.526cm}{12.591cm}}{\pgfqpoint{11.525cm}{12.572cm}}
\pgfpathcurveto{\pgfqpoint{11.525cm}{12.572cm}}{\pgfqpoint{11.525cm}{12.571cm}}{\pgfqpoint{11.525cm}{12.57cm}}
\pgfpathcurveto{\pgfqpoint{11.525cm}{12.57cm}}{\pgfqpoint{11.525cm}{12.57cm}}{\pgfqpoint{11.525cm}{12.569cm}}
\pgfpathcurveto{\pgfqpoint{11.525cm}{12.56cm}}{\pgfqpoint{11.524cm}{12.55cm}}{\pgfqpoint{11.525cm}{12.541cm}}
\pgfpathcurveto{\pgfqpoint{11.494cm}{12.522cm}}{\pgfqpoint{11.463cm}{12.503cm}}{\pgfqpoint{11.432cm}{12.483cm}}
\pgfpathcurveto{\pgfqpoint{11.431cm}{12.483cm}}{\pgfqpoint{11.431cm}{12.482cm}}{\pgfqpoint{11.431cm}{12.482cm}}
\pgfpathcurveto{\pgfqpoint{11.369cm}{12.443cm}}{\pgfqpoint{11.306cm}{12.402cm}}{\pgfqpoint{11.246cm}{12.36cm}}
\pgfpathcurveto{\pgfqpoint{11.215cm}{12.339cm}}{\pgfqpoint{11.186cm}{12.318cm}}{\pgfqpoint{11.156cm}{12.296cm}}
\pgfpathcurveto{\pgfqpoint{11.1cm}{12.337cm}}{\pgfqpoint{11.04cm}{12.38cm}}{\pgfqpoint{10.972cm}{12.397cm}}
\pgfpathcurveto{\pgfqpoint{10.95cm}{12.403cm}}{\pgfqpoint{10.927cm}{12.406cm}}{\pgfqpoint{10.903cm}{12.405cm}}
\pgfpathcurveto{\pgfqpoint{10.889cm}{12.406cm}}{\pgfqpoint{10.876cm}{12.407cm}}{\pgfqpoint{10.863cm}{12.406cm}}
\pgfpathcurveto{\pgfqpoint{10.85cm}{12.406cm}}{\pgfqpoint{10.837cm}{12.405cm}}{\pgfqpoint{10.824cm}{12.403cm}}
\pgfpathcurveto{\pgfqpoint{10.812cm}{12.401cm}}{\pgfqpoint{10.799cm}{12.398cm}}{\pgfqpoint{10.787cm}{12.395cm}}
\pgfpathcurveto{\pgfqpoint{10.758cm}{12.387cm}}{\pgfqpoint{10.731cm}{12.376cm}}{\pgfqpoint{10.705cm}{12.362cm}}
\pgfpathcurveto{\pgfqpoint{10.664cm}{12.341cm}}{\pgfqpoint{10.627cm}{12.312cm}}{\pgfqpoint{10.593cm}{12.279cm}}
\pgfpathcurveto{\pgfqpoint{10.528cm}{12.217cm}}{\pgfqpoint{10.476cm}{12.137cm}}{\pgfqpoint{10.44cm}{12.06cm}}
\pgfpathcurveto{\pgfqpoint{10.447cm}{12.056cm}}{\pgfqpoint{10.454cm}{12.053cm}}{\pgfqpoint{10.461cm}{12.048cm}}
\pgfpathcurveto{\pgfqpoint{10.466cm}{12.045cm}}{\pgfqpoint{10.47cm}{12.042cm}}{\pgfqpoint{10.475cm}{12.039cm}}
\pgfpathcurveto{\pgfqpoint{10.481cm}{12.035cm}}{\pgfqpoint{10.488cm}{12.032cm}}{\pgfqpoint{10.494cm}{12.028cm}}
\pgfpathcurveto{\pgfqpoint{10.495cm}{12.028cm}}{\pgfqpoint{10.496cm}{12.028cm}}{\pgfqpoint{10.497cm}{12.027cm}}
\pgfpathcurveto{\pgfqpoint{10.501cm}{12.025cm}}{\pgfqpoint{10.505cm}{12.023cm}}{\pgfqpoint{10.509cm}{12.021cm}}
\pgfpathcurveto{\pgfqpoint{10.515cm}{12.018cm}}{\pgfqpoint{10.521cm}{12.016cm}}{\pgfqpoint{10.526cm}{12.015cm}}
\pgfpathcurveto{\pgfqpoint{10.53cm}{12.014cm}}{\pgfqpoint{10.533cm}{12.013cm}}{\pgfqpoint{10.537cm}{12.012cm}}
\pgfpathcurveto{\pgfqpoint{10.538cm}{12.012cm}}{\pgfqpoint{10.539cm}{12.012cm}}{\pgfqpoint{10.54cm}{12.012cm}}
\pgfpathcurveto{\pgfqpoint{10.545cm}{12.012cm}}{\pgfqpoint{10.55cm}{12.011cm}}{\pgfqpoint{10.555cm}{12.012cm}}
\pgfpathcurveto{\pgfqpoint{10.548cm}{12.007cm}}{\pgfqpoint{10.542cm}{12.002cm}}{\pgfqpoint{10.535cm}{11.997cm}}
\pgfpathcurveto{\pgfqpoint{10.524cm}{11.989cm}}{\pgfqpoint{10.513cm}{11.982cm}}{\pgfqpoint{10.502cm}{11.974cm}}
\pgfpathcurveto{\pgfqpoint{10.484cm}{11.962cm}}{\pgfqpoint{10.466cm}{11.95cm}}{\pgfqpoint{10.448cm}{11.938cm}}
\pgfpathcurveto{\pgfqpoint{10.454cm}{11.926cm}}{\pgfqpoint{10.461cm}{11.916cm}}{\pgfqpoint{10.469cm}{11.905cm}}
\pgfpathcurveto{\pgfqpoint{10.469cm}{11.905cm}}{\pgfqpoint{10.469cm}{11.905cm}}{\pgfqpoint{10.469cm}{11.904cm}}
\pgfpathcurveto{\pgfqpoint{10.476cm}{11.894cm}}{\pgfqpoint{10.484cm}{11.884cm}}{\pgfqpoint{10.492cm}{11.875cm}}
\pgfpathcurveto{\pgfqpoint{10.51cm}{11.857cm}}{\pgfqpoint{10.529cm}{11.84cm}}{\pgfqpoint{10.55cm}{11.827cm}}
\pgfpathcurveto{\pgfqpoint{10.581cm}{11.807cm}}{\pgfqpoint{10.616cm}{11.792cm}}{\pgfqpoint{10.654cm}{11.784cm}}
\pgfpathcurveto{\pgfqpoint{10.654cm}{11.784cm}}{\pgfqpoint{10.654cm}{11.784cm}}{\pgfqpoint{10.655cm}{11.784cm}}
\pgfpathcurveto{\pgfqpoint{10.667cm}{11.781cm}}{\pgfqpoint{10.68cm}{11.779cm}}{\pgfqpoint{10.693cm}{11.777cm}}
\pgfpathcurveto{\pgfqpoint{10.72cm}{11.734cm}}{\pgfqpoint{10.746cm}{11.69cm}}{\pgfqpoint{10.774cm}{11.647cm}}
\pgfpathcurveto{\pgfqpoint{10.797cm}{11.68cm}}{\pgfqpoint{10.809cm}{11.725cm}}{\pgfqpoint{10.824cm}{11.765cm}}
\pgfpathcurveto{\pgfqpoint{10.832cm}{11.785cm}}{\pgfqpoint{10.841cm}{11.805cm}}{\pgfqpoint{10.852cm}{11.821cm}}
\pgfpathcurveto{\pgfqpoint{10.852cm}{11.821cm}}{\pgfqpoint{10.852cm}{11.821cm}}{\pgfqpoint{10.852cm}{11.822cm}}
\pgfpathcurveto{\pgfqpoint{10.864cm}{11.838cm}}{\pgfqpoint{10.88cm}{11.851cm}}{\pgfqpoint{10.9cm}{11.86cm}}
\pgfpathcurveto{\pgfqpoint{10.928cm}{11.863cm}}{\pgfqpoint{10.956cm}{11.866cm}}{\pgfqpoint{10.984cm}{11.867cm}}
\pgfpathcurveto{\pgfqpoint{11.012cm}{11.869cm}}{\pgfqpoint{11.04cm}{11.871cm}}{\pgfqpoint{11.068cm}{11.871cm}}
\pgfpathcurveto{\pgfqpoint{11.125cm}{11.872cm}}{\pgfqpoint{11.181cm}{11.87cm}}{\pgfqpoint{11.237cm}{11.867cm}}
\pgfpathcurveto{\pgfqpoint{11.35cm}{11.863cm}}{\pgfqpoint{11.462cm}{11.856cm}}{\pgfqpoint{11.575cm}{11.86cm}}
\pgfpathcurveto{\pgfqpoint{11.583cm}{11.861cm}}{\pgfqpoint{11.592cm}{11.861cm}}{\pgfqpoint{11.6cm}{11.862cm}}
\pgfpathcurveto{\pgfqpoint{11.609cm}{11.863cm}}{\pgfqpoint{11.618cm}{11.865cm}}{\pgfqpoint{11.626cm}{11.867cm}}
\pgfpathcurveto{\pgfqpoint{11.634cm}{11.869cm}}{\pgfqpoint{11.642cm}{11.872cm}}{\pgfqpoint{11.65cm}{11.874cm}}
\pgfpathcurveto{\pgfqpoint{11.682cm}{11.886cm}}{\pgfqpoint{11.711cm}{11.904cm}}{\pgfqpoint{11.739cm}{11.925cm}}
\pgfpathcurveto{\pgfqpoint{11.745cm}{11.93cm}}{\pgfqpoint{11.752cm}{11.935cm}}{\pgfqpoint{11.758cm}{11.941cm}}
\pgfpathcurveto{\pgfqpoint{11.784cm}{11.93cm}}{\pgfqpoint{11.809cm}{11.919cm}}{\pgfqpoint{11.835cm}{11.908cm}}
\pgfpathcurveto{\pgfqpoint{11.985cm}{11.774cm}}{\pgfqpoint{12.174cm}{11.703cm}}{\pgfqpoint{12.363cm}{11.644cm}}
\pgfpathcurveto{\pgfqpoint{12.156cm}{11.609cm}}{\pgfqpoint{11.89cm}{11.572cm}}{\pgfqpoint{11.802cm}{11.347cm}}
\pgfpathcurveto{\pgfqpoint{11.727cm}{11.201cm}}{\pgfqpoint{11.805cm}{11.045cm}}{\pgfqpoint{11.891cm}{10.925cm}}
\pgfpathcurveto{\pgfqpoint{11.68cm}{10.926cm}}{\pgfqpoint{11.47cm}{10.926cm}}{\pgfqpoint{11.259cm}{10.926cm}}
\pgfpathcurveto{\pgfqpoint{11.259cm}{11.141cm}}{\pgfqpoint{11.258cm}{11.356cm}}{\pgfqpoint{11.259cm}{11.571cm}}
\pgfpathlineto{\pgfqpoint{11.226cm}{11.569cm}}
\pgfpathcurveto{\pgfqpoint{11.225cm}{11.355cm}}{\pgfqpoint{11.224cm}{11.14cm}}{\pgfqpoint{11.227cm}{10.926cm}}
\pgfpathcurveto{\pgfqpoint{11.033cm}{10.923cm}}{\pgfqpoint{10.84cm}{10.926cm}}{\pgfqpoint{10.646cm}{10.925cm}}
\pgfpathcurveto{\pgfqpoint{10.641cm}{11.148cm}}{\pgfqpoint{10.658cm}{11.371cm}}{\pgfqpoint{10.636cm}{11.593cm}}
\pgfpathcurveto{\pgfqpoint{10.576cm}{11.378cm}}{\pgfqpoint{10.626cm}{11.145cm}}{\pgfqpoint{10.61cm}{10.923cm}}
\pgfpathcurveto{\pgfqpoint{10.59cm}{10.923cm}}{\pgfqpoint{10.55cm}{10.925cm}}{\pgfqpoint{10.53cm}{10.926cm}}
\pgfpathlineto{\pgfqpoint{10.532cm}{10.914cm}}
\pgfpathcurveto{\pgfqpoint{10.517cm}{10.41cm}}{\pgfqpoint{10.531cm}{9.906cm}}{\pgfqpoint{10.524cm}{9.402cm}}
\pgfpathcurveto{\pgfqpoint{10.464cm}{9.4cm}}{\pgfqpoint{10.405cm}{9.399cm}}{\pgfqpoint{10.345cm}{9.396cm}}
\pgfpathcurveto{\pgfqpoint{10.339cm}{10.127cm}}{\pgfqpoint{10.346cm}{10.858cm}}{\pgfqpoint{10.34cm}{11.589cm}}
\pgfpathcurveto{\pgfqpoint{10.338cm}{11.975cm}}{\pgfqpoint{10.346cm}{12.362cm}}{\pgfqpoint{10.336cm}{12.749cm}}
\pgfpathcurveto{\pgfqpoint{10.345cm}{13.513cm}}{\pgfqpoint{10.345cm}{14.278cm}}{\pgfqpoint{10.337cm}{15.042cm}}
\pgfpathcurveto{\pgfqpoint{11.728cm}{15.046cm}}{\pgfqpoint{13.119cm}{15.043cm}}{\pgfqpoint{14.51cm}{15.053cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{13.354cm}{14.891cm}}
\pgfpathcurveto{\pgfqpoint{13.329cm}{14.873cm}}{\pgfqpoint{13.318cm}{14.849cm}}{\pgfqpoint{13.321cm}{14.818cm}}
\pgfpathcurveto{\pgfqpoint{13.319cm}{14.641cm}}{\pgfqpoint{13.322cm}{14.464cm}}{\pgfqpoint{13.32cm}{14.286cm}}
\pgfpathcurveto{\pgfqpoint{13.322cm}{14.239cm}}{\pgfqpoint{13.311cm}{14.184cm}}{\pgfqpoint{13.351cm}{14.148cm}}
\pgfpathcurveto{\pgfqpoint{13.365cm}{14.395cm}}{\pgfqpoint{13.359cm}{14.643cm}}{\pgfqpoint{13.354cm}{14.891cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{13.984cm}{14.89cm}}
\pgfpathcurveto{\pgfqpoint{13.978cm}{14.642cm}}{\pgfqpoint{13.973cm}{14.393cm}}{\pgfqpoint{13.989cm}{14.146cm}}
\pgfpathcurveto{\pgfqpoint{14.011cm}{14.176cm}}{\pgfqpoint{14.023cm}{14.212cm}}{\pgfqpoint{14.019cm}{14.25cm}}
\pgfpathcurveto{\pgfqpoint{14.017cm}{14.44cm}}{\pgfqpoint{14.019cm}{14.63cm}}{\pgfqpoint{14.018cm}{14.819cm}}
\pgfpathcurveto{\pgfqpoint{14.02cm}{14.85cm}}{\pgfqpoint{14.01cm}{14.873cm}}{\pgfqpoint{13.984cm}{14.89cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{11.451cm}{14.868cm}}
\pgfpathcurveto{\pgfqpoint{11.397cm}{14.742cm}}{\pgfqpoint{11.441cm}{14.595cm}}{\pgfqpoint{11.425cm}{14.461cm}}
\pgfpathlineto{\pgfqpoint{11.46cm}{14.466cm}}
\pgfpathcurveto{\pgfqpoint{11.458cm}{14.6cm}}{\pgfqpoint{11.467cm}{14.734cm}}{\pgfqpoint{11.451cm}{14.868cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{10.91cm}{14.845cm}}
\pgfpathlineto{\pgfqpoint{10.863cm}{14.842cm}}
\pgfpathcurveto{\pgfqpoint{10.877cm}{14.598cm}}{\pgfqpoint{10.834cm}{14.347cm}}{\pgfqpoint{10.887cm}{14.107cm}}
\pgfpathcurveto{\pgfqpoint{10.933cm}{14.349cm}}{\pgfqpoint{10.893cm}{14.6cm}}{\pgfqpoint{10.91cm}{14.845cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{14.302cm}{13.831cm}}
\pgfpathcurveto{\pgfqpoint{14.3cm}{13.771cm}}{\pgfqpoint{14.3cm}{13.711cm}}{\pgfqpoint{14.304cm}{13.651cm}}
\pgfpathcurveto{\pgfqpoint{14.353cm}{13.693cm}}{\pgfqpoint{14.367cm}{13.799cm}}{\pgfqpoint{14.302cm}{13.831cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{11.241cm}{13.817cm}}
\pgfpathcurveto{\pgfqpoint{11.232cm}{13.817cm}}{\pgfqpoint{11.212cm}{13.817cm}}{\pgfqpoint{11.202cm}{13.817cm}}
\pgfpathcurveto{\pgfqpoint{11.202cm}{13.775cm}}{\pgfqpoint{11.201cm}{13.733cm}}{\pgfqpoint{11.201cm}{13.692cm}}
\pgfpathcurveto{\pgfqpoint{11.211cm}{13.691cm}}{\pgfqpoint{11.232cm}{13.69cm}}{\pgfqpoint{11.242cm}{13.69cm}}
\pgfpathcurveto{\pgfqpoint{11.242cm}{13.732cm}}{\pgfqpoint{11.241cm}{13.775cm}}{\pgfqpoint{11.241cm}{13.817cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{10.552cm}{13.792cm}}
\pgfpathcurveto{\pgfqpoint{10.544cm}{13.793cm}}{\pgfqpoint{10.536cm}{13.791cm}}{\pgfqpoint{10.527cm}{13.787cm}}
\pgfpathcurveto{\pgfqpoint{10.498cm}{13.752cm}}{\pgfqpoint{10.494cm}{13.674cm}}{\pgfqpoint{10.545cm}{13.657cm}}
\pgfpathcurveto{\pgfqpoint{10.605cm}{13.664cm}}{\pgfqpoint{10.603cm}{13.786cm}}{\pgfqpoint{10.552cm}{13.792cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{13.86cm}{13.638cm}}
\pgfpathcurveto{\pgfqpoint{13.819cm}{13.563cm}}{\pgfqpoint{13.758cm}{13.495cm}}{\pgfqpoint{13.748cm}{13.407cm}}
\pgfpathcurveto{\pgfqpoint{13.746cm}{13.249cm}}{\pgfqpoint{13.845cm}{13.078cm}}{\pgfqpoint{14.009cm}{13.043cm}}
\pgfpathcurveto{\pgfqpoint{14.171cm}{13.025cm}}{\pgfqpoint{14.335cm}{13.043cm}}{\pgfqpoint{14.498cm}{13.044cm}}
\pgfpathcurveto{\pgfqpoint{14.496cm}{11.827cm}}{\pgfqpoint{14.5cm}{10.61cm}}{\pgfqpoint{14.496cm}{9.393cm}}
\pgfpathcurveto{\pgfqpoint{14.442cm}{9.398cm}}{\pgfqpoint{14.389cm}{9.402cm}}{\pgfqpoint{14.336cm}{9.403cm}}
\pgfpathcurveto{\pgfqpoint{14.335cm}{9.43cm}}{\pgfqpoint{14.332cm}{9.482cm}}{\pgfqpoint{14.331cm}{9.508cm}}
\pgfpathcurveto{\pgfqpoint{14.334cm}{9.926cm}}{\pgfqpoint{14.336cm}{10.343cm}}{\pgfqpoint{14.333cm}{10.761cm}}
\pgfpathcurveto{\pgfqpoint{14.354cm}{11.056cm}}{\pgfqpoint{14.368cm}{11.353cm}}{\pgfqpoint{14.339cm}{11.648cm}}
\pgfpathcurveto{\pgfqpoint{14.288cm}{11.411cm}}{\pgfqpoint{14.33cm}{11.165cm}}{\pgfqpoint{14.317cm}{10.925cm}}
\pgfpathcurveto{\pgfqpoint{14.152cm}{10.925cm}}{\pgfqpoint{13.986cm}{10.928cm}}{\pgfqpoint{13.82cm}{10.922cm}}
\pgfpathcurveto{\pgfqpoint{13.817cm}{11.009cm}}{\pgfqpoint{13.814cm}{11.098cm}}{\pgfqpoint{13.83cm}{11.185cm}}
\pgfpathcurveto{\pgfqpoint{13.837cm}{11.304cm}}{\pgfqpoint{13.962cm}{11.356cm}}{\pgfqpoint{14.016cm}{11.452cm}}
\pgfpathcurveto{\pgfqpoint{14.168cm}{11.677cm}}{\pgfqpoint{14.102cm}{11.981cm}}{\pgfqpoint{13.942cm}{12.183cm}}
\pgfpathcurveto{\pgfqpoint{13.734cm}{12.448cm}}{\pgfqpoint{13.483cm}{12.698cm}}{\pgfqpoint{13.379cm}{13.026cm}}
\pgfpathcurveto{\pgfqpoint{13.323cm}{13.186cm}}{\pgfqpoint{13.401cm}{13.358cm}}{\pgfqpoint{13.501cm}{13.482cm}}
\pgfpathcurveto{\pgfqpoint{13.588cm}{13.59cm}}{\pgfqpoint{13.731cm}{13.616cm}}{\pgfqpoint{13.86cm}{13.638cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{13.134cm}{13.107cm}}
\pgfpathcurveto{\pgfqpoint{13.143cm}{13.061cm}}{\pgfqpoint{13.155cm}{13.013cm}}{\pgfqpoint{13.169cm}{12.967cm}}
\pgfpathlineto{\pgfqpoint{13.17cm}{12.965cm}}
\pgfpathcurveto{\pgfqpoint{13.292cm}{12.636cm}}{\pgfqpoint{13.604cm}{12.438cm}}{\pgfqpoint{13.76cm}{12.131cm}}
\pgfpathcurveto{\pgfqpoint{13.826cm}{12.01cm}}{\pgfqpoint{13.896cm}{11.84cm}}{\pgfqpoint{13.794cm}{11.719cm}}
\pgfpathcurveto{\pgfqpoint{13.697cm}{11.845cm}}{\pgfqpoint{13.613cm}{11.985cm}}{\pgfqpoint{13.476cm}{12.073cm}}
\pgfpathcurveto{\pgfqpoint{13.315cm}{12.207cm}}{\pgfqpoint{13.052cm}{12.158cm}}{\pgfqpoint{12.929cm}{12.347cm}}
\pgfpathcurveto{\pgfqpoint{12.985cm}{12.438cm}}{\pgfqpoint{13.061cm}{12.519cm}}{\pgfqpoint{13.097cm}{12.622cm}}
\pgfpathcurveto{\pgfqpoint{13.124cm}{12.746cm}}{\pgfqpoint{13.077cm}{12.87cm}}{\pgfqpoint{13.04cm}{12.988cm}}
\pgfpathcurveto{\pgfqpoint{13.001cm}{13.055cm}}{\pgfqpoint{13.094cm}{13.081cm}}{\pgfqpoint{13.134cm}{13.107cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{13.98cm}{12.693cm}}
\pgfpathcurveto{\pgfqpoint{13.982cm}{12.553cm}}{\pgfqpoint{13.975cm}{12.411cm}}{\pgfqpoint{13.982cm}{12.27cm}}
\pgfpathcurveto{\pgfqpoint{13.984cm}{12.245cm}}{\pgfqpoint{13.995cm}{12.224cm}}{\pgfqpoint{14.014cm}{12.206cm}}
\pgfpathcurveto{\pgfqpoint{14.023cm}{12.367cm}}{\pgfqpoint{14.016cm}{12.529cm}}{\pgfqpoint{14.019cm}{12.689cm}}
\pgfpathcurveto{\pgfqpoint{14.01cm}{12.69cm}}{\pgfqpoint{13.99cm}{12.692cm}}{\pgfqpoint{13.98cm}{12.693cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{10.899cm}{12.676cm}}
\pgfpathcurveto{\pgfqpoint{10.891cm}{12.675cm}}{\pgfqpoint{10.882cm}{12.671cm}}{\pgfqpoint{10.871cm}{12.665cm}}
\pgfpathcurveto{\pgfqpoint{10.858cm}{12.592cm}}{\pgfqpoint{10.869cm}{12.519cm}}{\pgfqpoint{10.875cm}{12.446cm}}
\pgfpathcurveto{\pgfqpoint{10.93cm}{12.459cm}}{\pgfqpoint{10.951cm}{12.505cm}}{\pgfqpoint{10.939cm}{12.558cm}}
\pgfpathcurveto{\pgfqpoint{10.937cm}{12.594cm}}{\pgfqpoint{10.945cm}{12.673cm}}{\pgfqpoint{10.906cm}{12.676cm}}
\pgfpathcurveto{\pgfqpoint{10.904cm}{12.676cm}}{\pgfqpoint{10.902cm}{12.677cm}}{\pgfqpoint{10.899cm}{12.676cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{11.824cm}{11.618cm}}
\pgfpathcurveto{\pgfqpoint{11.777cm}{11.598cm}}{\pgfqpoint{11.78cm}{11.51cm}}{\pgfqpoint{11.828cm}{11.493cm}}
\pgfpathcurveto{\pgfqpoint{11.888cm}{11.5cm}}{\pgfqpoint{11.884cm}{11.613cm}}{\pgfqpoint{11.824cm}{11.618cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{12.58cm}{11.027cm}}
\pgfpathcurveto{\pgfqpoint{12.6cm}{11.026cm}}{\pgfqpoint{12.622cm}{11.017cm}}{\pgfqpoint{12.649cm}{10.999cm}}
\pgfpathlineto{\pgfqpoint{12.656cm}{10.996cm}}
\pgfpathcurveto{\pgfqpoint{12.668cm}{10.992cm}}{\pgfqpoint{12.69cm}{10.986cm}}{\pgfqpoint{12.702cm}{10.982cm}}
\pgfpathcurveto{\pgfqpoint{12.832cm}{10.932cm}}{\pgfqpoint{12.977cm}{10.991cm}}{\pgfqpoint{13.105cm}{10.931cm}}
\pgfpathlineto{\pgfqpoint{13.055cm}{10.927cm}}
\pgfpathcurveto{\pgfqpoint{12.871cm}{10.918cm}}{\pgfqpoint{12.686cm}{10.926cm}}{\pgfqpoint{12.501cm}{10.931cm}}
\pgfpathcurveto{\pgfqpoint{12.511cm}{10.991cm}}{\pgfqpoint{12.537cm}{11.029cm}}{\pgfqpoint{12.58cm}{11.027cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{12.236cm}{10.885cm}}
\pgfpathcurveto{\pgfqpoint{12.421cm}{10.885cm}}{\pgfqpoint{12.606cm}{10.882cm}}{\pgfqpoint{12.791cm}{10.885cm}}
\pgfpathcurveto{\pgfqpoint{12.789cm}{10.414cm}}{\pgfqpoint{12.787cm}{9.943cm}}{\pgfqpoint{12.79cm}{9.472cm}}
\pgfpathcurveto{\pgfqpoint{13.294cm}{9.467cm}}{\pgfqpoint{13.799cm}{9.481cm}}{\pgfqpoint{14.302cm}{9.465cm}}
\pgfpathcurveto{\pgfqpoint{14.285cm}{9.224cm}}{\pgfqpoint{14.286cm}{8.98cm}}{\pgfqpoint{14.301cm}{8.739cm}}
\pgfpathcurveto{\pgfqpoint{13.8cm}{8.732cm}}{\pgfqpoint{13.299cm}{8.741cm}}{\pgfqpoint{12.798cm}{8.735cm}}
\pgfpathcurveto{\pgfqpoint{12.798cm}{8.252cm}}{\pgfqpoint{12.786cm}{7.768cm}}{\pgfqpoint{12.804cm}{7.285cm}}
\pgfpathcurveto{\pgfqpoint{12.784cm}{7.28cm}}{\pgfqpoint{12.744cm}{7.27cm}}{\pgfqpoint{12.725cm}{7.265cm}}
\pgfpathcurveto{\pgfqpoint{12.609cm}{7.242cm}}{\pgfqpoint{12.503cm}{7.185cm}}{\pgfqpoint{12.428cm}{7.093cm}}
\pgfpathcurveto{\pgfqpoint{12.34cm}{7.215cm}}{\pgfqpoint{12.19cm}{7.253cm}}{\pgfqpoint{12.051cm}{7.286cm}}
\pgfpathcurveto{\pgfqpoint{12.053cm}{7.769cm}}{\pgfqpoint{12.054cm}{8.252cm}}{\pgfqpoint{12.051cm}{8.735cm}}
\pgfpathcurveto{\pgfqpoint{11.557cm}{8.734cm}}{\pgfqpoint{11.064cm}{8.736cm}}{\pgfqpoint{10.57cm}{8.734cm}}
\pgfpathcurveto{\pgfqpoint{10.57cm}{8.979cm}}{\pgfqpoint{10.568cm}{9.224cm}}{\pgfqpoint{10.572cm}{9.469cm}}
\pgfpathcurveto{\pgfqpoint{11.065cm}{9.476cm}}{\pgfqpoint{11.559cm}{9.472cm}}{\pgfqpoint{12.052cm}{9.47cm}}
\pgfpathcurveto{\pgfqpoint{12.054cm}{9.941cm}}{\pgfqpoint{12.054cm}{10.412cm}}{\pgfqpoint{12.051cm}{10.882cm}}
\pgfpathcurveto{\pgfqpoint{12.113cm}{10.884cm}}{\pgfqpoint{12.174cm}{10.885cm}}{\pgfqpoint{12.236cm}{10.885cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{15.286cm}{9.088cm}}
\pgfpathcurveto{\pgfqpoint{15.268cm}{9.04cm}}{\pgfqpoint{15.251cm}{8.992cm}}{\pgfqpoint{15.235cm}{8.944cm}}
\pgfpathcurveto{\pgfqpoint{15.228cm}{8.925cm}}{\pgfqpoint{15.221cm}{8.905cm}}{\pgfqpoint{15.215cm}{8.886cm}}
\pgfpathcurveto{\pgfqpoint{15.279cm}{8.911cm}}{\pgfqpoint{15.319cm}{8.962cm}}{\pgfqpoint{15.349cm}{9.02cm}}
\pgfpathcurveto{\pgfqpoint{15.35cm}{9.02cm}}{\pgfqpoint{15.35cm}{9.021cm}}{\pgfqpoint{15.35cm}{9.021cm}}
\pgfpathcurveto{\pgfqpoint{15.352cm}{9.024cm}}{\pgfqpoint{15.353cm}{9.026cm}}{\pgfqpoint{15.355cm}{9.028cm}}
\pgfpathcurveto{\pgfqpoint{15.355cm}{9.028cm}}{\pgfqpoint{15.356cm}{9.028cm}}{\pgfqpoint{15.357cm}{9.028cm}}
\pgfpathcurveto{\pgfqpoint{15.359cm}{9.027cm}}{\pgfqpoint{15.36cm}{9.026cm}}{\pgfqpoint{15.361cm}{9.026cm}}
\pgfpathcurveto{\pgfqpoint{15.369cm}{9.022cm}}{\pgfqpoint{15.378cm}{9.018cm}}{\pgfqpoint{15.386cm}{9.014cm}}
\pgfpathcurveto{\pgfqpoint{15.417cm}{9cm}}{\pgfqpoint{15.45cm}{8.985cm}}{\pgfqpoint{15.478cm}{8.972cm}}
\pgfpathcurveto{\pgfqpoint{15.433cm}{8.897cm}}{\pgfqpoint{15.389cm}{8.821cm}}{\pgfqpoint{15.343cm}{8.745cm}}
\pgfpathcurveto{\pgfqpoint{15.314cm}{8.756cm}}{\pgfqpoint{15.284cm}{8.766cm}}{\pgfqpoint{15.255cm}{8.775cm}}
\pgfpathcurveto{\pgfqpoint{15.118cm}{8.84cm}}{\pgfqpoint{14.97cm}{8.786cm}}{\pgfqpoint{14.831cm}{8.763cm}}
\pgfpathcurveto{\pgfqpoint{14.81cm}{8.8cm}}{\pgfqpoint{14.789cm}{8.838cm}}{\pgfqpoint{14.769cm}{8.876cm}}
\pgfpathcurveto{\pgfqpoint{14.749cm}{8.914cm}}{\pgfqpoint{14.731cm}{8.953cm}}{\pgfqpoint{14.713cm}{8.991cm}}
\pgfpathcurveto{\pgfqpoint{14.788cm}{8.968cm}}{\pgfqpoint{14.862cm}{8.936cm}}{\pgfqpoint{14.933cm}{8.901cm}}
\pgfpathcurveto{\pgfqpoint{14.912cm}{8.947cm}}{\pgfqpoint{14.879cm}{8.991cm}}{\pgfqpoint{14.881cm}{9.043cm}}
\pgfpathcurveto{\pgfqpoint{14.888cm}{9.047cm}}{\pgfqpoint{14.895cm}{9.051cm}}{\pgfqpoint{14.901cm}{9.053cm}}
\pgfpathcurveto{\pgfqpoint{14.915cm}{9.058cm}}{\pgfqpoint{14.928cm}{9.061cm}}{\pgfqpoint{14.94cm}{9.061cm}}
\pgfpathcurveto{\pgfqpoint{14.946cm}{9.061cm}}{\pgfqpoint{14.952cm}{9.06cm}}{\pgfqpoint{14.958cm}{9.059cm}}
\pgfpathcurveto{\pgfqpoint{14.969cm}{9.057cm}}{\pgfqpoint{14.98cm}{9.054cm}}{\pgfqpoint{14.99cm}{9.049cm}}
\pgfpathcurveto{\pgfqpoint{14.992cm}{9.048cm}}{\pgfqpoint{14.994cm}{9.046cm}}{\pgfqpoint{14.996cm}{9.044cm}}
\pgfpathcurveto{\pgfqpoint{14.999cm}{9.043cm}}{\pgfqpoint{15.002cm}{9.041cm}}{\pgfqpoint{15.005cm}{9.039cm}}
\pgfpathcurveto{\pgfqpoint{15.039cm}{9.015cm}}{\pgfqpoint{15.065cm}{8.974cm}}{\pgfqpoint{15.087cm}{8.934cm}}
\pgfpathcurveto{\pgfqpoint{15.087cm}{8.934cm}}{\pgfqpoint{15.086cm}{8.933cm}}{\pgfqpoint{15.087cm}{8.933cm}}
\pgfpathcurveto{\pgfqpoint{15.092cm}{8.922cm}}{\pgfqpoint{15.098cm}{8.911cm}}{\pgfqpoint{15.103cm}{8.901cm}}
\pgfpathcurveto{\pgfqpoint{15.127cm}{8.946cm}}{\pgfqpoint{15.15cm}{8.989cm}}{\pgfqpoint{15.176cm}{9.033cm}}
\pgfpathcurveto{\pgfqpoint{15.184cm}{9.039cm}}{\pgfqpoint{15.199cm}{9.05cm}}{\pgfqpoint{15.206cm}{9.056cm}}
\pgfpathcurveto{\pgfqpoint{15.227cm}{9.064cm}}{\pgfqpoint{15.266cm}{9.08cm}}{\pgfqpoint{15.286cm}{9.088cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{7.929cm}{9.042cm}}
\pgfpathcurveto{\pgfqpoint{7.945cm}{8.854cm}}{\pgfqpoint{8.099cm}{8.729cm}}{\pgfqpoint{8.195cm}{8.58cm}}
\pgfpathcurveto{\pgfqpoint{8.153cm}{8.449cm}}{\pgfqpoint{8.153cm}{8.311cm}}{\pgfqpoint{8.181cm}{8.177cm}}
\pgfpathcurveto{\pgfqpoint{7.98cm}{8.293cm}}{\pgfqpoint{7.845cm}{8.515cm}}{\pgfqpoint{7.864cm}{8.75cm}}
\pgfpathcurveto{\pgfqpoint{7.878cm}{8.844cm}}{\pgfqpoint{7.827cm}{8.988cm}}{\pgfqpoint{7.929cm}{9.042cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{9.604cm}{8.917cm}}
\pgfpathcurveto{\pgfqpoint{9.657cm}{8.918cm}}{\pgfqpoint{9.708cm}{8.906cm}}{\pgfqpoint{9.754cm}{8.876cm}}
\pgfpathcurveto{\pgfqpoint{9.869cm}{8.806cm}}{\pgfqpoint{10.002cm}{8.766cm}}{\pgfqpoint{10.134cm}{8.814cm}}
\pgfpathcurveto{\pgfqpoint{10.092cm}{8.728cm}}{\pgfqpoint{10.029cm}{8.657cm}}{\pgfqpoint{9.943cm}{8.614cm}}
\pgfpathcurveto{\pgfqpoint{10.026cm}{8.419cm}}{\pgfqpoint{10.021cm}{8.2cm}}{\pgfqpoint{10.105cm}{8.005cm}}
\pgfpathcurveto{\pgfqpoint{9.979cm}{7.991cm}}{\pgfqpoint{9.837cm}{8.019cm}}{\pgfqpoint{9.778cm}{8.146cm}}
\pgfpathcurveto{\pgfqpoint{9.756cm}{8.036cm}}{\pgfqpoint{9.704cm}{7.922cm}}{\pgfqpoint{9.586cm}{7.888cm}}
\pgfpathcurveto{\pgfqpoint{9.594cm}{7.969cm}}{\pgfqpoint{9.602cm}{8.05cm}}{\pgfqpoint{9.593cm}{8.131cm}}
\pgfpathcurveto{\pgfqpoint{9.526cm}{8.09cm}}{\pgfqpoint{9.463cm}{8.045cm}}{\pgfqpoint{9.398cm}{8.001cm}}
\pgfpathcurveto{\pgfqpoint{9.439cm}{8.115cm}}{\pgfqpoint{9.477cm}{8.246cm}}{\pgfqpoint{9.414cm}{8.36cm}}
\pgfpathcurveto{\pgfqpoint{9.368cm}{8.44cm}}{\pgfqpoint{9.245cm}{8.347cm}}{\pgfqpoint{9.2cm}{8.431cm}}
\pgfpathcurveto{\pgfqpoint{9.234cm}{8.474cm}}{\pgfqpoint{9.273cm}{8.511cm}}{\pgfqpoint{9.312cm}{8.55cm}}
\pgfpathcurveto{\pgfqpoint{9.223cm}{8.561cm}}{\pgfqpoint{9.131cm}{8.596cm}}{\pgfqpoint{9.045cm}{8.551cm}}
\pgfpathcurveto{\pgfqpoint{9.058cm}{8.636cm}}{\pgfqpoint{9.127cm}{8.683cm}}{\pgfqpoint{9.207cm}{8.697cm}}
\pgfpathcurveto{\pgfqpoint{9.303cm}{8.716cm}}{\pgfqpoint{9.318cm}{8.84cm}}{\pgfqpoint{9.406cm}{8.873cm}}
\pgfpathcurveto{\pgfqpoint{9.468cm}{8.897cm}}{\pgfqpoint{9.537cm}{8.917cm}}{\pgfqpoint{9.604cm}{8.917cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{9.34cm}{8.789cm}}
\pgfpathcurveto{\pgfqpoint{9.362cm}{8.744cm}}{\pgfqpoint{9.399cm}{8.704cm}}{\pgfqpoint{9.405cm}{8.651cm}}
\pgfpathlineto{\pgfqpoint{9.464cm}{8.679cm}}
\pgfpathlineto{\pgfqpoint{9.426cm}{8.608cm}}
\pgfpathcurveto{\pgfqpoint{9.535cm}{8.568cm}}{\pgfqpoint{9.639cm}{8.643cm}}{\pgfqpoint{9.703cm}{8.726cm}}
\pgfpathcurveto{\pgfqpoint{9.615cm}{8.732cm}}{\pgfqpoint{9.525cm}{8.73cm}}{\pgfqpoint{9.443cm}{8.695cm}}
\pgfpathcurveto{\pgfqpoint{9.412cm}{8.731cm}}{\pgfqpoint{9.381cm}{8.766cm}}{\pgfqpoint{9.34cm}{8.789cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{14.984cm}{8.413cm}}
\pgfpathcurveto{\pgfqpoint{15.009cm}{8.438cm}}{\pgfqpoint{15.069cm}{8.382cm}}{\pgfqpoint{15.085cm}{8.373cm}}
\pgfpathcurveto{\pgfqpoint{15.028cm}{8.312cm}}{\pgfqpoint{15.018cm}{8.312cm}}{\pgfqpoint{14.996cm}{8.303cm}}
\pgfpathmoveto{\pgfqpoint{9.592cm}{8.707cm}}
\pgfpathcurveto{\pgfqpoint{9.612cm}{8.707cm}}{\pgfqpoint{9.63cm}{8.701cm}}{\pgfqpoint{9.638cm}{8.686cm}}
\pgfpathcurveto{\pgfqpoint{9.599cm}{8.648cm}}{\pgfqpoint{9.531cm}{8.638cm}}{\pgfqpoint{9.479cm}{8.647cm}}
\pgfpathcurveto{\pgfqpoint{9.488cm}{8.678cm}}{\pgfqpoint{9.547cm}{8.707cm}}{\pgfqpoint{9.592cm}{8.707cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{7.742cm}{8.571cm}}
\pgfpathcurveto{\pgfqpoint{7.872cm}{8.466cm}}{\pgfqpoint{7.973cm}{8.332cm}}{\pgfqpoint{8.084cm}{8.209cm}}
\pgfpathcurveto{\pgfqpoint{8.072cm}{8.106cm}}{\pgfqpoint{8.063cm}{8.004cm}}{\pgfqpoint{8.092cm}{7.902cm}}
\pgfpathcurveto{\pgfqpoint{7.997cm}{7.98cm}}{\pgfqpoint{7.889cm}{8.041cm}}{\pgfqpoint{7.798cm}{8.124cm}}
\pgfpathcurveto{\pgfqpoint{7.759cm}{8.18cm}}{\pgfqpoint{7.737cm}{8.246cm}}{\pgfqpoint{7.713cm}{8.31cm}}
\pgfpathcurveto{\pgfqpoint{7.705cm}{8.394cm}}{\pgfqpoint{7.668cm}{8.505cm}}{\pgfqpoint{7.742cm}{8.571cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{8.209cm}{8.567cm}}
\pgfpathcurveto{\pgfqpoint{8.403cm}{8.449cm}}{\pgfqpoint{8.627cm}{8.357cm}}{\pgfqpoint{8.765cm}{8.169cm}}
\pgfpathcurveto{\pgfqpoint{8.882cm}{8.006cm}}{\pgfqpoint{8.827cm}{7.794cm}}{\pgfqpoint{8.789cm}{7.614cm}}
\pgfpathcurveto{\pgfqpoint{8.745cm}{7.457cm}}{\pgfqpoint{8.697cm}{7.281cm}}{\pgfqpoint{8.795cm}{7.132cm}}
\pgfpathcurveto{\pgfqpoint{8.86cm}{7.069cm}}{\pgfqpoint{8.94cm}{7.02cm}}{\pgfqpoint{9.024cm}{6.986cm}}
\pgfpathcurveto{\pgfqpoint{9.048cm}{6.976cm}}{\pgfqpoint{9.096cm}{6.956cm}}{\pgfqpoint{9.12cm}{6.946cm}}
\pgfpathcurveto{\pgfqpoint{9.053cm}{6.832cm}}{\pgfqpoint{8.97cm}{6.72cm}}{\pgfqpoint{8.855cm}{6.65cm}}
\pgfpathcurveto{\pgfqpoint{8.724cm}{6.651cm}}{\pgfqpoint{8.593cm}{6.717cm}}{\pgfqpoint{8.544cm}{6.844cm}}
\pgfpathcurveto{\pgfqpoint{8.436cm}{6.78cm}}{\pgfqpoint{8.305cm}{6.794cm}}{\pgfqpoint{8.184cm}{6.782cm}}
\pgfpathcurveto{\pgfqpoint{8.013cm}{6.766cm}}{\pgfqpoint{7.849cm}{6.874cm}}{\pgfqpoint{7.77cm}{7.022cm}}
\pgfpathcurveto{\pgfqpoint{7.787cm}{7.034cm}}{\pgfqpoint{7.82cm}{7.057cm}}{\pgfqpoint{7.837cm}{7.069cm}}
\pgfpathcurveto{\pgfqpoint{7.984cm}{6.983cm}}{\pgfqpoint{8.159cm}{6.961cm}}{\pgfqpoint{8.325cm}{6.994cm}}
\pgfpathcurveto{\pgfqpoint{8.386cm}{6.929cm}}{\pgfqpoint{8.469cm}{6.893cm}}{\pgfqpoint{8.543cm}{6.847cm}}
\pgfpathcurveto{\pgfqpoint{8.542cm}{6.849cm}}{\pgfqpoint{8.541cm}{6.852cm}}{\pgfqpoint{8.54cm}{6.854cm}}
\pgfpathcurveto{\pgfqpoint{8.641cm}{6.886cm}}{\pgfqpoint{8.764cm}{6.89cm}}{\pgfqpoint{8.834cm}{6.982cm}}
\pgfpathcurveto{\pgfqpoint{8.729cm}{6.939cm}}{\pgfqpoint{8.623cm}{6.864cm}}{\pgfqpoint{8.508cm}{6.922cm}}
\pgfpathcurveto{\pgfqpoint{8.373cm}{6.948cm}}{\pgfqpoint{8.332cm}{7.093cm}}{\pgfqpoint{8.304cm}{7.208cm}}
\pgfpathcurveto{\pgfqpoint{8.426cm}{7.154cm}}{\pgfqpoint{8.563cm}{7.111cm}}{\pgfqpoint{8.692cm}{7.17cm}}
\pgfpathcurveto{\pgfqpoint{8.567cm}{7.19cm}}{\pgfqpoint{8.424cm}{7.173cm}}{\pgfqpoint{8.32cm}{7.261cm}}
\pgfpathcurveto{\pgfqpoint{8.138cm}{7.405cm}}{\pgfqpoint{8.064cm}{7.645cm}}{\pgfqpoint{8.088cm}{7.87cm}}
\pgfpathcurveto{\pgfqpoint{8.189cm}{7.806cm}}{\pgfqpoint{8.276cm}{7.701cm}}{\pgfqpoint{8.405cm}{7.702cm}}
\pgfpathcurveto{\pgfqpoint{8.315cm}{7.766cm}}{\pgfqpoint{8.187cm}{7.789cm}}{\pgfqpoint{8.137cm}{7.899cm}}
\pgfpathcurveto{\pgfqpoint{8.085cm}{7.987cm}}{\pgfqpoint{8.104cm}{8.093cm}}{\pgfqpoint{8.105cm}{8.19cm}}
\pgfpathcurveto{\pgfqpoint{8.207cm}{8.177cm}}{\pgfqpoint{8.285cm}{8.111cm}}{\pgfqpoint{8.364cm}{8.051cm}}
\pgfpathcurveto{\pgfqpoint{8.223cm}{8.184cm}}{\pgfqpoint{8.156cm}{8.376cm}}{\pgfqpoint{8.209cm}{8.567cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{10.522cm}{8.29cm}}
\pgfpathcurveto{\pgfqpoint{10.517cm}{8.021cm}}{\pgfqpoint{10.525cm}{7.722cm}}{\pgfqpoint{10.715cm}{7.509cm}}
\pgfpathcurveto{\pgfqpoint{10.775cm}{7.422cm}}{\pgfqpoint{10.895cm}{7.393cm}}{\pgfqpoint{10.945cm}{7.3cm}}
\pgfpathlineto{\pgfqpoint{10.944cm}{7.282cm}}
\pgfpathcurveto{\pgfqpoint{10.852cm}{7.215cm}}{\pgfqpoint{10.746cm}{7.165cm}}{\pgfqpoint{10.631cm}{7.16cm}}
\pgfpathcurveto{\pgfqpoint{10.68cm}{7.102cm}}{\pgfqpoint{10.836cm}{7.035cm}}{\pgfqpoint{10.763cm}{6.948cm}}
\pgfpathcurveto{\pgfqpoint{10.657cm}{6.868cm}}{\pgfqpoint{10.514cm}{6.883cm}}{\pgfqpoint{10.389cm}{6.892cm}}
\pgfpathcurveto{\pgfqpoint{10.448cm}{6.847cm}}{\pgfqpoint{10.571cm}{6.832cm}}{\pgfqpoint{10.536cm}{6.733cm}}
\pgfpathcurveto{\pgfqpoint{10.466cm}{6.702cm}}{\pgfqpoint{10.392cm}{6.682cm}}{\pgfqpoint{10.321cm}{6.658cm}}
\pgfpathcurveto{\pgfqpoint{10.31cm}{6.807cm}}{\pgfqpoint{10.266cm}{6.951cm}}{\pgfqpoint{10.234cm}{7.096cm}}
\pgfpathcurveto{\pgfqpoint{10.272cm}{7.108cm}}{\pgfqpoint{10.311cm}{7.12cm}}{\pgfqpoint{10.349cm}{7.133cm}}
\pgfpathcurveto{\pgfqpoint{10.467cm}{7.172cm}}{\pgfqpoint{10.552cm}{7.28cm}}{\pgfqpoint{10.532cm}{7.408cm}}
\pgfpathcurveto{\pgfqpoint{10.505cm}{7.699cm}}{\pgfqpoint{10.371cm}{8.011cm}}{\pgfqpoint{10.522cm}{8.29cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{7.615cm}{8.231cm}}
\pgfpathcurveto{\pgfqpoint{7.781cm}{8.136cm}}{\pgfqpoint{7.9cm}{7.978cm}}{\pgfqpoint{8.064cm}{7.878cm}}
\pgfpathcurveto{\pgfqpoint{8.073cm}{7.782cm}}{\pgfqpoint{8.044cm}{7.684cm}}{\pgfqpoint{8.061cm}{7.586cm}}
\pgfpathcurveto{\pgfqpoint{7.906cm}{7.717cm}}{\pgfqpoint{7.718cm}{7.827cm}}{\pgfqpoint{7.631cm}{8.02cm}}
\pgfpathcurveto{\pgfqpoint{7.59cm}{8.084cm}}{\pgfqpoint{7.576cm}{8.163cm}}{\pgfqpoint{7.615cm}{8.231cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{14.341cm}{8.084cm}}
\pgfpathcurveto{\pgfqpoint{14.41cm}{8.013cm}}{\pgfqpoint{14.505cm}{7.943cm}}{\pgfqpoint{14.504cm}{7.833cm}}
\pgfpathcurveto{\pgfqpoint{14.493cm}{7.729cm}}{\pgfqpoint{14.441cm}{7.636cm}}{\pgfqpoint{14.385cm}{7.549cm}}
\pgfpathcurveto{\pgfqpoint{14.448cm}{7.493cm}}{\pgfqpoint{14.513cm}{7.437cm}}{\pgfqpoint{14.577cm}{7.38cm}}
\pgfpathcurveto{\pgfqpoint{14.523cm}{7.325cm}}{\pgfqpoint{14.439cm}{7.284cm}}{\pgfqpoint{14.431cm}{7.198cm}}
\pgfpathcurveto{\pgfqpoint{14.418cm}{7.121cm}}{\pgfqpoint{14.374cm}{7.023cm}}{\pgfqpoint{14.452cm}{6.966cm}}
\pgfpathcurveto{\pgfqpoint{14.452cm}{6.945cm}}{\pgfqpoint{14.453cm}{6.904cm}}{\pgfqpoint{14.453cm}{6.884cm}}
\pgfpathcurveto{\pgfqpoint{14.414cm}{6.877cm}}{\pgfqpoint{14.375cm}{6.87cm}}{\pgfqpoint{14.336cm}{6.863cm}}
\pgfpathcurveto{\pgfqpoint{14.286cm}{6.888cm}}{\pgfqpoint{14.238cm}{6.915cm}}{\pgfqpoint{14.19cm}{6.944cm}}
\pgfpathcurveto{\pgfqpoint{14.233cm}{6.961cm}}{\pgfqpoint{14.278cm}{6.977cm}}{\pgfqpoint{14.321cm}{6.994cm}}
\pgfpathcurveto{\pgfqpoint{14.22cm}{6.997cm}}{\pgfqpoint{14.107cm}{6.981cm}}{\pgfqpoint{14.026cm}{7.057cm}}
\pgfpathcurveto{\pgfqpoint{14.103cm}{7.081cm}}{\pgfqpoint{14.182cm}{7.099cm}}{\pgfqpoint{14.26cm}{7.119cm}}
\pgfpathcurveto{\pgfqpoint{14.132cm}{7.141cm}}{\pgfqpoint{13.987cm}{7.123cm}}{\pgfqpoint{13.882cm}{7.213cm}}
\pgfpathcurveto{\pgfqpoint{13.982cm}{7.221cm}}{\pgfqpoint{14.082cm}{7.229cm}}{\pgfqpoint{14.181cm}{7.247cm}}
\pgfpathcurveto{\pgfqpoint{14.039cm}{7.256cm}}{\pgfqpoint{13.898cm}{7.267cm}}{\pgfqpoint{13.757cm}{7.272cm}}
\pgfpathcurveto{\pgfqpoint{13.887cm}{7.315cm}}{\pgfqpoint{14.015cm}{7.378cm}}{\pgfqpoint{14.113cm}{7.476cm}}
\pgfpathcurveto{\pgfqpoint{14.274cm}{7.634cm}}{\pgfqpoint{14.33cm}{7.866cm}}{\pgfqpoint{14.341cm}{8.084cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{9.569cm}{8.057cm}}
\pgfpathcurveto{\pgfqpoint{9.554cm}{7.983cm}}{\pgfqpoint{9.531cm}{7.91cm}}{\pgfqpoint{9.504cm}{7.839cm}}
\pgfpathcurveto{\pgfqpoint{9.631cm}{7.847cm}}{\pgfqpoint{9.743cm}{7.916cm}}{\pgfqpoint{9.786cm}{8.04cm}}
\pgfpathcurveto{\pgfqpoint{9.869cm}{7.972cm}}{\pgfqpoint{9.973cm}{7.946cm}}{\pgfqpoint{10.078cm}{7.939cm}}
\pgfpathcurveto{\pgfqpoint{10.162cm}{7.768cm}}{\pgfqpoint{10.163cm}{7.57cm}}{\pgfqpoint{10.252cm}{7.402cm}}
\pgfpathcurveto{\pgfqpoint{10.253cm}{7.361cm}}{\pgfqpoint{10.255cm}{7.319cm}}{\pgfqpoint{10.257cm}{7.277cm}}
\pgfpathcurveto{\pgfqpoint{10.125cm}{7.262cm}}{\pgfqpoint{9.997cm}{7.315cm}}{\pgfqpoint{9.923cm}{7.427cm}}
\pgfpathcurveto{\pgfqpoint{9.914cm}{7.308cm}}{\pgfqpoint{9.899cm}{7.185cm}}{\pgfqpoint{9.821cm}{7.1cm}}
\pgfpathcurveto{\pgfqpoint{9.808cm}{7.221cm}}{\pgfqpoint{9.815cm}{7.355cm}}{\pgfqpoint{9.716cm}{7.442cm}}
\pgfpathcurveto{\pgfqpoint{9.632cm}{7.325cm}}{\pgfqpoint{9.548cm}{7.2cm}}{\pgfqpoint{9.416cm}{7.134cm}}
\pgfpathcurveto{\pgfqpoint{9.451cm}{7.228cm}}{\pgfqpoint{9.5cm}{7.322cm}}{\pgfqpoint{9.499cm}{7.424cm}}
\pgfpathcurveto{\pgfqpoint{9.404cm}{7.41cm}}{\pgfqpoint{9.318cm}{7.367cm}}{\pgfqpoint{9.229cm}{7.337cm}}
\pgfpathcurveto{\pgfqpoint{9.217cm}{7.343cm}}{\pgfqpoint{9.193cm}{7.356cm}}{\pgfqpoint{9.181cm}{7.362cm}}
\pgfpathcurveto{\pgfqpoint{9.298cm}{7.527cm}}{\pgfqpoint{9.415cm}{7.7cm}}{\pgfqpoint{9.454cm}{7.901cm}}
\pgfpathcurveto{\pgfqpoint{9.459cm}{7.974cm}}{\pgfqpoint{9.515cm}{8.019cm}}{\pgfqpoint{9.569cm}{8.057cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{7.627cm}{7.819cm}}
\pgfpathcurveto{\pgfqpoint{7.698cm}{7.827cm}}{\pgfqpoint{7.753cm}{7.778cm}}{\pgfqpoint{7.804cm}{7.737cm}}
\pgfpathcurveto{\pgfqpoint{7.892cm}{7.667cm}}{\pgfqpoint{7.989cm}{7.609cm}}{\pgfqpoint{8.086cm}{7.551cm}}
\pgfpathcurveto{\pgfqpoint{8.121cm}{7.431cm}}{\pgfqpoint{8.21cm}{7.34cm}}{\pgfqpoint{8.289cm}{7.247cm}}
\pgfpathcurveto{\pgfqpoint{8.067cm}{7.226cm}}{\pgfqpoint{7.858cm}{7.339cm}}{\pgfqpoint{7.71cm}{7.497cm}}
\pgfpathcurveto{\pgfqpoint{7.638cm}{7.587cm}}{\pgfqpoint{7.617cm}{7.707cm}}{\pgfqpoint{7.627cm}{7.819cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{7.709cm}{7.436cm}}
\pgfpathcurveto{\pgfqpoint{7.893cm}{7.334cm}}{\pgfqpoint{8.084cm}{7.173cm}}{\pgfqpoint{8.31cm}{7.233cm}}
\pgfpathcurveto{\pgfqpoint{8.262cm}{7.159cm}}{\pgfqpoint{8.298cm}{7.081cm}}{\pgfqpoint{8.319cm}{7.007cm}}
\pgfpathcurveto{\pgfqpoint{8.121cm}{7cm}}{\pgfqpoint{7.887cm}{7.016cm}}{\pgfqpoint{7.754cm}{7.185cm}}
\pgfpathcurveto{\pgfqpoint{7.699cm}{7.254cm}}{\pgfqpoint{7.617cm}{7.363cm}}{\pgfqpoint{7.709cm}{7.436cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{9.455cm}{7.366cm}}
\pgfpathcurveto{\pgfqpoint{9.415cm}{7.263cm}}{\pgfqpoint{9.358cm}{7.169cm}}{\pgfqpoint{9.301cm}{7.075cm}}
\pgfpathcurveto{\pgfqpoint{9.493cm}{7.068cm}}{\pgfqpoint{9.62cm}{7.22cm}}{\pgfqpoint{9.738cm}{7.347cm}}
\pgfpathcurveto{\pgfqpoint{9.765cm}{7.243cm}}{\pgfqpoint{9.759cm}{7.134cm}}{\pgfqpoint{9.745cm}{7.027cm}}
\pgfpathcurveto{\pgfqpoint{9.85cm}{7.05cm}}{\pgfqpoint{9.896cm}{7.118cm}}{\pgfqpoint{9.932cm}{7.184cm}}
\pgfpathcurveto{\pgfqpoint{9.958cm}{7.239cm}}{\pgfqpoint{9.962cm}{7.291cm}}{\pgfqpoint{9.966cm}{7.328cm}}
\pgfpathcurveto{\pgfqpoint{10.003cm}{7.286cm}}{\pgfqpoint{10.061cm}{7.255cm}}{\pgfqpoint{10.074cm}{7.195cm}}
\pgfpathcurveto{\pgfqpoint{10.149cm}{6.907cm}}{\pgfqpoint{10.218cm}{6.609cm}}{\pgfqpoint{10.179cm}{6.309cm}}
\pgfpathcurveto{\pgfqpoint{10.16cm}{6.051cm}}{\pgfqpoint{10.062cm}{5.801cm}}{\pgfqpoint{10.086cm}{5.539cm}}
\pgfpathcurveto{\pgfqpoint{10.109cm}{5.22cm}}{\pgfqpoint{10.196cm}{4.9cm}}{\pgfqpoint{10.364cm}{4.625cm}}
\pgfpathcurveto{\pgfqpoint{10.343cm}{4.622cm}}{\pgfqpoint{10.301cm}{4.616cm}}{\pgfqpoint{10.28cm}{4.613cm}}
\pgfpathcurveto{\pgfqpoint{10.16cm}{4.599cm}}{\pgfqpoint{10.023cm}{4.586cm}}{\pgfqpoint{9.937cm}{4.688cm}}
\pgfpathcurveto{\pgfqpoint{9.939cm}{4.589cm}}{\pgfqpoint{9.949cm}{4.49cm}}{\pgfqpoint{9.971cm}{4.393cm}}
\pgfpathcurveto{\pgfqpoint{9.862cm}{4.343cm}}{\pgfqpoint{9.741cm}{4.283cm}}{\pgfqpoint{9.738cm}{4.145cm}}
\pgfpathcurveto{\pgfqpoint{9.731cm}{4.113cm}}{\pgfqpoint{9.724cm}{4.081cm}}{\pgfqpoint{9.717cm}{4.049cm}}
\pgfpathcurveto{\pgfqpoint{9.676cm}{4.154cm}}{\pgfqpoint{9.65cm}{4.269cm}}{\pgfqpoint{9.574cm}{4.355cm}}
\pgfpathcurveto{\pgfqpoint{9.523cm}{4.416cm}}{\pgfqpoint{9.436cm}{4.4cm}}{\pgfqpoint{9.366cm}{4.401cm}}
\pgfpathcurveto{\pgfqpoint{9.443cm}{4.505cm}}{\pgfqpoint{9.466cm}{4.633cm}}{\pgfqpoint{9.473cm}{4.758cm}}
\pgfpathcurveto{\pgfqpoint{9.391cm}{4.61cm}}{\pgfqpoint{9.21cm}{4.576cm}}{\pgfqpoint{9.055cm}{4.603cm}}
\pgfpathcurveto{\pgfqpoint{9.067cm}{4.622cm}}{\pgfqpoint{9.091cm}{4.659cm}}{\pgfqpoint{9.103cm}{4.678cm}}
\pgfpathcurveto{\pgfqpoint{9.207cm}{4.831cm}}{\pgfqpoint{9.254cm}{5.014cm}}{\pgfqpoint{9.293cm}{5.192cm}}
\pgfpathcurveto{\pgfqpoint{9.324cm}{5.553cm}}{\pgfqpoint{9.156cm}{5.889cm}}{\pgfqpoint{9.112cm}{6.242cm}}
\pgfpathcurveto{\pgfqpoint{9.103cm}{6.512cm}}{\pgfqpoint{9.096cm}{6.79cm}}{\pgfqpoint{9.185cm}{7.049cm}}
\pgfpathcurveto{\pgfqpoint{9.212cm}{7.138cm}}{\pgfqpoint{9.246cm}{7.223cm}}{\pgfqpoint{9.282cm}{7.308cm}}
\pgfpathcurveto{\pgfqpoint{9.34cm}{7.325cm}}{\pgfqpoint{9.397cm}{7.347cm}}{\pgfqpoint{9.455cm}{7.366cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{11.074cm}{7.286cm}}
\pgfpathcurveto{\pgfqpoint{11.098cm}{7.282cm}}{\pgfqpoint{11.121cm}{7.278cm}}{\pgfqpoint{11.146cm}{7.273cm}}
\pgfpathcurveto{\pgfqpoint{11.175cm}{7.269cm}}{\pgfqpoint{11.234cm}{7.26cm}}{\pgfqpoint{11.262cm}{7.256cm}}
\pgfpathcurveto{\pgfqpoint{11.197cm}{7.246cm}}{\pgfqpoint{11.131cm}{7.234cm}}{\pgfqpoint{11.066cm}{7.22cm}}
\pgfpathcurveto{\pgfqpoint{11.169cm}{7.147cm}}{\pgfqpoint{11.291cm}{7.107cm}}{\pgfqpoint{11.414cm}{7.078cm}}
\pgfpathcurveto{\pgfqpoint{11.416cm}{7.015cm}}{\pgfqpoint{11.389cm}{6.966cm}}{\pgfqpoint{11.328cm}{6.944cm}}
\pgfpathcurveto{\pgfqpoint{11.183cm}{6.877cm}}{\pgfqpoint{11.025cm}{6.902cm}}{\pgfqpoint{10.883cm}{6.965cm}}
\pgfpathcurveto{\pgfqpoint{10.857cm}{7.024cm}}{\pgfqpoint{10.825cm}{7.08cm}}{\pgfqpoint{10.786cm}{7.131cm}}
\pgfpathcurveto{\pgfqpoint{10.884cm}{7.178cm}}{\pgfqpoint{10.991cm}{7.213cm}}{\pgfqpoint{11.074cm}{7.286cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{10.848cm}{6.953cm}}
\pgfpathcurveto{\pgfqpoint{10.978cm}{6.894cm}}{\pgfqpoint{11.117cm}{6.852cm}}{\pgfqpoint{11.247cm}{6.791cm}}
\pgfpathcurveto{\pgfqpoint{11.255cm}{6.721cm}}{\pgfqpoint{11.162cm}{6.718cm}}{\pgfqpoint{11.113cm}{6.705cm}}
\pgfpathcurveto{\pgfqpoint{10.938cm}{6.685cm}}{\pgfqpoint{10.73cm}{6.676cm}}{\pgfqpoint{10.591cm}{6.805cm}}
\pgfpathcurveto{\pgfqpoint{10.684cm}{6.842cm}}{\pgfqpoint{10.776cm}{6.882cm}}{\pgfqpoint{10.848cm}{6.953cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{8.502cm}{6.793cm}}
\pgfpathcurveto{\pgfqpoint{8.561cm}{6.741cm}}{\pgfqpoint{8.618cm}{6.687cm}}{\pgfqpoint{8.678cm}{6.636cm}}
\pgfpathcurveto{\pgfqpoint{8.446cm}{6.551cm}}{\pgfqpoint{8.106cm}{6.461cm}}{\pgfqpoint{7.94cm}{6.709cm}}
\pgfpathlineto{\pgfqpoint{7.962cm}{6.751cm}}
\pgfpathcurveto{\pgfqpoint{8.141cm}{6.772cm}}{\pgfqpoint{8.328cm}{6.725cm}}{\pgfqpoint{8.502cm}{6.793cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{9.039cm}{6.765cm}}
\pgfpathcurveto{\pgfqpoint{9.052cm}{6.72cm}}{\pgfqpoint{9.064cm}{6.675cm}}{\pgfqpoint{9.075cm}{6.629cm}}
\pgfpathcurveto{\pgfqpoint{9.023cm}{6.344cm}}{\pgfqpoint{8.701cm}{6.203cm}}{\pgfqpoint{8.437cm}{6.27cm}}
\pgfpathcurveto{\pgfqpoint{8.436cm}{6.328cm}}{\pgfqpoint{8.461cm}{6.386cm}}{\pgfqpoint{8.522cm}{6.402cm}}
\pgfpathcurveto{\pgfqpoint{8.657cm}{6.455cm}}{\pgfqpoint{8.796cm}{6.497cm}}{\pgfqpoint{8.925cm}{6.563cm}}
\pgfpathcurveto{\pgfqpoint{8.954cm}{6.567cm}}{\pgfqpoint{9.013cm}{6.575cm}}{\pgfqpoint{9.042cm}{6.578cm}}
\pgfpathcurveto{\pgfqpoint{8.989cm}{6.585cm}}{\pgfqpoint{8.935cm}{6.586cm}}{\pgfqpoint{8.882cm}{6.582cm}}
\pgfpathcurveto{\pgfqpoint{8.887cm}{6.592cm}}{\pgfqpoint{8.893cm}{6.602cm}}{\pgfqpoint{8.898cm}{6.612cm}}
\pgfpathcurveto{\pgfqpoint{8.796cm}{6.483cm}}{\pgfqpoint{8.618cm}{6.46cm}}{\pgfqpoint{8.468cm}{6.421cm}}
\pgfpathcurveto{\pgfqpoint{8.364cm}{6.386cm}}{\pgfqpoint{8.261cm}{6.442cm}}{\pgfqpoint{8.183cm}{6.506cm}}
\pgfpathcurveto{\pgfqpoint{8.295cm}{6.561cm}}{\pgfqpoint{8.424cm}{6.518cm}}{\pgfqpoint{8.541cm}{6.554cm}}
\pgfpathcurveto{\pgfqpoint{8.614cm}{6.576cm}}{\pgfqpoint{8.682cm}{6.615cm}}{\pgfqpoint{8.747cm}{6.653cm}}
\pgfpathcurveto{\pgfqpoint{8.798cm}{6.644cm}}{\pgfqpoint{8.849cm}{6.629cm}}{\pgfqpoint{8.898cm}{6.612cm}}
\pgfpathcurveto{\pgfqpoint{8.931cm}{6.675cm}}{\pgfqpoint{8.969cm}{6.737cm}}{\pgfqpoint{9.039cm}{6.765cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{10.632cm}{6.725cm}}
\pgfpathcurveto{\pgfqpoint{10.639cm}{6.725cm}}{\pgfqpoint{10.646cm}{6.725cm}}{\pgfqpoint{10.653cm}{6.724cm}}
\pgfpathcurveto{\pgfqpoint{10.802cm}{6.682cm}}{\pgfqpoint{10.941cm}{6.612cm}}{\pgfqpoint{11.083cm}{6.551cm}}
\pgfpathcurveto{\pgfqpoint{11.059cm}{6.526cm}}{\pgfqpoint{11.035cm}{6.5cm}}{\pgfqpoint{11.012cm}{6.473cm}}
\pgfpathcurveto{\pgfqpoint{10.956cm}{6.465cm}}{\pgfqpoint{10.901cm}{6.458cm}}{\pgfqpoint{10.845cm}{6.451cm}}
\pgfpathcurveto{\pgfqpoint{10.701cm}{6.463cm}}{\pgfqpoint{10.571cm}{6.533cm}}{\pgfqpoint{10.5cm}{6.663cm}}
\pgfpathcurveto{\pgfqpoint{10.545cm}{6.68cm}}{\pgfqpoint{10.584cm}{6.722cm}}{\pgfqpoint{10.632cm}{6.725cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{10.402cm}{6.639cm}}
\pgfpathcurveto{\pgfqpoint{10.414cm}{6.64cm}}{\pgfqpoint{10.427cm}{6.639cm}}{\pgfqpoint{10.441cm}{6.636cm}}
\pgfpathcurveto{\pgfqpoint{10.546cm}{6.557cm}}{\pgfqpoint{10.639cm}{6.453cm}}{\pgfqpoint{10.776cm}{6.431cm}}
\pgfpathcurveto{\pgfqpoint{10.825cm}{6.415cm}}{\pgfqpoint{10.872cm}{6.396cm}}{\pgfqpoint{10.92cm}{6.376cm}}
\pgfpathcurveto{\pgfqpoint{10.905cm}{6.368cm}}{\pgfqpoint{10.873cm}{6.351cm}}{\pgfqpoint{10.858cm}{6.343cm}}
\pgfpathcurveto{\pgfqpoint{10.693cm}{6.325cm}}{\pgfqpoint{10.525cm}{6.348cm}}{\pgfqpoint{10.371cm}{6.41cm}}
\pgfpathcurveto{\pgfqpoint{10.347cm}{6.422cm}}{\pgfqpoint{10.3cm}{6.445cm}}{\pgfqpoint{10.276cm}{6.457cm}}
\pgfpathcurveto{\pgfqpoint{10.274cm}{6.54cm}}{\pgfqpoint{10.316cm}{6.633cm}}{\pgfqpoint{10.402cm}{6.639cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{10.62cm}{6.204cm}}
\pgfpathcurveto{\pgfqpoint{10.634cm}{6.205cm}}{\pgfqpoint{10.649cm}{6.205cm}}{\pgfqpoint{10.663cm}{6.204cm}}
\pgfpathcurveto{\pgfqpoint{10.73cm}{6.203cm}}{\pgfqpoint{10.795cm}{6.194cm}}{\pgfqpoint{10.86cm}{6.174cm}}
\pgfpathcurveto{\pgfqpoint{11.011cm}{6.13cm}}{\pgfqpoint{11.086cm}{5.964cm}}{\pgfqpoint{11.091cm}{5.819cm}}
\pgfpathcurveto{\pgfqpoint{11.038cm}{5.613cm}}{\pgfqpoint{10.889cm}{5.451cm}}{\pgfqpoint{10.762cm}{5.285cm}}
\pgfpathcurveto{\pgfqpoint{10.846cm}{5.198cm}}{\pgfqpoint{10.925cm}{5.103cm}}{\pgfqpoint{11.024cm}{5.033cm}}
\pgfpathcurveto{\pgfqpoint{11.153cm}{4.986cm}}{\pgfqpoint{11.361cm}{5.074cm}}{\pgfqpoint{11.423cm}{4.907cm}}
\pgfpathcurveto{\pgfqpoint{11.29cm}{4.915cm}}{\pgfqpoint{11.155cm}{4.942cm}}{\pgfqpoint{11.023cm}{4.914cm}}
\pgfpathcurveto{\pgfqpoint{10.927cm}{4.889cm}}{\pgfqpoint{10.835cm}{4.847cm}}{\pgfqpoint{10.738cm}{4.824cm}}
\pgfpathcurveto{\pgfqpoint{10.747cm}{4.767cm}}{\pgfqpoint{10.756cm}{4.711cm}}{\pgfqpoint{10.763cm}{4.653cm}}
\pgfpathcurveto{\pgfqpoint{10.726cm}{4.689cm}}{\pgfqpoint{10.69cm}{4.726cm}}{\pgfqpoint{10.654cm}{4.762cm}}
\pgfpathcurveto{\pgfqpoint{10.729cm}{4.844cm}}{\pgfqpoint{10.812cm}{4.915cm}}{\pgfqpoint{10.897cm}{4.985cm}}
\pgfpathcurveto{\pgfqpoint{10.897cm}{4.997cm}}{\pgfqpoint{10.896cm}{5.022cm}}{\pgfqpoint{10.896cm}{5.035cm}}
\pgfpathcurveto{\pgfqpoint{10.789cm}{5.098cm}}{\pgfqpoint{10.663cm}{5.095cm}}{\pgfqpoint{10.545cm}{5.083cm}}
\pgfpathcurveto{\pgfqpoint{10.533cm}{5.101cm}}{\pgfqpoint{10.511cm}{5.139cm}}{\pgfqpoint{10.5cm}{5.158cm}}
\pgfpathcurveto{\pgfqpoint{10.505cm}{5.22cm}}{\pgfqpoint{10.518cm}{5.282cm}}{\pgfqpoint{10.531cm}{5.343cm}}
\pgfpathcurveto{\pgfqpoint{10.57cm}{5.492cm}}{\pgfqpoint{10.622cm}{5.643cm}}{\pgfqpoint{10.605cm}{5.8cm}}
\pgfpathcurveto{\pgfqpoint{10.428cm}{5.757cm}}{\pgfqpoint{10.337cm}{5.588cm}}{\pgfqpoint{10.184cm}{5.505cm}}
\pgfpathcurveto{\pgfqpoint{10.125cm}{5.639cm}}{\pgfqpoint{10.142cm}{5.788cm}}{\pgfqpoint{10.158cm}{5.928cm}}
\pgfpathcurveto{\pgfqpoint{10.172cm}{6.033cm}}{\pgfqpoint{10.221cm}{6.143cm}}{\pgfqpoint{10.328cm}{6.179cm}}
\pgfpathcurveto{\pgfqpoint{10.424cm}{6.188cm}}{\pgfqpoint{10.522cm}{6.202cm}}{\pgfqpoint{10.62cm}{6.204cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{8.832cm}{6.171cm}}
\pgfpathcurveto{\pgfqpoint{8.896cm}{6.172cm}}{\pgfqpoint{8.959cm}{6.162cm}}{\pgfqpoint{9.021cm}{6.138cm}}
\pgfpathcurveto{\pgfqpoint{9.099cm}{5.912cm}}{\pgfqpoint{9.232cm}{5.694cm}}{\pgfqpoint{9.217cm}{5.446cm}}
\pgfpathcurveto{\pgfqpoint{9.069cm}{5.522cm}}{\pgfqpoint{8.934cm}{5.621cm}}{\pgfqpoint{8.784cm}{5.692cm}}
\pgfpathcurveto{\pgfqpoint{8.735cm}{5.693cm}}{\pgfqpoint{8.695cm}{5.661cm}}{\pgfqpoint{8.652cm}{5.643cm}}
\pgfpathcurveto{\pgfqpoint{8.692cm}{5.489cm}}{\pgfqpoint{8.74cm}{5.335cm}}{\pgfqpoint{8.833cm}{5.203cm}}
\pgfpathcurveto{\pgfqpoint{8.879cm}{5.15cm}}{\pgfqpoint{8.825cm}{5.089cm}}{\pgfqpoint{8.812cm}{5.033cm}}
\pgfpathcurveto{\pgfqpoint{8.705cm}{5.015cm}}{\pgfqpoint{8.604cm}{4.975cm}}{\pgfqpoint{8.514cm}{4.914cm}}
\pgfpathcurveto{\pgfqpoint{8.569cm}{4.863cm}}{\pgfqpoint{8.618cm}{4.807cm}}{\pgfqpoint{8.659cm}{4.744cm}}
\pgfpathcurveto{\pgfqpoint{8.549cm}{4.784cm}}{\pgfqpoint{8.442cm}{4.837cm}}{\pgfqpoint{8.325cm}{4.851cm}}
\pgfpathcurveto{\pgfqpoint{8.209cm}{4.854cm}}{\pgfqpoint{8.101cm}{4.805cm}}{\pgfqpoint{7.991cm}{4.775cm}}
\pgfpathcurveto{\pgfqpoint{8.096cm}{4.909cm}}{\pgfqpoint{8.281cm}{4.921cm}}{\pgfqpoint{8.438cm}{4.929cm}}
\pgfpathcurveto{\pgfqpoint{8.497cm}{5.017cm}}{\pgfqpoint{8.555cm}{5.105cm}}{\pgfqpoint{8.613cm}{5.192cm}}
\pgfpathcurveto{\pgfqpoint{8.486cm}{5.397cm}}{\pgfqpoint{8.284cm}{5.572cm}}{\pgfqpoint{8.248cm}{5.822cm}}
\pgfpathcurveto{\pgfqpoint{8.294cm}{5.998cm}}{\pgfqpoint{8.486cm}{6.08cm}}{\pgfqpoint{8.641cm}{6.142cm}}
\pgfpathcurveto{\pgfqpoint{8.703cm}{6.159cm}}{\pgfqpoint{8.768cm}{6.17cm}}{\pgfqpoint{8.832cm}{6.171cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{11.322cm}{5.114cm}}
\pgfpathcurveto{\pgfqpoint{11.351cm}{5.114cm}}{\pgfqpoint{11.378cm}{5.099cm}}{\pgfqpoint{11.389cm}{5.06cm}}
\pgfpathcurveto{\pgfqpoint{11.338cm}{5.036cm}}{\pgfqpoint{11.284cm}{5.031cm}}{\pgfqpoint{11.226cm}{5.046cm}}
\pgfpathcurveto{\pgfqpoint{11.245cm}{5.085cm}}{\pgfqpoint{11.285cm}{5.113cm}}{\pgfqpoint{11.322cm}{5.114cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{8.154cm}{4.969cm}}
\pgfpathcurveto{\pgfqpoint{8.201cm}{4.971cm}}{\pgfqpoint{8.249cm}{4.965cm}}{\pgfqpoint{8.289cm}{4.957cm}}
\pgfpathcurveto{\pgfqpoint{8.194cm}{4.904cm}}{\pgfqpoint{8.087cm}{4.882cm}}{\pgfqpoint{7.982cm}{4.856cm}}
\pgfpathcurveto{\pgfqpoint{8.004cm}{4.939cm}}{\pgfqpoint{8.077cm}{4.965cm}}{\pgfqpoint{8.154cm}{4.969cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{11.473cm}{4.898cm}}
\pgfpathcurveto{\pgfqpoint{11.511cm}{4.897cm}}{\pgfqpoint{11.542cm}{4.838cm}}{\pgfqpoint{11.501cm}{4.812cm}}
\pgfpathcurveto{\pgfqpoint{11.453cm}{4.78cm}}{\pgfqpoint{11.403cm}{4.857cm}}{\pgfqpoint{11.447cm}{4.89cm}}
\pgfpathcurveto{\pgfqpoint{11.455cm}{4.896cm}}{\pgfqpoint{11.465cm}{4.899cm}}{\pgfqpoint{11.473cm}{4.898cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{7.952cm}{4.765cm}}
\pgfpathcurveto{\pgfqpoint{8.012cm}{4.737cm}}{\pgfqpoint{8.065cm}{4.663cm}}{\pgfqpoint{7.968cm}{4.633cm}}
\pgfpathcurveto{\pgfqpoint{7.961cm}{4.677cm}}{\pgfqpoint{7.956cm}{4.721cm}}{\pgfqpoint{7.952cm}{4.765cm}}
\pgfpathclose
\pgfusepath{fill}

\pgfsetstrokecolor{\couronne}\pgfsetfillcolor{\couronne}
\pgfpathmoveto{\pgfqpoint{12.369cm}{20.088cm}}
\pgfpathcurveto{\pgfqpoint{12.315cm}{20.087cm}}{\pgfqpoint{12.263cm}{20.055cm}}{\pgfqpoint{12.229cm}{20.01cm}}
\pgfpathcurveto{\pgfqpoint{12.244cm}{19.944cm}}{\pgfqpoint{12.258cm}{19.877cm}}{\pgfqpoint{12.271cm}{19.81cm}}
\pgfpathcurveto{\pgfqpoint{12.174cm}{19.843cm}}{\pgfqpoint{12.045cm}{19.913cm}}{\pgfqpoint{11.975cm}{19.797cm}}
\pgfpathcurveto{\pgfqpoint{11.97cm}{19.702cm}}{\pgfqpoint{12.051cm}{19.637cm}}{\pgfqpoint{12.1cm}{19.567cm}}
\pgfpathcurveto{\pgfqpoint{12.075cm}{19.552cm}}{\pgfqpoint{12.049cm}{19.538cm}}{\pgfqpoint{12.024cm}{19.523cm}}
\pgfpathcurveto{\pgfqpoint{11.938cm}{19.589cm}}{\pgfqpoint{11.829cm}{19.67cm}}{\pgfqpoint{11.716cm}{19.618cm}}
\pgfpathcurveto{\pgfqpoint{11.62cm}{19.587cm}}{\pgfqpoint{11.589cm}{19.483cm}}{\pgfqpoint{11.549cm}{19.402cm}}
\pgfpathcurveto{\pgfqpoint{11.602cm}{19.257cm}}{\pgfqpoint{11.742cm}{19.188cm}}{\pgfqpoint{11.875cm}{19.131cm}}
\pgfpathcurveto{\pgfqpoint{11.863cm}{19.108cm}}{\pgfqpoint{11.851cm}{19.085cm}}{\pgfqpoint{11.839cm}{19.062cm}}
\pgfpathcurveto{\pgfqpoint{11.672cm}{19.105cm}}{\pgfqpoint{11.459cm}{19.112cm}}{\pgfqpoint{11.344cm}{18.959cm}}
\pgfpathcurveto{\pgfqpoint{11.201cm}{18.764cm}}{\pgfqpoint{11.362cm}{18.485cm}}{\pgfqpoint{11.574cm}{18.424cm}}
\pgfpathcurveto{\pgfqpoint{11.782cm}{18.35cm}}{\pgfqpoint{11.988cm}{18.475cm}}{\pgfqpoint{12.142cm}{18.606cm}}
\pgfpathcurveto{\pgfqpoint{12.174cm}{18.587cm}}{\pgfqpoint{12.206cm}{18.568cm}}{\pgfqpoint{12.239cm}{18.549cm}}
\pgfpathcurveto{\pgfqpoint{12.227cm}{18.48cm}}{\pgfqpoint{12.215cm}{18.411cm}}{\pgfqpoint{12.2cm}{18.342cm}}
\pgfpathcurveto{\pgfqpoint{12.085cm}{18.165cm}}{\pgfqpoint{11.889cm}{18.053cm}}{\pgfqpoint{11.679cm}{18.041cm}}
\pgfpathcurveto{\pgfqpoint{11.323cm}{17.99cm}}{\pgfqpoint{10.94cm}{18.123cm}}{\pgfqpoint{10.723cm}{18.416cm}}
\pgfpathcurveto{\pgfqpoint{10.691cm}{18.476cm}}{\pgfqpoint{10.584cm}{18.538cm}}{\pgfqpoint{10.555cm}{18.446cm}}
\pgfpathcurveto{\pgfqpoint{10.456cm}{18.211cm}}{\pgfqpoint{10.297cm}{17.982cm}}{\pgfqpoint{10.051cm}{17.888cm}}
\pgfpathcurveto{\pgfqpoint{9.749cm}{17.773cm}}{\pgfqpoint{9.415cm}{17.852cm}}{\pgfqpoint{9.131cm}{17.981cm}}
\pgfpathcurveto{\pgfqpoint{9.025cm}{18.027cm}}{\pgfqpoint{8.921cm}{18.122cm}}{\pgfqpoint{8.938cm}{18.248cm}}
\pgfpathcurveto{\pgfqpoint{8.96cm}{18.246cm}}{\pgfqpoint{9.004cm}{18.242cm}}{\pgfqpoint{9.026cm}{18.239cm}}
\pgfpathcurveto{\pgfqpoint{9.234cm}{18.103cm}}{\pgfqpoint{9.512cm}{18.064cm}}{\pgfqpoint{9.745cm}{18.157cm}}
\pgfpathcurveto{\pgfqpoint{9.97cm}{18.274cm}}{\pgfqpoint{9.924cm}{18.631cm}}{\pgfqpoint{9.715cm}{18.743cm}}
\pgfpathcurveto{\pgfqpoint{9.56cm}{18.856cm}}{\pgfqpoint{9.366cm}{18.808cm}}{\pgfqpoint{9.202cm}{18.747cm}}
\pgfpathcurveto{\pgfqpoint{9.284cm}{18.836cm}}{\pgfqpoint{9.408cm}{18.915cm}}{\pgfqpoint{9.4cm}{19.051cm}}
\pgfpathcurveto{\pgfqpoint{9.412cm}{19.22cm}}{\pgfqpoint{9.236cm}{19.382cm}}{\pgfqpoint{9.068cm}{19.321cm}}
\pgfpathcurveto{\pgfqpoint{8.948cm}{19.291cm}}{\pgfqpoint{8.907cm}{19.16cm}}{\pgfqpoint{8.835cm}{19.075cm}}
\pgfpathcurveto{\pgfqpoint{8.819cm}{19.165cm}}{\pgfqpoint{8.874cm}{19.243cm}}{\pgfqpoint{8.887cm}{19.33cm}}
\pgfpathcurveto{\pgfqpoint{8.899cm}{19.42cm}}{\pgfqpoint{8.801cm}{19.502cm}}{\pgfqpoint{8.715cm}{19.48cm}}
\pgfpathcurveto{\pgfqpoint{8.661cm}{19.446cm}}{\pgfqpoint{8.618cm}{19.397cm}}{\pgfqpoint{8.572cm}{19.354cm}}
\pgfpathcurveto{\pgfqpoint{8.558cm}{19.424cm}}{\pgfqpoint{8.563cm}{19.501cm}}{\pgfqpoint{8.525cm}{19.563cm}}
\pgfpathcurveto{\pgfqpoint{8.48cm}{19.574cm}}{\pgfqpoint{8.434cm}{19.578cm}}{\pgfqpoint{8.387cm}{19.577cm}}
\pgfpathcurveto{\pgfqpoint{8.368cm}{19.477cm}}{\pgfqpoint{8.425cm}{19.391cm}}{\pgfqpoint{8.468cm}{19.306cm}}
\pgfpathcurveto{\pgfqpoint{8.373cm}{19.348cm}}{\pgfqpoint{8.215cm}{19.419cm}}{\pgfqpoint{8.165cm}{19.279cm}}
\pgfpathcurveto{\pgfqpoint{8.149cm}{19.158cm}}{\pgfqpoint{8.281cm}{19.092cm}}{\pgfqpoint{8.374cm}{19.051cm}}
\pgfpathcurveto{\pgfqpoint{8.376cm}{19.033cm}}{\pgfqpoint{8.379cm}{18.996cm}}{\pgfqpoint{8.381cm}{18.978cm}}
\pgfpathcurveto{\pgfqpoint{8.264cm}{19.019cm}}{\pgfqpoint{8.149cm}{19.106cm}}{\pgfqpoint{8.019cm}{19.074cm}}
\pgfpathcurveto{\pgfqpoint{7.878cm}{19.036cm}}{\pgfqpoint{7.835cm}{18.83cm}}{\pgfqpoint{7.932cm}{18.727cm}}
\pgfpathcurveto{\pgfqpoint{8.014cm}{18.638cm}}{\pgfqpoint{8.137cm}{18.608cm}}{\pgfqpoint{8.248cm}{18.569cm}}
\pgfpathcurveto{\pgfqpoint{8.248cm}{18.551cm}}{\pgfqpoint{8.247cm}{18.515cm}}{\pgfqpoint{8.246cm}{18.497cm}}
\pgfpathcurveto{\pgfqpoint{8.117cm}{18.493cm}}{\pgfqpoint{7.955cm}{18.535cm}}{\pgfqpoint{7.858cm}{18.424cm}}
\pgfpathcurveto{\pgfqpoint{7.694cm}{18.223cm}}{\pgfqpoint{7.789cm}{17.851cm}}{\pgfqpoint{8.057cm}{17.798cm}}
\pgfpathcurveto{\pgfqpoint{8.265cm}{17.736cm}}{\pgfqpoint{8.457cm}{17.881cm}}{\pgfqpoint{8.562cm}{18.048cm}}
\pgfpathcurveto{\pgfqpoint{8.604cm}{18.102cm}}{\pgfqpoint{8.647cm}{18.155cm}}{\pgfqpoint{8.692cm}{18.207cm}}
\pgfpathcurveto{\pgfqpoint{8.712cm}{18.143cm}}{\pgfqpoint{8.728cm}{18.077cm}}{\pgfqpoint{8.722cm}{18.009cm}}
\pgfpathcurveto{\pgfqpoint{8.684cm}{17.901cm}}{\pgfqpoint{8.63cm}{17.8cm}}{\pgfqpoint{8.58cm}{17.697cm}}
\pgfpathcurveto{\pgfqpoint{8.395cm}{17.467cm}}{\pgfqpoint{8.097cm}{17.338cm}}{\pgfqpoint{7.803cm}{17.391cm}}
\pgfpathcurveto{\pgfqpoint{7.584cm}{17.44cm}}{\pgfqpoint{7.378cm}{17.539cm}}{\pgfqpoint{7.198cm}{17.671cm}}
\pgfpathcurveto{\pgfqpoint{7.18cm}{17.681cm}}{\pgfqpoint{7.147cm}{17.702cm}}{\pgfqpoint{7.13cm}{17.712cm}}
\pgfpathcurveto{\pgfqpoint{7.105cm}{17.425cm}}{\pgfqpoint{6.965cm}{17.144cm}}{\pgfqpoint{6.719cm}{16.985cm}}
\pgfpathcurveto{\pgfqpoint{6.386cm}{16.754cm}}{\pgfqpoint{5.921cm}{16.82cm}}{\pgfqpoint{5.604cm}{17.047cm}}
\pgfpathcurveto{\pgfqpoint{5.62cm}{17.055cm}}{\pgfqpoint{5.651cm}{17.071cm}}{\pgfqpoint{5.667cm}{17.078cm}}
\pgfpathcurveto{\pgfqpoint{5.791cm}{17.03cm}}{\pgfqpoint{5.945cm}{17.051cm}}{\pgfqpoint{6.033cm}{17.156cm}}
\pgfpathcurveto{\pgfqpoint{6.116cm}{17.281cm}}{\pgfqpoint{6.108cm}{17.452cm}}{\pgfqpoint{6.047cm}{17.583cm}}
\pgfpathcurveto{\pgfqpoint{5.973cm}{17.686cm}}{\pgfqpoint{5.837cm}{17.718cm}}{\pgfqpoint{5.719cm}{17.739cm}}
\pgfpathcurveto{\pgfqpoint{5.632cm}{17.763cm}}{\pgfqpoint{5.558cm}{17.707cm}}{\pgfqpoint{5.487cm}{17.665cm}}
\pgfpathcurveto{\pgfqpoint{5.474cm}{17.66cm}}{\pgfqpoint{5.448cm}{17.651cm}}{\pgfqpoint{5.435cm}{17.646cm}}
\pgfpathcurveto{\pgfqpoint{5.437cm}{17.662cm}}{\pgfqpoint{5.442cm}{17.695cm}}{\pgfqpoint{5.444cm}{17.711cm}}
\pgfpathcurveto{\pgfqpoint{5.441cm}{17.737cm}}{\pgfqpoint{5.433cm}{17.786cm}}{\pgfqpoint{5.429cm}{17.812cm}}
\pgfpathcurveto{\pgfqpoint{5.425cm}{17.86cm}}{\pgfqpoint{5.42cm}{17.909cm}}{\pgfqpoint{5.412cm}{17.956cm}}
\pgfpathcurveto{\pgfqpoint{5.377cm}{18.036cm}}{\pgfqpoint{5.276cm}{17.996cm}}{\pgfqpoint{5.212cm}{18.015cm}}
\pgfpathcurveto{\pgfqpoint{5.239cm}{18.029cm}}{\pgfqpoint{5.294cm}{18.059cm}}{\pgfqpoint{5.321cm}{18.074cm}}
\pgfpathcurveto{\pgfqpoint{5.481cm}{18.084cm}}{\pgfqpoint{5.581cm}{17.915cm}}{\pgfqpoint{5.595cm}{17.772cm}}
\pgfpathcurveto{\pgfqpoint{5.646cm}{17.875cm}}{\pgfqpoint{5.683cm}{18.017cm}}{\pgfqpoint{5.568cm}{18.093cm}}
\pgfpathcurveto{\pgfqpoint{5.412cm}{18.223cm}}{\pgfqpoint{5.207cm}{18.067cm}}{\pgfqpoint{5.151cm}{17.909cm}}
\pgfpathcurveto{\pgfqpoint{5.126cm}{17.947cm}}{\pgfqpoint{5.127cm}{17.993cm}}{\pgfqpoint{5.136cm}{18.036cm}}
\pgfpathlineto{\pgfqpoint{5.136cm}{18.038cm}}
\pgfpathcurveto{\pgfqpoint{5.157cm}{18.104cm}}{\pgfqpoint{5.217cm}{18.187cm}}{\pgfqpoint{5.159cm}{18.249cm}}
\pgfpathcurveto{\pgfqpoint{5.131cm}{18.288cm}}{\pgfqpoint{5.083cm}{18.311cm}}{\pgfqpoint{5.036cm}{18.311cm}}
\pgfpathcurveto{\pgfqpoint{5cm}{18.311cm}}{\pgfqpoint{4.964cm}{18.297cm}}{\pgfqpoint{4.938cm}{18.267cm}}
\pgfpathcurveto{\pgfqpoint{4.863cm}{18.169cm}}{\pgfqpoint{4.879cm}{18.025cm}}{\pgfqpoint{4.944cm}{17.926cm}}
\pgfpathcurveto{\pgfqpoint{5.038cm}{17.84cm}}{\pgfqpoint{5.148cm}{17.77cm}}{\pgfqpoint{5.246cm}{17.687cm}}
\pgfpathcurveto{\pgfqpoint{5.251cm}{17.769cm}}{\pgfqpoint{5.259cm}{17.851cm}}{\pgfqpoint{5.27cm}{17.933cm}}
\pgfpathlineto{\pgfqpoint{5.279cm}{17.915cm}}
\pgfpathcurveto{\pgfqpoint{5.313cm}{17.788cm}}{\pgfqpoint{5.305cm}{17.655cm}}{\pgfqpoint{5.331cm}{17.527cm}}
\pgfpathcurveto{\pgfqpoint{5.347cm}{17.513cm}}{\pgfqpoint{5.378cm}{17.486cm}}{\pgfqpoint{5.394cm}{17.473cm}}
\pgfpathcurveto{\pgfqpoint{5.413cm}{17.476cm}}{\pgfqpoint{5.45cm}{17.482cm}}{\pgfqpoint{5.469cm}{17.485cm}}
\pgfpathcurveto{\pgfqpoint{5.493cm}{17.49cm}}{\pgfqpoint{5.541cm}{17.5cm}}{\pgfqpoint{5.565cm}{17.505cm}}
\pgfpathcurveto{\pgfqpoint{5.628cm}{17.492cm}}{\pgfqpoint{5.691cm}{17.479cm}}{\pgfqpoint{5.754cm}{17.465cm}}
\pgfpathlineto{\pgfqpoint{5.726cm}{17.44cm}}
\pgfpathcurveto{\pgfqpoint{5.626cm}{17.448cm}}{\pgfqpoint{5.475cm}{17.491cm}}{\pgfqpoint{5.433cm}{17.364cm}}
\pgfpathcurveto{\pgfqpoint{5.371cm}{17.13cm}}{\pgfqpoint{5.521cm}{16.881cm}}{\pgfqpoint{5.723cm}{16.767cm}}
\pgfpathcurveto{\pgfqpoint{5.892cm}{16.675cm}}{\pgfqpoint{6.091cm}{16.672cm}}{\pgfqpoint{6.279cm}{16.68cm}}
\pgfpathcurveto{\pgfqpoint{6.595cm}{16.728cm}}{\pgfqpoint{6.933cm}{16.836cm}}{\pgfqpoint{7.14cm}{17.096cm}}
\pgfpathcurveto{\pgfqpoint{7.206cm}{17.175cm}}{\pgfqpoint{7.263cm}{17.261cm}}{\pgfqpoint{7.322cm}{17.346cm}}
\pgfpathcurveto{\pgfqpoint{7.405cm}{17.319cm}}{\pgfqpoint{7.488cm}{17.289cm}}{\pgfqpoint{7.575cm}{17.274cm}}
\pgfpathcurveto{\pgfqpoint{7.908cm}{17.211cm}}{\pgfqpoint{8.278cm}{17.263cm}}{\pgfqpoint{8.551cm}{17.473cm}}
\pgfpathcurveto{\pgfqpoint{8.698cm}{17.587cm}}{\pgfqpoint{8.81cm}{17.739cm}}{\pgfqpoint{8.894cm}{17.904cm}}
\pgfpathcurveto{\pgfqpoint{9.186cm}{17.761cm}}{\pgfqpoint{9.508cm}{17.649cm}}{\pgfqpoint{9.839cm}{17.687cm}}
\pgfpathcurveto{\pgfqpoint{10.161cm}{17.718cm}}{\pgfqpoint{10.442cm}{17.913cm}}{\pgfqpoint{10.655cm}{18.147cm}}
\pgfpathcurveto{\pgfqpoint{10.991cm}{17.95cm}}{\pgfqpoint{11.387cm}{17.838cm}}{\pgfqpoint{11.777cm}{17.907cm}}
\pgfpathcurveto{\pgfqpoint{12.011cm}{17.955cm}}{\pgfqpoint{12.214cm}{18.098cm}}{\pgfqpoint{12.379cm}{18.266cm}}
\pgfpathcurveto{\pgfqpoint{12.418cm}{18.23cm}}{\pgfqpoint{12.457cm}{18.194cm}}{\pgfqpoint{12.497cm}{18.16cm}}
\pgfpathlineto{\pgfqpoint{12.5cm}{18.157cm}}
\pgfpathcurveto{\pgfqpoint{12.809cm}{17.892cm}}{\pgfqpoint{13.258cm}{17.818cm}}{\pgfqpoint{13.645cm}{17.929cm}}
\pgfpathcurveto{\pgfqpoint{13.806cm}{17.964cm}}{\pgfqpoint{13.944cm}{18.058cm}}{\pgfqpoint{14.093cm}{18.124cm}}
\pgfpathcurveto{\pgfqpoint{14.256cm}{17.954cm}}{\pgfqpoint{14.458cm}{17.82cm}}{\pgfqpoint{14.686cm}{17.754cm}}
\pgfpathcurveto{\pgfqpoint{15.071cm}{17.619cm}}{\pgfqpoint{15.515cm}{17.688cm}}{\pgfqpoint{15.848cm}{17.921cm}}
\pgfpathcurveto{\pgfqpoint{16.02cm}{17.656cm}}{\pgfqpoint{16.249cm}{17.405cm}}{\pgfqpoint{16.557cm}{17.303cm}}
\pgfpathcurveto{\pgfqpoint{16.836cm}{17.226cm}}{\pgfqpoint{17.131cm}{17.278cm}}{\pgfqpoint{17.403cm}{17.356cm}}
\pgfpathlineto{\pgfqpoint{17.42cm}{17.356cm}}
\pgfpathcurveto{\pgfqpoint{17.617cm}{17.025cm}}{\pgfqpoint{17.956cm}{16.769cm}}{\pgfqpoint{18.344cm}{16.719cm}}
\pgfpathcurveto{\pgfqpoint{18.618cm}{16.684cm}}{\pgfqpoint{18.918cm}{16.713cm}}{\pgfqpoint{19.155cm}{16.867cm}}
\pgfpathcurveto{\pgfqpoint{19.273cm}{16.942cm}}{\pgfqpoint{19.318cm}{17.084cm}}{\pgfqpoint{19.338cm}{17.215cm}}
\pgfpathcurveto{\pgfqpoint{19.35cm}{17.3cm}}{\pgfqpoint{19.319cm}{17.395cm}}{\pgfqpoint{19.248cm}{17.447cm}}
\pgfpathcurveto{\pgfqpoint{19.166cm}{17.497cm}}{\pgfqpoint{19.069cm}{17.453cm}}{\pgfqpoint{18.98cm}{17.447cm}}
\pgfpathcurveto{\pgfqpoint{19.075cm}{17.491cm}}{\pgfqpoint{19.177cm}{17.519cm}}{\pgfqpoint{19.282cm}{17.519cm}}
\pgfpathcurveto{\pgfqpoint{19.362cm}{17.532cm}}{\pgfqpoint{19.368cm}{17.538cm}}{\pgfqpoint{19.401cm}{17.563cm}}
\pgfpathcurveto{\pgfqpoint{19.463cm}{17.69cm}}{\pgfqpoint{19.449cm}{17.832cm}}{\pgfqpoint{19.453cm}{17.969cm}}
\pgfpathcurveto{\pgfqpoint{19.482cm}{17.873cm}}{\pgfqpoint{19.489cm}{17.774cm}}{\pgfqpoint{19.501cm}{17.676cm}}
\pgfpathcurveto{\pgfqpoint{19.614cm}{17.762cm}}{\pgfqpoint{19.731cm}{17.851cm}}{\pgfqpoint{19.809cm}{17.972cm}}
\pgfpathcurveto{\pgfqpoint{19.882cm}{18.083cm}}{\pgfqpoint{19.825cm}{18.224cm}}{\pgfqpoint{19.75cm}{18.317cm}}
\pgfpathcurveto{\pgfqpoint{19.67cm}{18.34cm}}{\pgfqpoint{19.56cm}{18.298cm}}{\pgfqpoint{19.56cm}{18.202cm}}
\pgfpathcurveto{\pgfqpoint{19.559cm}{18.106cm}}{\pgfqpoint{19.606cm}{18.017cm}}{\pgfqpoint{19.632cm}{17.926cm}}
\pgfpathcurveto{\pgfqpoint{19.612cm}{17.947cm}}{\pgfqpoint{19.592cm}{17.966cm}}{\pgfqpoint{19.573cm}{17.987cm}}
\pgfpathcurveto{\pgfqpoint{19.529cm}{18.048cm}}{\pgfqpoint{19.498cm}{18.127cm}}{\pgfqpoint{19.424cm}{18.155cm}}
\pgfpathcurveto{\pgfqpoint{19.263cm}{18.23cm}}{\pgfqpoint{19.048cm}{18.065cm}}{\pgfqpoint{19.099cm}{17.888cm}}
\pgfpathcurveto{\pgfqpoint{19.1cm}{17.815cm}}{\pgfqpoint{19.171cm}{17.787cm}}{\pgfqpoint{19.219cm}{17.747cm}}
\pgfpathcurveto{\pgfqpoint{19.247cm}{17.726cm}}{\pgfqpoint{19.276cm}{17.704cm}}{\pgfqpoint{19.304cm}{17.682cm}}
\pgfpathcurveto{\pgfqpoint{19.26cm}{17.698cm}}{\pgfqpoint{19.215cm}{17.715cm}}{\pgfqpoint{19.172cm}{17.731cm}}
\pgfpathcurveto{\pgfqpoint{19.027cm}{17.782cm}}{\pgfqpoint{18.842cm}{17.794cm}}{\pgfqpoint{18.72cm}{17.686cm}}
\pgfpathcurveto{\pgfqpoint{18.614cm}{17.574cm}}{\pgfqpoint{18.609cm}{17.395cm}}{\pgfqpoint{18.663cm}{17.259cm}}
\pgfpathcurveto{\pgfqpoint{18.74cm}{17.093cm}}{\pgfqpoint{18.943cm}{17.068cm}}{\pgfqpoint{19.105cm}{17.071cm}}
\pgfpathlineto{\pgfqpoint{19.132cm}{17.059cm}}
\pgfpathcurveto{\pgfqpoint{18.925cm}{16.91cm}}{\pgfqpoint{18.664cm}{16.834cm}}{\pgfqpoint{18.411cm}{16.882cm}}
\pgfpathcurveto{\pgfqpoint{18.206cm}{16.911cm}}{\pgfqpoint{17.98cm}{16.967cm}}{\pgfqpoint{17.857cm}{17.149cm}}
\pgfpathcurveto{\pgfqpoint{17.717cm}{17.331cm}}{\pgfqpoint{17.682cm}{17.563cm}}{\pgfqpoint{17.648cm}{17.783cm}}
\pgfpathcurveto{\pgfqpoint{17.496cm}{17.682cm}}{\pgfqpoint{17.353cm}{17.563cm}}{\pgfqpoint{17.181cm}{17.496cm}}
\pgfpathcurveto{\pgfqpoint{17.042cm}{17.437cm}}{\pgfqpoint{16.89cm}{17.422cm}}{\pgfqpoint{16.741cm}{17.412cm}}
\pgfpathcurveto{\pgfqpoint{16.419cm}{17.445cm}}{\pgfqpoint{16.141cm}{17.685cm}}{\pgfqpoint{16.057cm}{17.997cm}}
\pgfpathcurveto{\pgfqpoint{16.053cm}{18.013cm}}{\pgfqpoint{16.045cm}{18.044cm}}{\pgfqpoint{16.041cm}{18.06cm}}
\pgfpathlineto{\pgfqpoint{16.032cm}{18.114cm}}
\pgfpathcurveto{\pgfqpoint{16.049cm}{18.145cm}}{\pgfqpoint{16.065cm}{18.176cm}}{\pgfqpoint{16.083cm}{18.206cm}}
\pgfpathcurveto{\pgfqpoint{16.171cm}{18.063cm}}{\pgfqpoint{16.264cm}{17.906cm}}{\pgfqpoint{16.423cm}{17.832cm}}
\pgfpathcurveto{\pgfqpoint{16.609cm}{17.734cm}}{\pgfqpoint{16.865cm}{17.815cm}}{\pgfqpoint{16.959cm}{18.003cm}}
\pgfpathcurveto{\pgfqpoint{17.047cm}{18.172cm}}{\pgfqpoint{16.984cm}{18.417cm}}{\pgfqpoint{16.804cm}{18.497cm}}
\pgfpathcurveto{\pgfqpoint{16.704cm}{18.544cm}}{\pgfqpoint{16.593cm}{18.513cm}}{\pgfqpoint{16.489cm}{18.513cm}}
\pgfpathcurveto{\pgfqpoint{16.573cm}{18.605cm}}{\pgfqpoint{16.722cm}{18.588cm}}{\pgfqpoint{16.801cm}{18.688cm}}
\pgfpathcurveto{\pgfqpoint{16.904cm}{18.788cm}}{\pgfqpoint{16.918cm}{18.995cm}}{\pgfqpoint{16.773cm}{19.064cm}}
\pgfpathcurveto{\pgfqpoint{16.641cm}{19.138cm}}{\pgfqpoint{16.508cm}{19.04cm}}{\pgfqpoint{16.387cm}{18.992cm}}
\pgfpathcurveto{\pgfqpoint{16.436cm}{19.075cm}}{\pgfqpoint{16.522cm}{19.122cm}}{\pgfqpoint{16.593cm}{19.183cm}}
\pgfpathcurveto{\pgfqpoint{16.676cm}{19.243cm}}{\pgfqpoint{16.601cm}{19.384cm}}{\pgfqpoint{16.511cm}{19.386cm}}
\pgfpathcurveto{\pgfqpoint{16.434cm}{19.369cm}}{\pgfqpoint{16.363cm}{19.337cm}}{\pgfqpoint{16.29cm}{19.308cm}}
\pgfpathcurveto{\pgfqpoint{16.324cm}{19.351cm}}{\pgfqpoint{16.36cm}{19.393cm}}{\pgfqpoint{16.393cm}{19.437cm}}
\pgfpathcurveto{\pgfqpoint{16.39cm}{19.503cm}}{\pgfqpoint{16.384cm}{19.592cm}}{\pgfqpoint{16.301cm}{19.602cm}}
\pgfpathcurveto{\pgfqpoint{16.26cm}{19.593cm}}{\pgfqpoint{16.233cm}{19.562cm}}{\pgfqpoint{16.208cm}{19.532cm}}
\pgfpathcurveto{\pgfqpoint{16.195cm}{19.482cm}}{\pgfqpoint{16.184cm}{19.432cm}}{\pgfqpoint{16.173cm}{19.382cm}}
\pgfpathcurveto{\pgfqpoint{16.105cm}{19.442cm}}{\pgfqpoint{16.013cm}{19.541cm}}{\pgfqpoint{15.918cm}{19.47cm}}
\pgfpathcurveto{\pgfqpoint{15.8cm}{19.385cm}}{\pgfqpoint{15.846cm}{19.218cm}}{\pgfqpoint{15.929cm}{19.126cm}}
\pgfpathcurveto{\pgfqpoint{15.918cm}{19.126cm}}{\pgfqpoint{15.896cm}{19.127cm}}{\pgfqpoint{15.886cm}{19.128cm}}
\pgfpathcurveto{\pgfqpoint{15.822cm}{19.208cm}}{\pgfqpoint{15.77cm}{19.317cm}}{\pgfqpoint{15.662cm}{19.344cm}}
\pgfpathcurveto{\pgfqpoint{15.481cm}{19.382cm}}{\pgfqpoint{15.293cm}{19.2cm}}{\pgfqpoint{15.328cm}{19.017cm}}
\pgfpathcurveto{\pgfqpoint{15.354cm}{18.9cm}}{\pgfqpoint{15.469cm}{18.841cm}}{\pgfqpoint{15.552cm}{18.767cm}}
\pgfpathlineto{\pgfqpoint{15.509cm}{18.762cm}}
\pgfpathcurveto{\pgfqpoint{15.36cm}{18.801cm}}{\pgfqpoint{15.196cm}{18.854cm}}{\pgfqpoint{15.049cm}{18.784cm}}
\pgfpathcurveto{\pgfqpoint{14.824cm}{18.68cm}}{\pgfqpoint{14.794cm}{18.34cm}}{\pgfqpoint{14.962cm}{18.172cm}}
\pgfpathcurveto{\pgfqpoint{15.118cm}{18.043cm}}{\pgfqpoint{15.337cm}{18.093cm}}{\pgfqpoint{15.511cm}{18.15cm}}
\pgfpathcurveto{\pgfqpoint{15.612cm}{18.179cm}}{\pgfqpoint{15.708cm}{18.253cm}}{\pgfqpoint{15.818cm}{18.226cm}}
\pgfpathcurveto{\pgfqpoint{15.713cm}{18.018cm}}{\pgfqpoint{15.474cm}{17.91cm}}{\pgfqpoint{15.256cm}{17.861cm}}
\pgfpathcurveto{\pgfqpoint{15.003cm}{17.829cm}}{\pgfqpoint{14.713cm}{17.827cm}}{\pgfqpoint{14.504cm}{17.995cm}}
\pgfpathcurveto{\pgfqpoint{14.334cm}{18.125cm}}{\pgfqpoint{14.233cm}{18.32cm}}{\pgfqpoint{14.147cm}{18.511cm}}
\pgfpathcurveto{\pgfqpoint{14.014cm}{18.401cm}}{\pgfqpoint{13.909cm}{18.257cm}}{\pgfqpoint{13.754cm}{18.175cm}}
\pgfpathcurveto{\pgfqpoint{13.413cm}{17.97cm}}{\pgfqpoint{12.928cm}{17.981cm}}{\pgfqpoint{12.633cm}{18.262cm}}
\pgfpathcurveto{\pgfqpoint{12.568cm}{18.365cm}}{\pgfqpoint{12.476cm}{18.526cm}}{\pgfqpoint{12.617cm}{18.606cm}}
\pgfpathcurveto{\pgfqpoint{12.755cm}{18.482cm}}{\pgfqpoint{12.926cm}{18.366cm}}{\pgfqpoint{13.122cm}{18.398cm}}
\pgfpathcurveto{\pgfqpoint{13.358cm}{18.411cm}}{\pgfqpoint{13.551cm}{18.726cm}}{\pgfqpoint{13.381cm}{18.92cm}}
\pgfpathcurveto{\pgfqpoint{13.261cm}{19.072cm}}{\pgfqpoint{13.058cm}{19.1cm}}{\pgfqpoint{12.88cm}{19.057cm}}
\pgfpathcurveto{\pgfqpoint{12.883cm}{19.075cm}}{\pgfqpoint{12.889cm}{19.11cm}}{\pgfqpoint{12.892cm}{19.128cm}}
\pgfpathcurveto{\pgfqpoint{12.984cm}{19.173cm}}{\pgfqpoint{13.104cm}{19.202cm}}{\pgfqpoint{13.144cm}{19.308cm}}
\pgfpathcurveto{\pgfqpoint{13.178cm}{19.411cm}}{\pgfqpoint{13.142cm}{19.548cm}}{\pgfqpoint{13.038cm}{19.597cm}}
\pgfpathcurveto{\pgfqpoint{12.908cm}{19.648cm}}{\pgfqpoint{12.797cm}{19.516cm}}{\pgfqpoint{12.667cm}{19.539cm}}
\pgfpathcurveto{\pgfqpoint{12.656cm}{19.633cm}}{\pgfqpoint{12.761cm}{19.672cm}}{\pgfqpoint{12.781cm}{19.754cm}}
\pgfpathcurveto{\pgfqpoint{12.77cm}{19.82cm}}{\pgfqpoint{12.718cm}{19.87cm}}{\pgfqpoint{12.659cm}{19.895cm}}
\pgfpathcurveto{\pgfqpoint{12.604cm}{19.88cm}}{\pgfqpoint{12.556cm}{19.847cm}}{\pgfqpoint{12.508cm}{19.817cm}}
\pgfpathcurveto{\pgfqpoint{12.496cm}{19.901cm}}{\pgfqpoint{12.528cm}{20.016cm}}{\pgfqpoint{12.442cm}{20.068cm}}
\pgfpathcurveto{\pgfqpoint{12.419cm}{20.082cm}}{\pgfqpoint{12.394cm}{20.088cm}}{\pgfqpoint{12.369cm}{20.088cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{12.361cm}{19.71cm}}
\pgfpathcurveto{\pgfqpoint{12.427cm}{19.609cm}}{\pgfqpoint{12.408cm}{19.478cm}}{\pgfqpoint{12.431cm}{19.363cm}}
\pgfpathcurveto{\pgfqpoint{12.433cm}{19.343cm}}{\pgfqpoint{12.438cm}{19.303cm}}{\pgfqpoint{12.441cm}{19.283cm}}
\pgfpathcurveto{\pgfqpoint{12.428cm}{19.23cm}}{\pgfqpoint{12.5cm}{19.191cm}}{\pgfqpoint{12.53cm}{19.242cm}}
\pgfpathcurveto{\pgfqpoint{12.611cm}{19.321cm}}{\pgfqpoint{12.707cm}{19.381cm}}{\pgfqpoint{12.796cm}{19.45cm}}
\pgfpathcurveto{\pgfqpoint{12.792cm}{19.438cm}}{\pgfqpoint{12.784cm}{19.413cm}}{\pgfqpoint{12.779cm}{19.401cm}}
\pgfpathcurveto{\pgfqpoint{12.763cm}{19.387cm}}{\pgfqpoint{12.746cm}{19.372cm}}{\pgfqpoint{12.729cm}{19.359cm}}
\pgfpathcurveto{\pgfqpoint{12.62cm}{19.296cm}}{\pgfqpoint{12.542cm}{19.193cm}}{\pgfqpoint{12.517cm}{19.069cm}}
\pgfpathcurveto{\pgfqpoint{12.565cm}{19.033cm}}{\pgfqpoint{12.614cm}{18.995cm}}{\pgfqpoint{12.663cm}{18.958cm}}
\pgfpathcurveto{\pgfqpoint{12.838cm}{18.958cm}}{\pgfqpoint{13.006cm}{18.906cm}}{\pgfqpoint{13.157cm}{18.819cm}}
\pgfpathcurveto{\pgfqpoint{13.2cm}{18.771cm}}{\pgfqpoint{13.242cm}{18.722cm}}{\pgfqpoint{13.281cm}{18.671cm}}
\pgfpathcurveto{\pgfqpoint{13.103cm}{18.8cm}}{\pgfqpoint{12.902cm}{18.935cm}}{\pgfqpoint{12.669cm}{18.887cm}}
\pgfpathcurveto{\pgfqpoint{12.625cm}{18.802cm}}{\pgfqpoint{12.568cm}{18.692cm}}{\pgfqpoint{12.455cm}{18.703cm}}
\pgfpathcurveto{\pgfqpoint{12.348cm}{18.7cm}}{\pgfqpoint{12.302cm}{18.81cm}}{\pgfqpoint{12.262cm}{18.889cm}}
\pgfpathcurveto{\pgfqpoint{12.161cm}{18.896cm}}{\pgfqpoint{12.06cm}{18.897cm}}{\pgfqpoint{11.964cm}{18.865cm}}
\pgfpathcurveto{\pgfqpoint{11.857cm}{18.819cm}}{\pgfqpoint{11.773cm}{18.737cm}}{\pgfqpoint{11.68cm}{18.669cm}}
\pgfpathcurveto{\pgfqpoint{11.753cm}{18.801cm}}{\pgfqpoint{11.901cm}{18.855cm}}{\pgfqpoint{12.027cm}{18.923cm}}
\pgfpathcurveto{\pgfqpoint{12.123cm}{18.939cm}}{\pgfqpoint{12.228cm}{18.932cm}}{\pgfqpoint{12.316cm}{18.975cm}}
\pgfpathcurveto{\pgfqpoint{12.369cm}{19.01cm}}{\pgfqpoint{12.325cm}{19.064cm}}{\pgfqpoint{12.305cm}{19.105cm}}
\pgfpathcurveto{\pgfqpoint{12.24cm}{19.209cm}}{\pgfqpoint{12.127cm}{19.266cm}}{\pgfqpoint{12.026cm}{19.329cm}}
\pgfpathcurveto{\pgfqpoint{11.998cm}{19.356cm}}{\pgfqpoint{11.97cm}{19.383cm}}{\pgfqpoint{11.943cm}{19.41cm}}
\pgfpathlineto{\pgfqpoint{11.977cm}{19.417cm}}
\pgfpathcurveto{\pgfqpoint{12.054cm}{19.37cm}}{\pgfqpoint{12.129cm}{19.32cm}}{\pgfqpoint{12.203cm}{19.268cm}}
\pgfpathcurveto{\pgfqpoint{12.225cm}{19.243cm}}{\pgfqpoint{12.247cm}{19.219cm}}{\pgfqpoint{12.27cm}{19.195cm}}
\pgfpathcurveto{\pgfqpoint{12.312cm}{19.151cm}}{\pgfqpoint{12.353cm}{19.107cm}}{\pgfqpoint{12.396cm}{19.064cm}}
\pgfpathcurveto{\pgfqpoint{12.423cm}{19.202cm}}{\pgfqpoint{12.39cm}{19.342cm}}{\pgfqpoint{12.372cm}{19.48cm}}
\pgfpathcurveto{\pgfqpoint{12.363cm}{19.556cm}}{\pgfqpoint{12.36cm}{19.633cm}}{\pgfqpoint{12.361cm}{19.71cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{16.229cm}{19.2cm}}
\pgfpathlineto{\pgfqpoint{16.234cm}{19.166cm}}
\pgfpathcurveto{\pgfqpoint{16.176cm}{18.996cm}}{\pgfqpoint{16.108cm}{18.829cm}}{\pgfqpoint{16.056cm}{18.657cm}}
\pgfpathcurveto{\pgfqpoint{16.053cm}{18.643cm}}{\pgfqpoint{16.047cm}{18.615cm}}{\pgfqpoint{16.044cm}{18.601cm}}
\pgfpathcurveto{\pgfqpoint{16.081cm}{18.592cm}}{\pgfqpoint{16.11cm}{18.606cm}}{\pgfqpoint{16.131cm}{18.641cm}}
\pgfpathcurveto{\pgfqpoint{16.169cm}{18.664cm}}{\pgfqpoint{16.207cm}{18.687cm}}{\pgfqpoint{16.245cm}{18.71cm}}
\pgfpathlineto{\pgfqpoint{16.253cm}{18.678cm}}
\pgfpathcurveto{\pgfqpoint{16.264cm}{18.699cm}}{\pgfqpoint{16.279cm}{18.716cm}}{\pgfqpoint{16.295cm}{18.731cm}}
\pgfpathcurveto{\pgfqpoint{16.311cm}{18.745cm}}{\pgfqpoint{16.328cm}{18.757cm}}{\pgfqpoint{16.348cm}{18.768cm}}
\pgfpathcurveto{\pgfqpoint{16.361cm}{18.775cm}}{\pgfqpoint{16.374cm}{18.781cm}}{\pgfqpoint{16.388cm}{18.786cm}}
\pgfpathcurveto{\pgfqpoint{16.402cm}{18.792cm}}{\pgfqpoint{16.416cm}{18.797cm}}{\pgfqpoint{16.431cm}{18.801cm}}
\pgfpathcurveto{\pgfqpoint{16.431cm}{18.801cm}}{\pgfqpoint{16.431cm}{18.801cm}}{\pgfqpoint{16.432cm}{18.801cm}}
\pgfpathcurveto{\pgfqpoint{16.46cm}{18.81cm}}{\pgfqpoint{16.49cm}{18.818cm}}{\pgfqpoint{16.518cm}{18.826cm}}
\pgfpathcurveto{\pgfqpoint{16.532cm}{18.83cm}}{\pgfqpoint{16.546cm}{18.835cm}}{\pgfqpoint{16.559cm}{18.839cm}}
\pgfpathlineto{\pgfqpoint{16.601cm}{18.829cm}}
\pgfpathcurveto{\pgfqpoint{16.56cm}{18.807cm}}{\pgfqpoint{16.518cm}{18.785cm}}{\pgfqpoint{16.477cm}{18.764cm}}
\pgfpathcurveto{\pgfqpoint{16.42cm}{18.744cm}}{\pgfqpoint{16.364cm}{18.723cm}}{\pgfqpoint{16.309cm}{18.701cm}}
\pgfpathcurveto{\pgfqpoint{16.29cm}{18.693cm}}{\pgfqpoint{16.272cm}{18.686cm}}{\pgfqpoint{16.253cm}{18.678cm}}
\pgfpathcurveto{\pgfqpoint{16.195cm}{18.628cm}}{\pgfqpoint{16.144cm}{18.572cm}}{\pgfqpoint{16.095cm}{18.514cm}}
\pgfpathcurveto{\pgfqpoint{16.151cm}{18.452cm}}{\pgfqpoint{16.229cm}{18.43cm}}{\pgfqpoint{16.31cm}{18.427cm}}
\pgfpathcurveto{\pgfqpoint{16.391cm}{18.407cm}}{\pgfqpoint{16.469cm}{18.375cm}}{\pgfqpoint{16.539cm}{18.329cm}}
\pgfpathcurveto{\pgfqpoint{16.577cm}{18.283cm}}{\pgfqpoint{16.616cm}{18.238cm}}{\pgfqpoint{16.658cm}{18.195cm}}
\pgfpathcurveto{\pgfqpoint{16.675cm}{18.156cm}}{\pgfqpoint{16.692cm}{18.115cm}}{\pgfqpoint{16.709cm}{18.075cm}}
\pgfpathcurveto{\pgfqpoint{16.7cm}{18.079cm}}{\pgfqpoint{16.681cm}{18.087cm}}{\pgfqpoint{16.672cm}{18.091cm}}
\pgfpathcurveto{\pgfqpoint{16.614cm}{18.189cm}}{\pgfqpoint{16.545cm}{18.285cm}}{\pgfqpoint{16.441cm}{18.337cm}}
\pgfpathcurveto{\pgfqpoint{16.415cm}{18.349cm}}{\pgfqpoint{16.389cm}{18.361cm}}{\pgfqpoint{16.363cm}{18.371cm}}
\pgfpathcurveto{\pgfqpoint{16.299cm}{18.381cm}}{\pgfqpoint{16.235cm}{18.384cm}}{\pgfqpoint{16.17cm}{18.387cm}}
\pgfpathcurveto{\pgfqpoint{16.105cm}{18.331cm}}{\pgfqpoint{16.04cm}{18.251cm}}{\pgfqpoint{15.947cm}{18.252cm}}
\pgfpathcurveto{\pgfqpoint{15.845cm}{18.267cm}}{\pgfqpoint{15.815cm}{18.374cm}}{\pgfqpoint{15.793cm}{18.459cm}}
\pgfpathcurveto{\pgfqpoint{15.612cm}{18.512cm}}{\pgfqpoint{15.417cm}{18.489cm}}{\pgfqpoint{15.252cm}{18.399cm}}
\pgfpathcurveto{\pgfqpoint{15.234cm}{18.397cm}}{\pgfqpoint{15.197cm}{18.392cm}}{\pgfqpoint{15.178cm}{18.39cm}}
\pgfpathlineto{\pgfqpoint{15.182cm}{18.41cm}}
\pgfpathcurveto{\pgfqpoint{15.368cm}{18.54cm}}{\pgfqpoint{15.603cm}{18.557cm}}{\pgfqpoint{15.822cm}{18.528cm}}
\pgfpathcurveto{\pgfqpoint{15.863cm}{18.566cm}}{\pgfqpoint{15.904cm}{18.603cm}}{\pgfqpoint{15.946cm}{18.641cm}}
\pgfpathcurveto{\pgfqpoint{15.935cm}{18.777cm}}{\pgfqpoint{15.867cm}{18.901cm}}{\pgfqpoint{15.751cm}{18.974cm}}
\pgfpathcurveto{\pgfqpoint{15.747cm}{18.984cm}}{\pgfqpoint{15.74cm}{19.004cm}}{\pgfqpoint{15.736cm}{19.015cm}}
\pgfpathcurveto{\pgfqpoint{15.748cm}{19.012cm}}{\pgfqpoint{15.771cm}{19.005cm}}{\pgfqpoint{15.783cm}{19.002cm}}
\pgfpathcurveto{\pgfqpoint{15.876cm}{18.937cm}}{\pgfqpoint{15.94cm}{18.843cm}}{\pgfqpoint{16.023cm}{18.768cm}}
\pgfpathcurveto{\pgfqpoint{16.074cm}{18.87cm}}{\pgfqpoint{16.11cm}{18.979cm}}{\pgfqpoint{16.147cm}{19.086cm}}
\pgfpathcurveto{\pgfqpoint{16.173cm}{19.125cm}}{\pgfqpoint{16.2cm}{19.163cm}}{\pgfqpoint{16.229cm}{19.2cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{8.524cm}{19.193cm}}
\pgfpathcurveto{\pgfqpoint{8.625cm}{19.056cm}}{\pgfqpoint{8.629cm}{18.876cm}}{\pgfqpoint{8.712cm}{18.73cm}}
\pgfpathcurveto{\pgfqpoint{8.804cm}{18.836cm}}{\pgfqpoint{8.889cm}{18.954cm}}{\pgfqpoint{9.014cm}{19.024cm}}
\pgfpathcurveto{\pgfqpoint{8.911cm}{18.903cm}}{\pgfqpoint{8.789cm}{18.783cm}}{\pgfqpoint{8.783cm}{18.613cm}}
\pgfpathcurveto{\pgfqpoint{8.863cm}{18.575cm}}{\pgfqpoint{8.943cm}{18.521cm}}{\pgfqpoint{9.035cm}{18.54cm}}
\pgfpathcurveto{\pgfqpoint{9.238cm}{18.563cm}}{\pgfqpoint{9.472cm}{18.517cm}}{\pgfqpoint{9.61cm}{18.353cm}}
\pgfpathcurveto{\pgfqpoint{9.478cm}{18.405cm}}{\pgfqpoint{9.352cm}{18.483cm}}{\pgfqpoint{9.208cm}{18.493cm}}
\pgfpathcurveto{\pgfqpoint{9.101cm}{18.503cm}}{\pgfqpoint{8.957cm}{18.488cm}}{\pgfqpoint{8.935cm}{18.359cm}}
\pgfpathcurveto{\pgfqpoint{8.907cm}{18.308cm}}{\pgfqpoint{8.863cm}{18.272cm}}{\pgfqpoint{8.82cm}{18.235cm}}
\pgfpathcurveto{\pgfqpoint{8.703cm}{18.22cm}}{\pgfqpoint{8.626cm}{18.303cm}}{\pgfqpoint{8.563cm}{18.389cm}}
\pgfpathcurveto{\pgfqpoint{8.351cm}{18.383cm}}{\pgfqpoint{8.159cm}{18.265cm}}{\pgfqpoint{8.059cm}{18.078cm}}
\pgfpathlineto{\pgfqpoint{8.041cm}{18.074cm}}
\pgfpathcurveto{\pgfqpoint{8.085cm}{18.183cm}}{\pgfqpoint{8.17cm}{18.269cm}}{\pgfqpoint{8.267cm}{18.332cm}}
\pgfpathcurveto{\pgfqpoint{8.383cm}{18.413cm}}{\pgfqpoint{8.532cm}{18.426cm}}{\pgfqpoint{8.643cm}{18.516cm}}
\pgfpathcurveto{\pgfqpoint{8.584cm}{18.588cm}}{\pgfqpoint{8.522cm}{18.662cm}}{\pgfqpoint{8.435cm}{18.701cm}}
\pgfpathcurveto{\pgfqpoint{8.346cm}{18.751cm}}{\pgfqpoint{8.236cm}{18.772cm}}{\pgfqpoint{8.17cm}{18.856cm}}
\pgfpathcurveto{\pgfqpoint{8.359cm}{18.813cm}}{\pgfqpoint{8.511cm}{18.691cm}}{\pgfqpoint{8.672cm}{18.592cm}}
\pgfpathcurveto{\pgfqpoint{8.653cm}{18.8cm}}{\pgfqpoint{8.553cm}{18.987cm}}{\pgfqpoint{8.524cm}{19.193cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{19.887cm}{18.48cm}}
\pgfpathcurveto{\pgfqpoint{19.814cm}{18.479cm}}{\pgfqpoint{19.771cm}{18.392cm}}{\pgfqpoint{19.782cm}{18.322cm}}
\pgfpathlineto{\pgfqpoint{19.801cm}{18.339cm}}
\pgfpathcurveto{\pgfqpoint{19.825cm}{18.274cm}}{\pgfqpoint{19.848cm}{18.208cm}}{\pgfqpoint{19.868cm}{18.142cm}}
\pgfpathlineto{\pgfqpoint{19.901cm}{18.159cm}}
\pgfpathcurveto{\pgfqpoint{19.9cm}{18.138cm}}{\pgfqpoint{19.896cm}{18.097cm}}{\pgfqpoint{19.895cm}{18.075cm}}
\pgfpathcurveto{\pgfqpoint{20.035cm}{18.151cm}}{\pgfqpoint{20.081cm}{18.4cm}}{\pgfqpoint{19.92cm}{18.476cm}}
\pgfpathcurveto{\pgfqpoint{19.908cm}{18.479cm}}{\pgfqpoint{19.897cm}{18.48cm}}{\pgfqpoint{19.887cm}{18.48cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{4.84cm}{18.449cm}}
\pgfpathcurveto{\pgfqpoint{4.819cm}{18.449cm}}{\pgfqpoint{4.793cm}{18.441cm}}{\pgfqpoint{4.77cm}{18.411cm}}
\pgfpathcurveto{\pgfqpoint{4.748cm}{18.343cm}}{\pgfqpoint{4.738cm}{18.27cm}}{\pgfqpoint{4.743cm}{18.198cm}}
\pgfpathcurveto{\pgfqpoint{4.734cm}{18.187cm}}{\pgfqpoint{4.843cm}{18.042cm}}{\pgfqpoint{4.845cm}{18.18cm}}
\pgfpathlineto{\pgfqpoint{4.928cm}{18.361cm}}
\pgfpathcurveto{\pgfqpoint{4.938cm}{18.359cm}}{\pgfqpoint{4.927cm}{18.408cm}}{\pgfqpoint{4.924cm}{18.425cm}}
\pgfpathlineto{\pgfqpoint{4.921cm}{18.435cm}}
\pgfpathlineto{\pgfqpoint{4.91cm}{18.438cm}}
\pgfpathcurveto{\pgfqpoint{4.901cm}{18.44cm}}{\pgfqpoint{4.892cm}{18.442cm}}{\pgfqpoint{4.883cm}{18.442cm}}
\pgfpathcurveto{\pgfqpoint{4.879cm}{18.443cm}}{\pgfqpoint{4.862cm}{18.45cm}}{\pgfqpoint{4.84cm}{18.449cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{8.491cm}{18.322cm}}
\pgfpathcurveto{\pgfqpoint{8.495cm}{18.322cm}}{\pgfqpoint{8.499cm}{18.322cm}}{\pgfqpoint{8.503cm}{18.322cm}}
\pgfpathcurveto{\pgfqpoint{8.495cm}{18.322cm}}{\pgfqpoint{8.488cm}{18.322cm}}{\pgfqpoint{8.48cm}{18.321cm}}
\pgfpathcurveto{\pgfqpoint{8.484cm}{18.321cm}}{\pgfqpoint{8.487cm}{18.322cm}}{\pgfqpoint{8.491cm}{18.322cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{12.307cm}{17.761cm}}
\pgfpathcurveto{\pgfqpoint{11.731cm}{17.763cm}}{\pgfqpoint{11.156cm}{17.705cm}}{\pgfqpoint{10.587cm}{17.62cm}}
\pgfpathcurveto{\pgfqpoint{9.22cm}{17.411cm}}{\pgfqpoint{7.883cm}{17.04cm}}{\pgfqpoint{6.57cm}{16.614cm}}
\pgfpathcurveto{\pgfqpoint{6.562cm}{16.611cm}}{\pgfqpoint{6.548cm}{16.603cm}}{\pgfqpoint{6.541cm}{16.6cm}}
\pgfpathcurveto{\pgfqpoint{6.342cm}{16.527cm}}{\pgfqpoint{6.135cm}{16.476cm}}{\pgfqpoint{5.945cm}{16.382cm}}
\pgfpathcurveto{\pgfqpoint{5.936cm}{16.346cm}}{\pgfqpoint{5.932cm}{16.31cm}}{\pgfqpoint{5.934cm}{16.272cm}}
\pgfpathcurveto{\pgfqpoint{5.958cm}{16.268cm}}{\pgfqpoint{6.009cm}{16.261cm}}{\pgfqpoint{6.033cm}{16.257cm}}
\pgfpathcurveto{\pgfqpoint{7.401cm}{16.743cm}}{\pgfqpoint{8.803cm}{17.147cm}}{\pgfqpoint{10.233cm}{17.403cm}}
\pgfpathcurveto{\pgfqpoint{10.494cm}{17.447cm}}{\pgfqpoint{10.741cm}{17.479cm}}{\pgfqpoint{11.004cm}{17.518cm}}
\pgfpathcurveto{\pgfqpoint{11.549cm}{17.574cm}}{\pgfqpoint{11.55cm}{17.619cm}}{\pgfqpoint{12.793cm}{17.596cm}}
\pgfpathcurveto{\pgfqpoint{13.289cm}{17.559cm}}{\pgfqpoint{13.783cm}{17.505cm}}{\pgfqpoint{14.276cm}{17.436cm}}
\pgfpathcurveto{\pgfqpoint{15.158cm}{17.314cm}}{\pgfqpoint{16.025cm}{17.109cm}}{\pgfqpoint{16.884cm}{16.879cm}}
\pgfpathcurveto{\pgfqpoint{17.487cm}{16.702cm}}{\pgfqpoint{18.09cm}{16.517cm}}{\pgfqpoint{18.665cm}{16.26cm}}
\pgfpathcurveto{\pgfqpoint{18.738cm}{16.215cm}}{\pgfqpoint{18.834cm}{16.338cm}}{\pgfqpoint{18.751cm}{16.389cm}}
\pgfpathcurveto{\pgfqpoint{18.363cm}{16.582cm}}{\pgfqpoint{17.946cm}{16.712cm}}{\pgfqpoint{17.535cm}{16.847cm}}
\pgfpathcurveto{\pgfqpoint{16.768cm}{17.088cm}}{\pgfqpoint{15.987cm}{17.289cm}}{\pgfqpoint{15.197cm}{17.436cm}}
\pgfpathcurveto{\pgfqpoint{15.096cm}{17.457cm}}{\pgfqpoint{15.07cm}{17.461cm}}{\pgfqpoint{14.987cm}{17.477cm}}
\pgfpathlineto{\pgfqpoint{14.205cm}{17.604cm}}
\pgfpathcurveto{\pgfqpoint{13.767cm}{17.666cm}}{\pgfqpoint{13.322cm}{17.712cm}}{\pgfqpoint{12.882cm}{17.737cm}}
\pgfpathcurveto{\pgfqpoint{12.69cm}{17.752cm}}{\pgfqpoint{12.498cm}{17.76cm}}{\pgfqpoint{12.307cm}{17.761cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{5.569cm}{17.665cm}}
\pgfpathcurveto{\pgfqpoint{5.664cm}{17.662cm}}{\pgfqpoint{5.762cm}{17.665cm}}{\pgfqpoint{5.853cm}{17.632cm}}
\pgfpathcurveto{\pgfqpoint{6.02cm}{17.581cm}}{\pgfqpoint{6.083cm}{17.328cm}}{\pgfqpoint{5.961cm}{17.205cm}}
\pgfpathcurveto{\pgfqpoint{5.908cm}{17.199cm}}{\pgfqpoint{5.855cm}{17.196cm}}{\pgfqpoint{5.801cm}{17.199cm}}
\pgfpathcurveto{\pgfqpoint{5.834cm}{17.26cm}}{\pgfqpoint{5.879cm}{17.315cm}}{\pgfqpoint{5.928cm}{17.363cm}}
\pgfpathcurveto{\pgfqpoint{5.923cm}{17.43cm}}{\pgfqpoint{5.915cm}{17.498cm}}{\pgfqpoint{5.891cm}{17.561cm}}
\pgfpathcurveto{\pgfqpoint{5.79cm}{17.614cm}}{\pgfqpoint{5.683cm}{17.654cm}}{\pgfqpoint{5.569cm}{17.665cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{12.404cm}{17.569cm}}
\pgfpathcurveto{\pgfqpoint{12.328cm}{17.57cm}}{\pgfqpoint{12.253cm}{17.569cm}}{\pgfqpoint{12.178cm}{17.565cm}}
\pgfpathcurveto{\pgfqpoint{12.033cm}{17.565cm}}{\pgfqpoint{11.887cm}{17.558cm}}{\pgfqpoint{11.742cm}{17.551cm}}
\pgfpathcurveto{\pgfqpoint{10.757cm}{17.496cm}}{\pgfqpoint{9.784cm}{17.304cm}}{\pgfqpoint{8.827cm}{17.07cm}}
\pgfpathcurveto{\pgfqpoint{7.972cm}{16.858cm}}{\pgfqpoint{7.129cm}{16.607cm}}{\pgfqpoint{6.299cm}{16.314cm}}
\pgfpathcurveto{\pgfqpoint{6.487cm}{16.188cm}}{\pgfqpoint{6.723cm}{16.192cm}}{\pgfqpoint{6.935cm}{16.132cm}}
\pgfpathcurveto{\pgfqpoint{6.995cm}{16.114cm}}{\pgfqpoint{7.056cm}{16.047cm}}{\pgfqpoint{7.03cm}{15.982cm}}
\pgfpathcurveto{\pgfqpoint{6.96cm}{15.802cm}}{\pgfqpoint{6.782cm}{15.664cm}}{\pgfqpoint{6.772cm}{15.464cm}}
\pgfpathlineto{\pgfqpoint{6.782cm}{15.431cm}}
\pgfpathcurveto{\pgfqpoint{6.862cm}{15.449cm}}{\pgfqpoint{6.941cm}{15.469cm}}{\pgfqpoint{7.019cm}{15.494cm}}
\pgfpathcurveto{\pgfqpoint{7.852cm}{15.754cm}}{\pgfqpoint{8.699cm}{15.964cm}}{\pgfqpoint{9.547cm}{16.17cm}}
\pgfpathlineto{\pgfqpoint{9.548cm}{16.17cm}}
\pgfpathcurveto{\pgfqpoint{9.666cm}{16.188cm}}{\pgfqpoint{9.783cm}{16.213cm}}{\pgfqpoint{9.899cm}{16.243cm}}
\pgfpathlineto{\pgfqpoint{9.902cm}{16.244cm}}
\pgfpathcurveto{\pgfqpoint{10.291cm}{16.316cm}}{\pgfqpoint{10.68cm}{16.385cm}}{\pgfqpoint{11.071cm}{16.445cm}}
\pgfpathcurveto{\pgfqpoint{11.301cm}{16.476cm}}{\pgfqpoint{11.5cm}{16.496cm}}{\pgfqpoint{11.712cm}{16.516cm}}
\pgfpathcurveto{\pgfqpoint{11.945cm}{16.538cm}}{\pgfqpoint{12.179cm}{16.545cm}}{\pgfqpoint{12.413cm}{16.554cm}}
\pgfpathcurveto{\pgfqpoint{12.36cm}{16.574cm}}{\pgfqpoint{12.305cm}{16.595cm}}{\pgfqpoint{12.252cm}{16.616cm}}
\pgfpathcurveto{\pgfqpoint{12.199cm}{16.637cm}}{\pgfqpoint{12.145cm}{16.659cm}}{\pgfqpoint{12.093cm}{16.684cm}}
\pgfpathcurveto{\pgfqpoint{11.777cm}{16.82cm}}{\pgfqpoint{11.449cm}{16.927cm}}{\pgfqpoint{11.139cm}{17.076cm}}
\pgfpathcurveto{\pgfqpoint{11.55cm}{17.265cm}}{\pgfqpoint{11.99cm}{17.385cm}}{\pgfqpoint{12.404cm}{17.569cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{12.545cm}{17.559cm}}
\pgfpathcurveto{\pgfqpoint{12.497cm}{17.558cm}}{\pgfqpoint{12.448cm}{17.556cm}}{\pgfqpoint{12.4cm}{17.552cm}}
\pgfpathcurveto{\pgfqpoint{12.779cm}{17.39cm}}{\pgfqpoint{13.164cm}{17.242cm}}{\pgfqpoint{13.545cm}{17.085cm}}
\pgfpathcurveto{\pgfqpoint{13.546cm}{17.073cm}}{\pgfqpoint{13.546cm}{17.049cm}}{\pgfqpoint{13.547cm}{17.037cm}}
\pgfpathcurveto{\pgfqpoint{13.229cm}{16.895cm}}{\pgfqpoint{12.905cm}{16.767cm}}{\pgfqpoint{12.59cm}{16.618cm}}
\pgfpathcurveto{\pgfqpoint{12.539cm}{16.596cm}}{\pgfqpoint{12.487cm}{16.58cm}}{\pgfqpoint{12.435cm}{16.561cm}}
\pgfpathcurveto{\pgfqpoint{12.51cm}{16.552cm}}{\pgfqpoint{12.583cm}{16.542cm}}{\pgfqpoint{12.658cm}{16.535cm}}
\pgfpathcurveto{\pgfqpoint{12.739cm}{16.528cm}}{\pgfqpoint{12.82cm}{16.526cm}}{\pgfqpoint{12.902cm}{16.522cm}}
\pgfpathcurveto{\pgfqpoint{12.918cm}{16.522cm}}{\pgfqpoint{12.95cm}{16.519cm}}{\pgfqpoint{12.966cm}{16.518cm}}
\pgfpathcurveto{\pgfqpoint{13.154cm}{16.483cm}}{\pgfqpoint{13.365cm}{16.521cm}}{\pgfqpoint{13.534cm}{16.422cm}}
\pgfpathcurveto{\pgfqpoint{13.38cm}{16.429cm}}{\pgfqpoint{13.227cm}{16.451cm}}{\pgfqpoint{13.073cm}{16.461cm}}
\pgfpathcurveto{\pgfqpoint{12.919cm}{16.482cm}}{\pgfqpoint{12.764cm}{16.49cm}}{\pgfqpoint{12.608cm}{16.489cm}}
\pgfpathcurveto{\pgfqpoint{12.422cm}{16.497cm}}{\pgfqpoint{12.237cm}{16.498cm}}{\pgfqpoint{12.051cm}{16.49cm}}
\pgfpathcurveto{\pgfqpoint{11.927cm}{16.49cm}}{\pgfqpoint{11.802cm}{16.481cm}}{\pgfqpoint{11.679cm}{16.467cm}}
\pgfpathcurveto{\pgfqpoint{11.588cm}{16.46cm}}{\pgfqpoint{11.501cm}{16.444cm}}{\pgfqpoint{11.411cm}{16.435cm}}
\pgfpathlineto{\pgfqpoint{11.183cm}{16.409cm}}
\pgfpathcurveto{\pgfqpoint{10.974cm}{16.383cm}}{\pgfqpoint{10.793cm}{16.352cm}}{\pgfqpoint{10.586cm}{16.323cm}}
\pgfpathcurveto{\pgfqpoint{9.259cm}{16.088cm}}{\pgfqpoint{7.951cm}{15.748cm}}{\pgfqpoint{6.668cm}{15.339cm}}
\pgfpathcurveto{\pgfqpoint{6.675cm}{15.319cm}}{\pgfqpoint{6.689cm}{15.279cm}}{\pgfqpoint{6.696cm}{15.259cm}}
\pgfpathcurveto{\pgfqpoint{8.096cm}{15.698cm}}{\pgfqpoint{9.519cm}{16.076cm}}{\pgfqpoint{10.971cm}{16.298cm}}
\pgfpathcurveto{\pgfqpoint{11.168cm}{16.327cm}}{\pgfqpoint{11.366cm}{16.351cm}}{\pgfqpoint{11.564cm}{16.372cm}}
\pgfpathcurveto{\pgfqpoint{11.745cm}{16.384cm}}{\pgfqpoint{11.901cm}{16.398cm}}{\pgfqpoint{12.071cm}{16.404cm}}
\pgfpathcurveto{\pgfqpoint{12.256cm}{16.414cm}}{\pgfqpoint{12.442cm}{16.412cm}}{\pgfqpoint{12.627cm}{16.405cm}}
\pgfpathcurveto{\pgfqpoint{13.075cm}{16.388cm}}{\pgfqpoint{13.521cm}{16.337cm}}{\pgfqpoint{13.966cm}{16.273cm}}
\pgfpathcurveto{\pgfqpoint{14.437cm}{16.206cm}}{\pgfqpoint{14.906cm}{16.115cm}}{\pgfqpoint{15.369cm}{16.002cm}}
\pgfpathcurveto{\pgfqpoint{15.791cm}{15.904cm}}{\pgfqpoint{16.212cm}{15.798cm}}{\pgfqpoint{16.63cm}{15.683cm}}
\pgfpathcurveto{\pgfqpoint{17.122cm}{15.552cm}}{\pgfqpoint{17.605cm}{15.391cm}}{\pgfqpoint{18.098cm}{15.262cm}}
\pgfpathcurveto{\pgfqpoint{18.096cm}{15.284cm}}{\pgfqpoint{18.091cm}{15.326cm}}{\pgfqpoint{18.09cm}{15.348cm}}
\pgfpathcurveto{\pgfqpoint{16.643cm}{15.78cm}}{\pgfqpoint{15.184cm}{16.199cm}}{\pgfqpoint{13.683cm}{16.395cm}}
\pgfpathcurveto{\pgfqpoint{13.617cm}{16.408cm}}{\pgfqpoint{13.54cm}{16.407cm}}{\pgfqpoint{13.488cm}{16.459cm}}
\pgfpathcurveto{\pgfqpoint{14.019cm}{16.413cm}}{\pgfqpoint{14.543cm}{16.307cm}}{\pgfqpoint{15.064cm}{16.2cm}}
\pgfpathcurveto{\pgfqpoint{15.922cm}{16.021cm}}{\pgfqpoint{16.766cm}{15.784cm}}{\pgfqpoint{17.607cm}{15.54cm}}
\pgfpathlineto{\pgfqpoint{17.608cm}{15.539cm}}
\pgfpathcurveto{\pgfqpoint{17.765cm}{15.484cm}}{\pgfqpoint{17.93cm}{15.449cm}}{\pgfqpoint{18.083cm}{15.384cm}}
\pgfpathcurveto{\pgfqpoint{18.079cm}{15.404cm}}{\pgfqpoint{18.075cm}{15.425cm}}{\pgfqpoint{18.071cm}{15.445cm}}
\pgfpathcurveto{\pgfqpoint{17.972cm}{15.619cm}}{\pgfqpoint{17.869cm}{15.79cm}}{\pgfqpoint{17.763cm}{15.96cm}}
\pgfpathcurveto{\pgfqpoint{17.703cm}{16.116cm}}{\pgfqpoint{17.904cm}{16.156cm}}{\pgfqpoint{18.014cm}{16.173cm}}
\pgfpathlineto{\pgfqpoint{18.019cm}{16.174cm}}
\pgfpathcurveto{\pgfqpoint{18.179cm}{16.193cm}}{\pgfqpoint{18.337cm}{16.231cm}}{\pgfqpoint{18.484cm}{16.298cm}}
\pgfpathcurveto{\pgfqpoint{18.026cm}{16.498cm}}{\pgfqpoint{17.548cm}{16.649cm}}{\pgfqpoint{17.067cm}{16.786cm}}
\pgfpathcurveto{\pgfqpoint{17.042cm}{16.793cm}}{\pgfqpoint{17.017cm}{16.801cm}}{\pgfqpoint{16.992cm}{16.807cm}}
\pgfpathcurveto{\pgfqpoint{16.213cm}{17.038cm}}{\pgfqpoint{15.419cm}{17.221cm}}{\pgfqpoint{14.616cm}{17.344cm}}
\pgfpathcurveto{\pgfqpoint{14.611cm}{17.345cm}}{\pgfqpoint{14.601cm}{17.347cm}}{\pgfqpoint{14.595cm}{17.348cm}}
\pgfpathcurveto{\pgfqpoint{14.451cm}{17.377cm}}{\pgfqpoint{14.307cm}{17.401cm}}{\pgfqpoint{14.16cm}{17.414cm}}
\pgfpathcurveto{\pgfqpoint{14.155cm}{17.415cm}}{\pgfqpoint{14.143cm}{17.417cm}}{\pgfqpoint{14.138cm}{17.418cm}}
\pgfpathcurveto{\pgfqpoint{13.754cm}{17.483cm}}{\pgfqpoint{13.367cm}{17.509cm}}{\pgfqpoint{12.98cm}{17.543cm}}
\pgfpathcurveto{\pgfqpoint{12.835cm}{17.545cm}}{\pgfqpoint{12.69cm}{17.56cm}}{\pgfqpoint{12.545cm}{17.559cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{12.383cm}{17.478cm}}
\pgfpathcurveto{\pgfqpoint{12.025cm}{17.344cm}}{\pgfqpoint{11.351cm}{17.099cm}}{\pgfqpoint{11.297cm}{17.078cm}}
\pgfpathcurveto{\pgfqpoint{11.323cm}{17.068cm}}{\pgfqpoint{11.454cm}{17.01cm}}{\pgfqpoint{11.481cm}{16.999cm}}
\pgfpathcurveto{\pgfqpoint{11.748cm}{16.893cm}}{\pgfqpoint{12.013cm}{16.782cm}}{\pgfqpoint{12.282cm}{16.683cm}}
\pgfpathcurveto{\pgfqpoint{12.332cm}{16.662cm}}{\pgfqpoint{12.383cm}{16.642cm}}{\pgfqpoint{12.435cm}{16.624cm}}
\pgfpathcurveto{\pgfqpoint{12.76cm}{16.772cm}}{\pgfqpoint{13.091cm}{16.908cm}}{\pgfqpoint{13.417cm}{17.053cm}}
\pgfpathcurveto{\pgfqpoint{13.352cm}{17.093cm}}{\pgfqpoint{13.282cm}{17.123cm}}{\pgfqpoint{13.212cm}{17.149cm}}
\pgfpathcurveto{\pgfqpoint{12.935cm}{17.259cm}}{\pgfqpoint{12.663cm}{17.38cm}}{\pgfqpoint{12.383cm}{17.478cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{12.385cm}{17.405cm}}
\pgfpathcurveto{\pgfqpoint{12.587cm}{17.32cm}}{\pgfqpoint{12.792cm}{17.24cm}}{\pgfqpoint{12.995cm}{17.156cm}}
\pgfpathcurveto{\pgfqpoint{13.036cm}{17.139cm}}{\pgfqpoint{13.077cm}{17.122cm}}{\pgfqpoint{13.12cm}{17.104cm}}
\pgfpathcurveto{\pgfqpoint{13.14cm}{17.096cm}}{\pgfqpoint{13.18cm}{17.079cm}}{\pgfqpoint{13.2cm}{17.071cm}}
\pgfpathcurveto{\pgfqpoint{13.043cm}{16.986cm}}{\pgfqpoint{12.875cm}{16.925cm}}{\pgfqpoint{12.712cm}{16.85cm}}
\pgfpathcurveto{\pgfqpoint{12.602cm}{16.802cm}}{\pgfqpoint{12.494cm}{16.742cm}}{\pgfqpoint{12.373cm}{16.724cm}}
\pgfpathcurveto{\pgfqpoint{12.353cm}{16.734cm}}{\pgfqpoint{12.313cm}{16.753cm}}{\pgfqpoint{12.293cm}{16.762cm}}
\pgfpathcurveto{\pgfqpoint{12.014cm}{16.871cm}}{\pgfqpoint{11.752cm}{16.981cm}}{\pgfqpoint{11.494cm}{17.085cm}}
\pgfpathcurveto{\pgfqpoint{11.779cm}{17.186cm}}{\pgfqpoint{12.099cm}{17.307cm}}{\pgfqpoint{12.385cm}{17.405cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{14.048cm}{17.183cm}}
\pgfpathcurveto{\pgfqpoint{14.063cm}{17.183cm}}{\pgfqpoint{14.08cm}{17.181cm}}{\pgfqpoint{14.096cm}{17.176cm}}
\pgfpathcurveto{\pgfqpoint{14.142cm}{17.147cm}}{\pgfqpoint{14.186cm}{17.116cm}}{\pgfqpoint{14.222cm}{17.075cm}}
\pgfpathcurveto{\pgfqpoint{14.286cm}{16.962cm}}{\pgfqpoint{14.222cm}{16.816cm}}{\pgfqpoint{14.105cm}{16.77cm}}
\pgfpathcurveto{\pgfqpoint{14.017cm}{16.772cm}}{\pgfqpoint{13.908cm}{16.787cm}}{\pgfqpoint{13.871cm}{16.88cm}}
\pgfpathcurveto{\pgfqpoint{13.829cm}{16.946cm}}{\pgfqpoint{13.853cm}{17.022cm}}{\pgfqpoint{13.869cm}{17.091cm}}
\pgfpathcurveto{\pgfqpoint{13.92cm}{17.136cm}}{\pgfqpoint{13.98cm}{17.182cm}}{\pgfqpoint{14.048cm}{17.183cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{10.68cm}{17.182cm}}
\pgfpathcurveto{\pgfqpoint{10.686cm}{17.182cm}}{\pgfqpoint{10.692cm}{17.182cm}}{\pgfqpoint{10.697cm}{17.182cm}}
\pgfpathcurveto{\pgfqpoint{10.772cm}{17.181cm}}{\pgfqpoint{10.847cm}{17.136cm}}{\pgfqpoint{10.879cm}{17.065cm}}
\pgfpathcurveto{\pgfqpoint{10.924cm}{16.954cm}}{\pgfqpoint{10.867cm}{16.843cm}}{\pgfqpoint{10.777cm}{16.776cm}}
\pgfpathcurveto{\pgfqpoint{10.723cm}{16.768cm}}{\pgfqpoint{10.67cm}{16.771cm}}{\pgfqpoint{10.618cm}{16.787cm}}
\pgfpathcurveto{\pgfqpoint{10.483cm}{16.835cm}}{\pgfqpoint{10.444cm}{17.037cm}}{\pgfqpoint{10.563cm}{17.125cm}}
\pgfpathcurveto{\pgfqpoint{10.565cm}{17.127cm}}{\pgfqpoint{10.57cm}{17.132cm}}{\pgfqpoint{10.572cm}{17.134cm}}
\pgfpathcurveto{\pgfqpoint{10.603cm}{17.164cm}}{\pgfqpoint{10.641cm}{17.179cm}}{\pgfqpoint{10.68cm}{17.182cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{14.988cm}{17.162cm}}
\pgfpathcurveto{\pgfqpoint{15.36cm}{17.115cm}}{\pgfqpoint{15.722cm}{17.015cm}}{\pgfqpoint{16.087cm}{16.931cm}}
\pgfpathcurveto{\pgfqpoint{16.213cm}{16.901cm}}{\pgfqpoint{16.344cm}{16.844cm}}{\pgfqpoint{16.417cm}{16.731cm}}
\pgfpathcurveto{\pgfqpoint{16.516cm}{16.571cm}}{\pgfqpoint{16.444cm}{16.327cm}}{\pgfqpoint{16.254cm}{16.274cm}}
\pgfpathcurveto{\pgfqpoint{15.936cm}{16.174cm}}{\pgfqpoint{15.62cm}{16.342cm}}{\pgfqpoint{15.311cm}{16.4cm}}
\pgfpathcurveto{\pgfqpoint{15.138cm}{16.451cm}}{\pgfqpoint{14.952cm}{16.47cm}}{\pgfqpoint{14.792cm}{16.558cm}}
\pgfpathcurveto{\pgfqpoint{14.635cm}{16.642cm}}{\pgfqpoint{14.573cm}{16.857cm}}{\pgfqpoint{14.668cm}{17.009cm}}
\pgfpathcurveto{\pgfqpoint{14.727cm}{17.128cm}}{\pgfqpoint{14.871cm}{17.148cm}}{\pgfqpoint{14.988cm}{17.162cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{9.756cm}{17.151cm}}
\pgfpathcurveto{\pgfqpoint{9.797cm}{17.151cm}}{\pgfqpoint{9.838cm}{17.147cm}}{\pgfqpoint{9.879cm}{17.14cm}}
\pgfpathcurveto{\pgfqpoint{10.073cm}{17.109cm}}{\pgfqpoint{10.177cm}{16.862cm}}{\pgfqpoint{10.079cm}{16.697cm}}
\pgfpathcurveto{\pgfqpoint{10.018cm}{16.578cm}}{\pgfqpoint{9.889cm}{16.516cm}}{\pgfqpoint{9.765cm}{16.487cm}}
\pgfpathcurveto{\pgfqpoint{9.538cm}{16.433cm}}{\pgfqpoint{9.311cm}{16.362cm}}{\pgfqpoint{9.082cm}{16.316cm}}
\pgfpathlineto{\pgfqpoint{9.086cm}{16.314cm}}
\pgfpathcurveto{\pgfqpoint{8.858cm}{16.253cm}}{\pgfqpoint{8.57cm}{16.171cm}}{\pgfqpoint{8.372cm}{16.346cm}}
\pgfpathcurveto{\pgfqpoint{8.203cm}{16.497cm}}{\pgfqpoint{8.284cm}{16.791cm}}{\pgfqpoint{8.485cm}{16.872cm}}
\pgfpathcurveto{\pgfqpoint{8.725cm}{16.962cm}}{\pgfqpoint{8.98cm}{17.004cm}}{\pgfqpoint{9.229cm}{17.064cm}}
\pgfpathcurveto{\pgfqpoint{9.402cm}{17.097cm}}{\pgfqpoint{9.579cm}{17.152cm}}{\pgfqpoint{9.756cm}{17.151cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{10.664cm}{17.121cm}}
\pgfpathcurveto{\pgfqpoint{10.56cm}{17.076cm}}{\pgfqpoint{10.609cm}{16.978cm}}{\pgfqpoint{10.67cm}{16.923cm}}
\pgfpathcurveto{\pgfqpoint{10.714cm}{16.923cm}}{\pgfqpoint{10.759cm}{16.925cm}}{\pgfqpoint{10.804cm}{16.925cm}}
\pgfpathcurveto{\pgfqpoint{10.813cm}{16.976cm}}{\pgfqpoint{10.823cm}{17.028cm}}{\pgfqpoint{10.832cm}{17.08cm}}
\pgfpathcurveto{\pgfqpoint{10.777cm}{17.096cm}}{\pgfqpoint{10.72cm}{17.112cm}}{\pgfqpoint{10.664cm}{17.121cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{14.115cm}{17.12cm}}
\pgfpathcurveto{\pgfqpoint{14.068cm}{17.118cm}}{\pgfqpoint{14.023cm}{17.112cm}}{\pgfqpoint{13.977cm}{17.102cm}}
\pgfpathcurveto{\pgfqpoint{13.922cm}{17.08cm}}{\pgfqpoint{13.928cm}{17.01cm}}{\pgfqpoint{13.91cm}{16.963cm}}
\pgfpathcurveto{\pgfqpoint{13.961cm}{16.941cm}}{\pgfqpoint{14.017cm}{16.907cm}}{\pgfqpoint{14.071cm}{16.944cm}}
\pgfpathcurveto{\pgfqpoint{14.15cm}{16.963cm}}{\pgfqpoint{14.139cm}{17.062cm}}{\pgfqpoint{14.115cm}{17.12cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{5.846cm}{16.631cm}}
\pgfpathcurveto{\pgfqpoint{5.864cm}{16.588cm}}{\pgfqpoint{5.881cm}{16.545cm}}{\pgfqpoint{5.898cm}{16.502cm}}
\pgfpathcurveto{\pgfqpoint{5.897cm}{16.524cm}}{\pgfqpoint{5.896cm}{16.569cm}}{\pgfqpoint{5.895cm}{16.591cm}}
\pgfpathcurveto{\pgfqpoint{5.907cm}{16.511cm}}{\pgfqpoint{5.962cm}{16.483cm}}{\pgfqpoint{6.038cm}{16.492cm}}
\pgfpathcurveto{\pgfqpoint{6.151cm}{16.541cm}}{\pgfqpoint{6.272cm}{16.57cm}}{\pgfqpoint{6.391cm}{16.6cm}}
\pgfpathcurveto{\pgfqpoint{6.382cm}{16.606cm}}{\pgfqpoint{6.364cm}{16.619cm}}{\pgfqpoint{6.354cm}{16.625cm}}
\pgfpathcurveto{\pgfqpoint{6.185cm}{16.636cm}}{\pgfqpoint{6.015cm}{16.625cm}}{\pgfqpoint{5.846cm}{16.631cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{18.622cm}{16.62cm}}
\pgfpathcurveto{\pgfqpoint{18.541cm}{16.62cm}}{\pgfqpoint{18.459cm}{16.615cm}}{\pgfqpoint{18.378cm}{16.608cm}}
\pgfpathcurveto{\pgfqpoint{18.423cm}{16.58cm}}{\pgfqpoint{18.472cm}{16.555cm}}{\pgfqpoint{18.522cm}{16.535cm}}
\pgfpathlineto{\pgfqpoint{18.549cm}{16.544cm}}
\pgfpathcurveto{\pgfqpoint{18.635cm}{16.514cm}}{\pgfqpoint{18.724cm}{16.491cm}}{\pgfqpoint{18.813cm}{16.47cm}}
\pgfpathcurveto{\pgfqpoint{18.83cm}{16.514cm}}{\pgfqpoint{18.848cm}{16.557cm}}{\pgfqpoint{18.866cm}{16.601cm}}
\pgfpathcurveto{\pgfqpoint{18.785cm}{16.616cm}}{\pgfqpoint{18.704cm}{16.62cm}}{\pgfqpoint{18.622cm}{16.62cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{17.173cm}{16.504cm}}
\pgfpathcurveto{\pgfqpoint{17.293cm}{16.505cm}}{\pgfqpoint{17.4cm}{16.388cm}}{\pgfqpoint{17.374cm}{16.264cm}}
\pgfpathcurveto{\pgfqpoint{17.359cm}{16.115cm}}{\pgfqpoint{17.163cm}{16.046cm}}{\pgfqpoint{17.052cm}{16.138cm}}
\pgfpathcurveto{\pgfqpoint{16.925cm}{16.232cm}}{\pgfqpoint{16.962cm}{16.458cm}}{\pgfqpoint{17.121cm}{16.496cm}}
\pgfpathcurveto{\pgfqpoint{17.138cm}{16.501cm}}{\pgfqpoint{17.156cm}{16.504cm}}{\pgfqpoint{17.173cm}{16.504cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{7.604cm}{16.487cm}}
\pgfpathcurveto{\pgfqpoint{7.735cm}{16.498cm}}{\pgfqpoint{7.854cm}{16.354cm}}{\pgfqpoint{7.803cm}{16.228cm}}
\pgfpathcurveto{\pgfqpoint{7.769cm}{16.071cm}}{\pgfqpoint{7.536cm}{16.036cm}}{\pgfqpoint{7.455cm}{16.173cm}}
\pgfpathcurveto{\pgfqpoint{7.361cm}{16.292cm}}{\pgfqpoint{7.456cm}{16.482cm}}{\pgfqpoint{7.604cm}{16.487cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{6.236cm}{16.259cm}}
\pgfpathcurveto{\pgfqpoint{6.23cm}{16.259cm}}{\pgfqpoint{6.223cm}{16.258cm}}{\pgfqpoint{6.217cm}{16.258cm}}
\pgfpathcurveto{\pgfqpoint{6.2cm}{16.256cm}}{\pgfqpoint{6.183cm}{16.25cm}}{\pgfqpoint{6.167cm}{16.24cm}}
\pgfpathcurveto{\pgfqpoint{6.11cm}{16.23cm}}{\pgfqpoint{6.094cm}{16.115cm}}{\pgfqpoint{6.163cm}{16.111cm}}
\pgfpathcurveto{\pgfqpoint{6.363cm}{16.064cm}}{\pgfqpoint{6.563cm}{16.016cm}}{\pgfqpoint{6.767cm}{15.995cm}}
\pgfpathcurveto{\pgfqpoint{6.71cm}{15.795cm}}{\pgfqpoint{6.62cm}{15.606cm}}{\pgfqpoint{6.584cm}{15.401cm}}
\pgfpathcurveto{\pgfqpoint{6.693cm}{15.445cm}}{\pgfqpoint{6.726cm}{15.568cm}}{\pgfqpoint{6.782cm}{15.662cm}}
\pgfpathcurveto{\pgfqpoint{6.833cm}{15.768cm}}{\pgfqpoint{6.912cm}{15.858cm}}{\pgfqpoint{6.968cm}{15.961cm}}
\pgfpathcurveto{\pgfqpoint{7.001cm}{16.009cm}}{\pgfqpoint{6.969cm}{16.088cm}}{\pgfqpoint{6.909cm}{16.093cm}}
\pgfpathcurveto{\pgfqpoint{6.731cm}{16.141cm}}{\pgfqpoint{6.544cm}{16.154cm}}{\pgfqpoint{6.371cm}{16.221cm}}
\pgfpathcurveto{\pgfqpoint{6.329cm}{16.236cm}}{\pgfqpoint{6.282cm}{16.257cm}}{\pgfqpoint{6.236cm}{16.259cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{18.509cm}{16.256cm}}
\pgfpathcurveto{\pgfqpoint{18.502cm}{16.256cm}}{\pgfqpoint{18.495cm}{16.255cm}}{\pgfqpoint{18.487cm}{16.254cm}}
\pgfpathcurveto{\pgfqpoint{18.287cm}{16.162cm}}{\pgfqpoint{18.065cm}{16.147cm}}{\pgfqpoint{17.856cm}{16.088cm}}
\pgfpathcurveto{\pgfqpoint{17.782cm}{16.081cm}}{\pgfqpoint{17.781cm}{15.993cm}}{\pgfqpoint{17.815cm}{15.946cm}}
\pgfpathcurveto{\pgfqpoint{17.93cm}{15.756cm}}{\pgfqpoint{18.114cm}{15.356cm}}{\pgfqpoint{18.173cm}{15.408cm}}
\pgfpathcurveto{\pgfqpoint{18.195cm}{15.439cm}}{\pgfqpoint{18.194cm}{15.428cm}}{\pgfqpoint{18.161cm}{15.522cm}}
\pgfpathcurveto{\pgfqpoint{18.119cm}{15.683cm}}{\pgfqpoint{18.056cm}{15.835cm}}{\pgfqpoint{18cm}{15.991cm}}
\pgfpathcurveto{\pgfqpoint{18.121cm}{16.007cm}}{\pgfqpoint{18.241cm}{16.03cm}}{\pgfqpoint{18.361cm}{16.052cm}}
\pgfpathcurveto{\pgfqpoint{18.452cm}{16.073cm}}{\pgfqpoint{18.546cm}{16.093cm}}{\pgfqpoint{18.636cm}{16.115cm}}
\pgfpathcurveto{\pgfqpoint{18.688cm}{16.191cm}}{\pgfqpoint{18.616cm}{16.26cm}}{\pgfqpoint{18.509cm}{16.256cm}}
\pgfpathclose
\pgfusepath{fill}

\pgfsetstrokecolor{\tourDiamants}\pgfsetfillcolor{\tourDiamants}
\pgfpathmoveto{\pgfqpoint{10.588cm}{19.086cm}}
\pgfpathcurveto{\pgfqpoint{10.581cm}{19.086cm}}{\pgfqpoint{10.574cm}{19.086cm}}{\pgfqpoint{10.567cm}{19.085cm}}
\pgfpathcurveto{\pgfqpoint{10.552cm}{19.084cm}}{\pgfqpoint{10.536cm}{19.079cm}}{\pgfqpoint{10.521cm}{19.073cm}}
\pgfpathcurveto{\pgfqpoint{10.415cm}{19.048cm}}{\pgfqpoint{10.371cm}{18.912cm}}{\pgfqpoint{10.425cm}{18.822cm}}
\pgfpathcurveto{\pgfqpoint{10.492cm}{18.68cm}}{\pgfqpoint{10.737cm}{18.715cm}}{\pgfqpoint{10.75cm}{18.876cm}}
\pgfpathcurveto{\pgfqpoint{10.779cm}{18.984cm}}{\pgfqpoint{10.689cm}{19.083cm}}{\pgfqpoint{10.588cm}{19.086cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{14.136cm}{19.084cm}}
\pgfpathcurveto{\pgfqpoint{14.032cm}{19.08cm}}{\pgfqpoint{13.941cm}{18.976cm}}{\pgfqpoint{13.96cm}{18.871cm}}
\pgfpathcurveto{\pgfqpoint{13.986cm}{18.776cm}}{\pgfqpoint{14.09cm}{18.713cm}}{\pgfqpoint{14.185cm}{18.723cm}}
\pgfpathcurveto{\pgfqpoint{14.266cm}{18.756cm}}{\pgfqpoint{14.31cm}{18.833cm}}{\pgfqpoint{14.344cm}{18.909cm}}
\pgfpathcurveto{\pgfqpoint{14.307cm}{18.978cm}}{\pgfqpoint{14.27cm}{19.068cm}}{\pgfqpoint{14.181cm}{19.079cm}}
\pgfpathcurveto{\pgfqpoint{14.166cm}{19.083cm}}{\pgfqpoint{14.151cm}{19.084cm}}{\pgfqpoint{14.136cm}{19.084cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{7.036cm}{18.301cm}}
\pgfpathcurveto{\pgfqpoint{7.011cm}{18.301cm}}{\pgfqpoint{6.985cm}{18.299cm}}{\pgfqpoint{6.96cm}{18.294cm}}
\pgfpathcurveto{\pgfqpoint{6.826cm}{18.272cm}}{\pgfqpoint{6.79cm}{18.081cm}}{\pgfqpoint{6.877cm}{17.99cm}}
\pgfpathcurveto{\pgfqpoint{6.926cm}{17.924cm}}{\pgfqpoint{7.017cm}{17.943cm}}{\pgfqpoint{7.087cm}{17.946cm}}
\pgfpathcurveto{\pgfqpoint{7.262cm}{17.954cm}}{\pgfqpoint{7.265cm}{18.245cm}}{\pgfqpoint{7.112cm}{18.292cm}}
\pgfpathcurveto{\pgfqpoint{7.087cm}{18.298cm}}{\pgfqpoint{7.062cm}{18.301cm}}{\pgfqpoint{7.036cm}{18.301cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{17.707cm}{18.296cm}}
\pgfpathcurveto{\pgfqpoint{17.69cm}{18.297cm}}{\pgfqpoint{17.673cm}{18.294cm}}{\pgfqpoint{17.656cm}{18.29cm}}
\pgfpathcurveto{\pgfqpoint{17.542cm}{18.263cm}}{\pgfqpoint{17.482cm}{18.111cm}}{\pgfqpoint{17.557cm}{18.016cm}}
\pgfpathcurveto{\pgfqpoint{17.62cm}{17.895cm}}{\pgfqpoint{17.824cm}{17.918cm}}{\pgfqpoint{17.864cm}{18.049cm}}
\pgfpathcurveto{\pgfqpoint{17.923cm}{18.164cm}}{\pgfqpoint{17.824cm}{18.291cm}}{\pgfqpoint{17.707cm}{18.296cm}}
\pgfpathclose
\pgfusepath{fill}

\pgfsetstrokecolor{\diamants}\pgfsetfillcolor{\diamants}
\pgfpathmoveto{\pgfqpoint{14.146cm}{19.031cm}}
\pgfpathcurveto{\pgfqpoint{14.062cm}{19.033cm}}{\pgfqpoint{13.991cm}{18.919cm}}{\pgfqpoint{14.049cm}{18.847cm}}
\pgfpathcurveto{\pgfqpoint{14.088cm}{18.782cm}}{\pgfqpoint{14.178cm}{18.819cm}}{\pgfqpoint{14.239cm}{18.818cm}}
\pgfpathcurveto{\pgfqpoint{14.236cm}{18.889cm}}{\pgfqpoint{14.269cm}{18.988cm}}{\pgfqpoint{14.183cm}{19.022cm}}
\pgfpathcurveto{\pgfqpoint{14.17cm}{19.027cm}}{\pgfqpoint{14.158cm}{19.03cm}}{\pgfqpoint{14.146cm}{19.031cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{10.568cm}{19.02cm}}
\pgfpathcurveto{\pgfqpoint{10.534cm}{19.022cm}}{\pgfqpoint{10.503cm}{19.012cm}}{\pgfqpoint{10.488cm}{18.972cm}}
\pgfpathcurveto{\pgfqpoint{10.423cm}{18.874cm}}{\pgfqpoint{10.548cm}{18.743cm}}{\pgfqpoint{10.645cm}{18.816cm}}
\pgfpathcurveto{\pgfqpoint{10.728cm}{18.849cm}}{\pgfqpoint{10.685cm}{18.937cm}}{\pgfqpoint{10.672cm}{19.001cm}}
\pgfpathcurveto{\pgfqpoint{10.642cm}{19.005cm}}{\pgfqpoint{10.603cm}{19.018cm}}{\pgfqpoint{10.568cm}{19.02cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{12.483cm}{19.003cm}}
\pgfpathcurveto{\pgfqpoint{12.432cm}{18.973cm}}{\pgfqpoint{12.37cm}{18.907cm}}{\pgfqpoint{12.416cm}{18.846cm}}
\pgfpathcurveto{\pgfqpoint{12.452cm}{18.762cm}}{\pgfqpoint{12.607cm}{18.815cm}}{\pgfqpoint{12.577cm}{18.904cm}}
\pgfpathcurveto{\pgfqpoint{12.581cm}{18.961cm}}{\pgfqpoint{12.518cm}{18.975cm}}{\pgfqpoint{12.483cm}{19.003cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{8.788cm}{18.528cm}}
\pgfpathcurveto{\pgfqpoint{8.777cm}{18.527cm}}{\pgfqpoint{8.765cm}{18.523cm}}{\pgfqpoint{8.754cm}{18.516cm}}
\pgfpathcurveto{\pgfqpoint{8.631cm}{18.468cm}}{\pgfqpoint{8.747cm}{18.281cm}}{\pgfqpoint{8.845cm}{18.361cm}}
\pgfpathcurveto{\pgfqpoint{8.929cm}{18.409cm}}{\pgfqpoint{8.865cm}{18.534cm}}{\pgfqpoint{8.788cm}{18.528cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{15.952cm}{18.526cm}}
\pgfpathcurveto{\pgfqpoint{15.941cm}{18.526cm}}{\pgfqpoint{15.928cm}{18.523cm}}{\pgfqpoint{15.916cm}{18.516cm}}
\pgfpathcurveto{\pgfqpoint{15.823cm}{18.49cm}}{\pgfqpoint{15.874cm}{18.332cm}}{\pgfqpoint{15.962cm}{18.364cm}}
\pgfpathcurveto{\pgfqpoint{16.068cm}{18.364cm}}{\pgfqpoint{16.03cm}{18.525cm}}{\pgfqpoint{15.952cm}{18.526cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{7.017cm}{18.235cm}}
\pgfpathcurveto{\pgfqpoint{6.998cm}{18.234cm}}{\pgfqpoint{6.978cm}{18.23cm}}{\pgfqpoint{6.96cm}{18.223cm}}
\pgfpathcurveto{\pgfqpoint{6.882cm}{18.194cm}}{\pgfqpoint{6.909cm}{18.087cm}}{\pgfqpoint{6.969cm}{18.05cm}}
\pgfpathcurveto{\pgfqpoint{7.033cm}{17.96cm}}{\pgfqpoint{7.183cm}{18.078cm}}{\pgfqpoint{7.123cm}{18.163cm}}
\pgfpathcurveto{\pgfqpoint{7.112cm}{18.21cm}}{\pgfqpoint{7.076cm}{18.232cm}}{\pgfqpoint{7.035cm}{18.235cm}}
\pgfpathcurveto{\pgfqpoint{7.029cm}{18.236cm}}{\pgfqpoint{7.023cm}{18.235cm}}{\pgfqpoint{7.017cm}{18.235cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{17.701cm}{18.227cm}}
\pgfpathcurveto{\pgfqpoint{17.653cm}{18.227cm}}{\pgfqpoint{17.607cm}{18.208cm}}{\pgfqpoint{17.575cm}{18.163cm}}
\pgfpathcurveto{\pgfqpoint{17.569cm}{18.087cm}}{\pgfqpoint{17.611cm}{17.979cm}}{\pgfqpoint{17.705cm}{17.998cm}}
\pgfpathcurveto{\pgfqpoint{17.802cm}{17.998cm}}{\pgfqpoint{17.84cm}{18.093cm}}{\pgfqpoint{17.836cm}{18.177cm}}
\pgfpathcurveto{\pgfqpoint{17.798cm}{18.208cm}}{\pgfqpoint{17.748cm}{18.227cm}}{\pgfqpoint{17.701cm}{18.227cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{5.331cm}{17.527cm}}
\pgfpathlineto{\pgfqpoint{5.336cm}{17.501cm}}
\pgfpathcurveto{\pgfqpoint{5.287cm}{17.509cm}}{\pgfqpoint{5.238cm}{17.516cm}}{\pgfqpoint{5.189cm}{17.523cm}}
\pgfpathcurveto{\pgfqpoint{5.199cm}{17.453cm}}{\pgfqpoint{5.177cm}{17.309cm}}{\pgfqpoint{5.292cm}{17.337cm}}
\pgfpathcurveto{\pgfqpoint{5.363cm}{17.33cm}}{\pgfqpoint{5.361cm}{17.421cm}}{\pgfqpoint{5.379cm}{17.466cm}}
\pgfpathcurveto{\pgfqpoint{5.409cm}{17.473cm}}{\pgfqpoint{5.439cm}{17.479cm}}{\pgfqpoint{5.469cm}{17.485cm}}
\pgfpathcurveto{\pgfqpoint{5.45cm}{17.482cm}}{\pgfqpoint{5.413cm}{17.476cm}}{\pgfqpoint{5.394cm}{17.473cm}}
\pgfpathcurveto{\pgfqpoint{5.378cm}{17.486cm}}{\pgfqpoint{5.347cm}{17.513cm}}{\pgfqpoint{5.331cm}{17.527cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{19.476cm}{17.515cm}}
\pgfpathcurveto{\pgfqpoint{19.46cm}{17.514cm}}{\pgfqpoint{19.445cm}{17.511cm}}{\pgfqpoint{19.431cm}{17.504cm}}
\pgfpathcurveto{\pgfqpoint{19.419cm}{17.465cm}}{\pgfqpoint{19.398cm}{17.414cm}}{\pgfqpoint{19.427cm}{17.378cm}}
\pgfpathcurveto{\pgfqpoint{19.469cm}{17.36cm}}{\pgfqpoint{19.516cm}{17.375cm}}{\pgfqpoint{19.56cm}{17.38cm}}
\pgfpathcurveto{\pgfqpoint{19.558cm}{17.424cm}}{\pgfqpoint{19.556cm}{17.469cm}}{\pgfqpoint{19.554cm}{17.513cm}}
\pgfpathcurveto{\pgfqpoint{19.534cm}{17.512cm}}{\pgfqpoint{19.513cm}{17.514cm}}{\pgfqpoint{19.492cm}{17.515cm}}
\pgfpathcurveto{\pgfqpoint{19.487cm}{17.515cm}}{\pgfqpoint{19.481cm}{17.515cm}}{\pgfqpoint{19.476cm}{17.515cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{12.376cm}{17.333cm}}
\pgfpathcurveto{\pgfqpoint{12.269cm}{17.294cm}}{\pgfqpoint{12.164cm}{17.255cm}}{\pgfqpoint{12.056cm}{17.219cm}}
\pgfpathcurveto{\pgfqpoint{11.963cm}{17.189cm}}{\pgfqpoint{11.871cm}{17.154cm}}{\pgfqpoint{11.783cm}{17.111cm}}
\pgfpathcurveto{\pgfqpoint{11.891cm}{17.103cm}}{\pgfqpoint{11.999cm}{17.103cm}}{\pgfqpoint{12.107cm}{17.106cm}}
\pgfpathlineto{\pgfqpoint{12.143cm}{17.107cm}}
\pgfpathcurveto{\pgfqpoint{12.039cm}{17.101cm}}{\pgfqpoint{11.936cm}{17.088cm}}{\pgfqpoint{11.836cm}{17.062cm}}
\pgfpathcurveto{\pgfqpoint{11.72cm}{17.037cm}}{\pgfqpoint{11.867cm}{16.986cm}}{\pgfqpoint{11.913cm}{16.969cm}}
\pgfpathcurveto{\pgfqpoint{12.062cm}{16.917cm}}{\pgfqpoint{12.206cm}{16.852cm}}{\pgfqpoint{12.353cm}{16.795cm}}
\pgfpathcurveto{\pgfqpoint{12.359cm}{16.798cm}}{\pgfqpoint{12.372cm}{16.805cm}}{\pgfqpoint{12.378cm}{16.808cm}}
\pgfpathcurveto{\pgfqpoint{12.377cm}{16.89cm}}{\pgfqpoint{12.375cm}{16.971cm}}{\pgfqpoint{12.373cm}{17.053cm}}
\pgfpathcurveto{\pgfqpoint{12.559cm}{17.102cm}}{\pgfqpoint{12.75cm}{17.065cm}}{\pgfqpoint{12.939cm}{17.073cm}}
\pgfpathlineto{\pgfqpoint{12.965cm}{17.111cm}}
\pgfpathcurveto{\pgfqpoint{12.946cm}{17.116cm}}{\pgfqpoint{12.908cm}{17.126cm}}{\pgfqpoint{12.89cm}{17.131cm}}
\pgfpathcurveto{\pgfqpoint{12.814cm}{17.154cm}}{\pgfqpoint{12.741cm}{17.181cm}}{\pgfqpoint{12.67cm}{17.214cm}}
\pgfpathcurveto{\pgfqpoint{12.575cm}{17.259cm}}{\pgfqpoint{12.475cm}{17.295cm}}{\pgfqpoint{12.376cm}{17.333cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{10.664cm}{17.121cm}}
\pgfpathcurveto{\pgfqpoint{10.56cm}{17.076cm}}{\pgfqpoint{10.609cm}{16.978cm}}{\pgfqpoint{10.67cm}{16.923cm}}
\pgfpathcurveto{\pgfqpoint{10.714cm}{16.923cm}}{\pgfqpoint{10.759cm}{16.925cm}}{\pgfqpoint{10.804cm}{16.925cm}}
\pgfpathcurveto{\pgfqpoint{10.813cm}{16.976cm}}{\pgfqpoint{10.823cm}{17.028cm}}{\pgfqpoint{10.832cm}{17.08cm}}
\pgfpathcurveto{\pgfqpoint{10.777cm}{17.096cm}}{\pgfqpoint{10.72cm}{17.112cm}}{\pgfqpoint{10.664cm}{17.121cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{14.115cm}{17.12cm}}
\pgfpathcurveto{\pgfqpoint{14.068cm}{17.118cm}}{\pgfqpoint{14.023cm}{17.112cm}}{\pgfqpoint{13.977cm}{17.102cm}}
\pgfpathcurveto{\pgfqpoint{13.922cm}{17.08cm}}{\pgfqpoint{13.928cm}{17.01cm}}{\pgfqpoint{13.91cm}{16.963cm}}
\pgfpathcurveto{\pgfqpoint{13.961cm}{16.941cm}}{\pgfqpoint{14.017cm}{16.907cm}}{\pgfqpoint{14.071cm}{16.944cm}}
\pgfpathcurveto{\pgfqpoint{14.15cm}{16.963cm}}{\pgfqpoint{14.139cm}{17.062cm}}{\pgfqpoint{14.115cm}{17.12cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{9.603cm}{16.942cm}}
\pgfpathcurveto{\pgfqpoint{9.579cm}{16.941cm}}{\pgfqpoint{9.555cm}{16.936cm}}{\pgfqpoint{9.53cm}{16.928cm}}
\pgfpathcurveto{\pgfqpoint{9.311cm}{16.873cm}}{\pgfqpoint{9.085cm}{16.841cm}}{\pgfqpoint{8.868cm}{16.775cm}}
\pgfpathcurveto{\pgfqpoint{8.733cm}{16.776cm}}{\pgfqpoint{8.616cm}{16.656cm}}{\pgfqpoint{8.658cm}{16.518cm}}
\pgfpathcurveto{\pgfqpoint{8.746cm}{16.506cm}}{\pgfqpoint{8.723cm}{16.598cm}}{\pgfqpoint{8.744cm}{16.648cm}}
\pgfpathcurveto{\pgfqpoint{8.756cm}{16.658cm}}{\pgfqpoint{8.781cm}{16.68cm}}{\pgfqpoint{8.793cm}{16.691cm}}
\pgfpathcurveto{\pgfqpoint{8.793cm}{16.639cm}}{\pgfqpoint{8.802cm}{16.587cm}}{\pgfqpoint{8.809cm}{16.535cm}}
\pgfpathcurveto{\pgfqpoint{8.882cm}{16.529cm}}{\pgfqpoint{8.957cm}{16.515cm}}{\pgfqpoint{9.029cm}{16.536cm}}
\pgfpathcurveto{\pgfqpoint{9.259cm}{16.596cm}}{\pgfqpoint{9.487cm}{16.667cm}}{\pgfqpoint{9.72cm}{16.715cm}}
\pgfpathcurveto{\pgfqpoint{9.787cm}{16.76cm}}{\pgfqpoint{9.806cm}{16.828cm}}{\pgfqpoint{9.789cm}{16.906cm}}
\pgfpathcurveto{\pgfqpoint{9.737cm}{16.925cm}}{\pgfqpoint{9.683cm}{16.941cm}}{\pgfqpoint{9.628cm}{16.942cm}}
\pgfpathcurveto{\pgfqpoint{9.62cm}{16.942cm}}{\pgfqpoint{9.612cm}{16.943cm}}{\pgfqpoint{9.603cm}{16.942cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{15.108cm}{16.942cm}}
\pgfpathcurveto{\pgfqpoint{15.041cm}{16.942cm}}{\pgfqpoint{14.971cm}{16.927cm}}{\pgfqpoint{14.945cm}{16.863cm}}
\pgfpathcurveto{\pgfqpoint{14.921cm}{16.8cm}}{\pgfqpoint{14.973cm}{16.738cm}}{\pgfqpoint{15.032cm}{16.723cm}}
\pgfpathcurveto{\pgfqpoint{15.158cm}{16.68cm}}{\pgfqpoint{15.289cm}{16.654cm}}{\pgfqpoint{15.417cm}{16.616cm}}
\pgfpathcurveto{\pgfqpoint{15.583cm}{16.575cm}}{\pgfqpoint{15.747cm}{16.499cm}}{\pgfqpoint{15.922cm}{16.532cm}}
\pgfpathcurveto{\pgfqpoint{15.935cm}{16.585cm}}{\pgfqpoint{15.949cm}{16.637cm}}{\pgfqpoint{15.963cm}{16.689cm}}
\pgfpathcurveto{\pgfqpoint{16.016cm}{16.645cm}}{\pgfqpoint{15.989cm}{16.48cm}}{\pgfqpoint{16.087cm}{16.536cm}}
\pgfpathcurveto{\pgfqpoint{16.136cm}{16.657cm}}{\pgfqpoint{16.008cm}{16.752cm}}{\pgfqpoint{15.905cm}{16.776cm}}
\pgfpathcurveto{\pgfqpoint{15.659cm}{16.823cm}}{\pgfqpoint{15.417cm}{16.89cm}}{\pgfqpoint{15.171cm}{16.939cm}}
\pgfpathcurveto{\pgfqpoint{15.152cm}{16.941cm}}{\pgfqpoint{15.13cm}{16.942cm}}{\pgfqpoint{15.108cm}{16.942cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{17.147cm}{16.456cm}}
\pgfpathcurveto{\pgfqpoint{17.124cm}{16.454cm}}{\pgfqpoint{17.102cm}{16.446cm}}{\pgfqpoint{17.085cm}{16.432cm}}
\pgfpathcurveto{\pgfqpoint{17.038cm}{16.406cm}}{\pgfqpoint{17.026cm}{16.349cm}}{\pgfqpoint{17.046cm}{16.302cm}}
\pgfpathcurveto{\pgfqpoint{17.107cm}{16.203cm}}{\pgfqpoint{17.299cm}{16.269cm}}{\pgfqpoint{17.268cm}{16.387cm}}
\pgfpathcurveto{\pgfqpoint{17.252cm}{16.435cm}}{\pgfqpoint{17.197cm}{16.46cm}}{\pgfqpoint{17.147cm}{16.456cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{7.635cm}{16.436cm}}
\pgfpathcurveto{\pgfqpoint{7.593cm}{16.435cm}}{\pgfqpoint{7.547cm}{16.419cm}}{\pgfqpoint{7.511cm}{16.402cm}}
\pgfpathcurveto{\pgfqpoint{7.527cm}{16.349cm}}{\pgfqpoint{7.546cm}{16.298cm}}{\pgfqpoint{7.569cm}{16.248cm}}
\pgfpathcurveto{\pgfqpoint{7.615cm}{16.248cm}}{\pgfqpoint{7.661cm}{16.246cm}}{\pgfqpoint{7.706cm}{16.25cm}}
\pgfpathcurveto{\pgfqpoint{7.741cm}{16.279cm}}{\pgfqpoint{7.782cm}{16.337cm}}{\pgfqpoint{7.74cm}{16.379cm}}
\pgfpathcurveto{\pgfqpoint{7.717cm}{16.423cm}}{\pgfqpoint{7.677cm}{16.437cm}}{\pgfqpoint{7.635cm}{16.436cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{6.223cm}{15.849cm}}
\pgfpathcurveto{\pgfqpoint{6.215cm}{15.848cm}}{\pgfqpoint{6.209cm}{15.847cm}}{\pgfqpoint{6.202cm}{15.845cm}}
\pgfpathcurveto{\pgfqpoint{6.173cm}{15.796cm}}{\pgfqpoint{6.149cm}{15.729cm}}{\pgfqpoint{6.194cm}{15.681cm}}
\pgfpathcurveto{\pgfqpoint{6.253cm}{15.648cm}}{\pgfqpoint{6.349cm}{15.69cm}}{\pgfqpoint{6.338cm}{15.765cm}}
\pgfpathcurveto{\pgfqpoint{6.341cm}{15.824cm}}{\pgfqpoint{6.276cm}{15.851cm}}{\pgfqpoint{6.223cm}{15.849cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{18.492cm}{15.824cm}}
\pgfpathcurveto{\pgfqpoint{18.458cm}{15.804cm}}{\pgfqpoint{18.423cm}{15.783cm}}{\pgfqpoint{18.389cm}{15.762cm}}
\pgfpathcurveto{\pgfqpoint{18.39cm}{15.74cm}}{\pgfqpoint{18.391cm}{15.695cm}}{\pgfqpoint{18.391cm}{15.672cm}}
\pgfpathcurveto{\pgfqpoint{18.406cm}{15.656cm}}{\pgfqpoint{18.436cm}{15.624cm}}{\pgfqpoint{18.45cm}{15.608cm}}
\pgfpathcurveto{\pgfqpoint{18.498cm}{15.628cm}}{\pgfqpoint{18.556cm}{15.641cm}}{\pgfqpoint{18.57cm}{15.699cm}}
\pgfpathcurveto{\pgfqpoint{18.562cm}{15.751cm}}{\pgfqpoint{18.523cm}{15.787cm}}{\pgfqpoint{18.492cm}{15.824cm}}
\pgfpathclose
\pgfusepath{fill}

\pgfsetstrokecolor{\rougeNE}\pgfsetfillcolor{\rougeNE}
\pgfpathmoveto{\pgfqpoint{17.194cm}{15.04cm}}
\pgfpathcurveto{\pgfqpoint{17.122cm}{15.04cm}}{\pgfqpoint{17.051cm}{15.034cm}}{\pgfqpoint{16.984cm}{15.004cm}}
\pgfpathcurveto{\pgfqpoint{16.992cm}{13.155cm}}{\pgfqpoint{17.013cm}{11.306cm}}{\pgfqpoint{17.012cm}{9.458cm}}
\pgfpathcurveto{\pgfqpoint{17.154cm}{9.451cm}}{\pgfqpoint{17.271cm}{9.453cm}}{\pgfqpoint{17.414cm}{9.452cm}}
\pgfpathlineto{\pgfqpoint{17.414cm}{9.46cm}}
\pgfpathcurveto{\pgfqpoint{17.422cm}{10.482cm}}{\pgfqpoint{17.416cm}{11.503cm}}{\pgfqpoint{17.418cm}{12.524cm}}
\pgfpathcurveto{\pgfqpoint{17.414cm}{13.355cm}}{\pgfqpoint{17.426cm}{14.186cm}}{\pgfqpoint{17.41cm}{15.016cm}}
\pgfpathlineto{\pgfqpoint{17.41cm}{15.04cm}}
\pgfpathcurveto{\pgfqpoint{17.339cm}{15.033cm}}{\pgfqpoint{17.265cm}{15.039cm}}{\pgfqpoint{17.194cm}{15.04cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{16.275cm}{15.014cm}}
\pgfpathcurveto{\pgfqpoint{16.198cm}{15.01cm}}{\pgfqpoint{16.119cm}{14.991cm}}{\pgfqpoint{16.051cm}{14.969cm}}
\pgfpathcurveto{\pgfqpoint{16.071cm}{14.399cm}}{\pgfqpoint{16.051cm}{13.827cm}}{\pgfqpoint{16.058cm}{13.256cm}}
\pgfpathcurveto{\pgfqpoint{16.06cm}{11.996cm}}{\pgfqpoint{16.055cm}{10.735cm}}{\pgfqpoint{16.061cm}{9.474cm}}
\pgfpathcurveto{\pgfqpoint{16.19cm}{9.46cm}}{\pgfqpoint{16.319cm}{9.456cm}}{\pgfqpoint{16.448cm}{9.463cm}}
\pgfpathlineto{\pgfqpoint{16.486cm}{9.464cm}}
\pgfpathcurveto{\pgfqpoint{16.511cm}{9.975cm}}{\pgfqpoint{16.491cm}{10.488cm}}{\pgfqpoint{16.498cm}{11cm}}
\pgfpathcurveto{\pgfqpoint{16.493cm}{12.321cm}}{\pgfqpoint{16.508cm}{13.642cm}}{\pgfqpoint{16.49cm}{14.962cm}}
\pgfpathcurveto{\pgfqpoint{16.427cm}{15.004cm}}{\pgfqpoint{16.351cm}{15.017cm}}{\pgfqpoint{16.275cm}{15.014cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{15.391cm}{15.003cm}}
\pgfpathcurveto{\pgfqpoint{15.297cm}{15.003cm}}{\pgfqpoint{15.218cm}{14.999cm}}{\pgfqpoint{15.13cm}{14.965cm}}
\pgfpathcurveto{\pgfqpoint{15.135cm}{14.854cm}}{\pgfqpoint{15.137cm}{14.75cm}}{\pgfqpoint{15.138cm}{14.644cm}}
\pgfpathcurveto{\pgfqpoint{15.135cm}{12.922cm}}{\pgfqpoint{15.142cm}{11.199cm}}{\pgfqpoint{15.134cm}{9.478cm}}
\pgfpathcurveto{\pgfqpoint{15.272cm}{9.462cm}}{\pgfqpoint{15.411cm}{9.46cm}}{\pgfqpoint{15.55cm}{9.477cm}}
\pgfpathcurveto{\pgfqpoint{15.563cm}{9.823cm}}{\pgfqpoint{15.557cm}{10.169cm}}{\pgfqpoint{15.556cm}{10.515cm}}
\pgfpathcurveto{\pgfqpoint{15.56cm}{12.01cm}}{\pgfqpoint{15.557cm}{13.505cm}}{\pgfqpoint{15.559cm}{15cm}}
\pgfpathcurveto{\pgfqpoint{15.504cm}{15.001cm}}{\pgfqpoint{15.447cm}{15.003cm}}{\pgfqpoint{15.391cm}{15.003cm}}
\pgfpathclose
\pgfusepath{fill}

\pgfsetstrokecolor{\jauneNE}\pgfsetfillcolor{\jauneNE}
\pgfpathmoveto{\pgfqpoint{16.571cm}{15.014cm}}
\pgfpathlineto{\pgfqpoint{16.571cm}{9.454cm}}
\pgfpathlineto{\pgfqpoint{16.919cm}{9.454cm}}
\pgfpathlineto{\pgfqpoint{16.919cm}{15.014cm}}
\pgfpathlineto{\pgfqpoint{16.571cm}{15.014cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{15.63cm}{15cm}}
\pgfpathlineto{\pgfqpoint{15.63cm}{9.44cm}}
\pgfpathlineto{\pgfqpoint{15.978cm}{9.44cm}}
\pgfpathlineto{\pgfqpoint{15.978cm}{15cm}}
\pgfpathlineto{\pgfqpoint{15.63cm}{15cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{14.607cm}{14.999cm}}
\pgfpathlineto{\pgfqpoint{14.607cm}{9.442cm}}
\pgfpathlineto{\pgfqpoint{15.07cm}{9.442cm}}
\pgfpathlineto{\pgfqpoint{15.07cm}{14.999cm}}
\pgfpathlineto{\pgfqpoint{14.607cm}{14.999cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{17.491cm}{14.993cm}}
\pgfpathlineto{\pgfqpoint{17.491cm}{9.44cm}}
\pgfpathlineto{\pgfqpoint{18.055cm}{9.44cm}}
\pgfpathlineto{\pgfqpoint{18.055cm}{14.993cm}}
\pgfpathlineto{\pgfqpoint{17.491cm}{14.993cm}}
\pgfpathclose
\pgfusepath{fill}

\pgfsetstrokecolor{\bleuNW}\pgfsetfillcolor{\bleuNW}
\pgfpathmoveto{\pgfqpoint{9.111cm}{15.045cm}}
\pgfpathcurveto{\pgfqpoint{9.122cm}{14.291cm}}{\pgfqpoint{9.11cm}{13.536cm}}{\pgfqpoint{9.116cm}{12.781cm}}
\pgfpathcurveto{\pgfqpoint{9.519cm}{12.776cm}}{\pgfqpoint{9.923cm}{12.768cm}}{\pgfqpoint{10.326cm}{12.788cm}}
\pgfpathcurveto{\pgfqpoint{10.299cm}{12.922cm}}{\pgfqpoint{10.315cm}{13.058cm}}{\pgfqpoint{10.312cm}{13.193cm}}
\pgfpathcurveto{\pgfqpoint{10.309cm}{13.809cm}}{\pgfqpoint{10.313cm}{14.425cm}}{\pgfqpoint{10.311cm}{15.042cm}}
\pgfpathcurveto{\pgfqpoint{9.911cm}{15.049cm}}{\pgfqpoint{9.511cm}{15.043cm}}{\pgfqpoint{9.111cm}{15.045cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{7.051cm}{15.042cm}}
\pgfpathcurveto{\pgfqpoint{6.954cm}{15.042cm}}{\pgfqpoint{6.857cm}{15.041cm}}{\pgfqpoint{6.759cm}{15.041cm}}
\pgfpathcurveto{\pgfqpoint{6.751cm}{14.291cm}}{\pgfqpoint{6.758cm}{13.541cm}}{\pgfqpoint{6.755cm}{12.791cm}}
\pgfpathcurveto{\pgfqpoint{7.145cm}{12.772cm}}{\pgfqpoint{7.536cm}{12.787cm}}{\pgfqpoint{7.926cm}{12.783cm}}
\pgfpathcurveto{\pgfqpoint{7.935cm}{13.536cm}}{\pgfqpoint{7.927cm}{14.29cm}}{\pgfqpoint{7.929cm}{15.042cm}}
\pgfpathcurveto{\pgfqpoint{7.636cm}{15.041cm}}{\pgfqpoint{7.343cm}{15.043cm}}{\pgfqpoint{7.051cm}{15.042cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{8.531cm}{12.736cm}}
\pgfpathcurveto{\pgfqpoint{8.353cm}{12.736cm}}{\pgfqpoint{8.175cm}{12.734cm}}{\pgfqpoint{7.997cm}{12.735cm}}
\pgfpathcurveto{\pgfqpoint{7.997cm}{12.719cm}}{\pgfqpoint{7.997cm}{12.688cm}}{\pgfqpoint{7.997cm}{12.673cm}}
\pgfpathcurveto{\pgfqpoint{8cm}{12.345cm}}{\pgfqpoint{7.994cm}{12.017cm}}{\pgfqpoint{8.003cm}{11.689cm}}
\pgfpathlineto{\pgfqpoint{8.005cm}{11.647cm}}
\pgfpathcurveto{\pgfqpoint{8.357cm}{11.648cm}}{\pgfqpoint{8.709cm}{11.642cm}}{\pgfqpoint{9.062cm}{11.649cm}}
\pgfpathcurveto{\pgfqpoint{9.07cm}{12.009cm}}{\pgfqpoint{9.067cm}{12.37cm}}{\pgfqpoint{9.064cm}{12.73cm}}
\pgfpathcurveto{\pgfqpoint{8.886cm}{12.735cm}}{\pgfqpoint{8.709cm}{12.737cm}}{\pgfqpoint{8.531cm}{12.736cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{6.754cm}{11.62cm}}
\pgfpathcurveto{\pgfqpoint{6.753cm}{11.587cm}}{\pgfqpoint{6.751cm}{11.52cm}}{\pgfqpoint{6.75cm}{11.486cm}}
\pgfpathcurveto{\pgfqpoint{6.749cm}{10.813cm}}{\pgfqpoint{6.75cm}{10.14cm}}{\pgfqpoint{6.75cm}{9.467cm}}
\pgfpathcurveto{\pgfqpoint{6.753cm}{9.449cm}}{\pgfqpoint{6.76cm}{9.414cm}}{\pgfqpoint{6.764cm}{9.396cm}}
\pgfpathcurveto{\pgfqpoint{7.131cm}{9.394cm}}{\pgfqpoint{7.498cm}{9.394cm}}{\pgfqpoint{7.865cm}{9.397cm}}
\pgfpathcurveto{\pgfqpoint{7.882cm}{9.398cm}}{\pgfqpoint{7.918cm}{9.399cm}}{\pgfqpoint{7.935cm}{9.4cm}}
\pgfpathcurveto{\pgfqpoint{7.94cm}{10.134cm}}{\pgfqpoint{7.943cm}{10.867cm}}{\pgfqpoint{7.933cm}{11.601cm}}
\pgfpathcurveto{\pgfqpoint{7.738cm}{11.606cm}}{\pgfqpoint{7.542cm}{11.607cm}}{\pgfqpoint{7.347cm}{11.606cm}}
\pgfpathcurveto{\pgfqpoint{7.151cm}{11.606cm}}{\pgfqpoint{6.956cm}{11.604cm}}{\pgfqpoint{6.76cm}{11.604cm}}
\pgfpathlineto{\pgfqpoint{6.754cm}{11.62cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{10.31cm}{11.614cm}}
\pgfpathcurveto{\pgfqpoint{9.912cm}{11.591cm}}{\pgfqpoint{9.512cm}{11.623cm}}{\pgfqpoint{9.114cm}{11.596cm}}
\pgfpathlineto{\pgfqpoint{9.112cm}{11.596cm}}
\pgfpathcurveto{\pgfqpoint{9.134cm}{10.874cm}}{\pgfqpoint{9.107cm}{10.151cm}}{\pgfqpoint{9.125cm}{9.429cm}}
\pgfpathlineto{\pgfqpoint{9.129cm}{9.394cm}}
\pgfpathcurveto{\pgfqpoint{9.521cm}{9.393cm}}{\pgfqpoint{9.912cm}{9.398cm}}{\pgfqpoint{10.303cm}{9.391cm}}
\pgfpathcurveto{\pgfqpoint{10.303cm}{10.132cm}}{\pgfqpoint{10.294cm}{10.874cm}}{\pgfqpoint{10.31cm}{11.614cm}}
\pgfpathclose
\pgfusepath{fill}

\pgfsetstrokecolor{\jauneNW}\pgfsetfillcolor{\jauneNW}
\pgfpathmoveto{\pgfqpoint{8.526cm}{15.044cm}}
\pgfpathcurveto{\pgfqpoint{8.344cm}{15.044cm}}{\pgfqpoint{8.163cm}{15.044cm}}{\pgfqpoint{7.982cm}{15.042cm}}
\pgfpathcurveto{\pgfqpoint{7.987cm}{14.287cm}}{\pgfqpoint{7.982cm}{13.531cm}}{\pgfqpoint{7.985cm}{12.776cm}}
\pgfpathcurveto{\pgfqpoint{8.346cm}{12.774cm}}{\pgfqpoint{8.708cm}{12.774cm}}{\pgfqpoint{9.069cm}{12.777cm}}
\pgfpathcurveto{\pgfqpoint{9.072cm}{13.533cm}}{\pgfqpoint{9.07cm}{14.288cm}}{\pgfqpoint{9.07cm}{15.044cm}}
\pgfpathcurveto{\pgfqpoint{8.889cm}{15.043cm}}{\pgfqpoint{8.707cm}{15.044cm}}{\pgfqpoint{8.526cm}{15.044cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{6.752cm}{12.74cm}}
\pgfpathcurveto{\pgfqpoint{6.748cm}{12.375cm}}{\pgfqpoint{6.745cm}{12.009cm}}{\pgfqpoint{6.753cm}{11.643cm}}
\pgfpathcurveto{\pgfqpoint{7.148cm}{11.643cm}}{\pgfqpoint{7.542cm}{11.639cm}}{\pgfqpoint{7.938cm}{11.645cm}}
\pgfpathcurveto{\pgfqpoint{7.938cm}{12.008cm}}{\pgfqpoint{7.936cm}{12.372cm}}{\pgfqpoint{7.939cm}{12.735cm}}
\pgfpathcurveto{\pgfqpoint{7.543cm}{12.738cm}}{\pgfqpoint{7.148cm}{12.73cm}}{\pgfqpoint{6.752cm}{12.74cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{9.655cm}{12.731cm}}
\pgfpathcurveto{\pgfqpoint{9.475cm}{12.731cm}}{\pgfqpoint{9.312cm}{12.73cm}}{\pgfqpoint{9.269cm}{12.729cm}}
\pgfpathcurveto{\pgfqpoint{9.229cm}{12.728cm}}{\pgfqpoint{9.178cm}{12.726cm}}{\pgfqpoint{9.156cm}{12.726cm}}
\pgfpathlineto{\pgfqpoint{9.116cm}{12.725cm}}
\pgfpathlineto{\pgfqpoint{9.115cm}{12.715cm}}
\pgfpathcurveto{\pgfqpoint{9.114cm}{12.71cm}}{\pgfqpoint{9.113cm}{12.581cm}}{\pgfqpoint{9.112cm}{12.428cm}}
\pgfpathcurveto{\pgfqpoint{9.111cm}{12.163cm}}{\pgfqpoint{9.112cm}{11.771cm}}{\pgfqpoint{9.115cm}{11.689cm}}
\pgfpathlineto{\pgfqpoint{9.117cm}{11.653cm}}
\pgfpathlineto{\pgfqpoint{9.143cm}{11.651cm}}
\pgfpathcurveto{\pgfqpoint{9.158cm}{11.651cm}}{\pgfqpoint{9.365cm}{11.65cm}}{\pgfqpoint{9.603cm}{11.65cm}}
\pgfpathcurveto{\pgfqpoint{10.015cm}{11.649cm}}{\pgfqpoint{10.111cm}{11.648cm}}{\pgfqpoint{10.219cm}{11.643cm}}
\pgfpathcurveto{\pgfqpoint{10.236cm}{11.643cm}}{\pgfqpoint{10.257cm}{11.643cm}}{\pgfqpoint{10.266cm}{11.643cm}}
\pgfpathlineto{\pgfqpoint{10.283cm}{11.642cm}}
\pgfpathlineto{\pgfqpoint{10.284cm}{11.688cm}}
\pgfpathcurveto{\pgfqpoint{10.288cm}{11.825cm}}{\pgfqpoint{10.289cm}{12.033cm}}{\pgfqpoint{10.289cm}{12.361cm}}
\pgfpathlineto{\pgfqpoint{10.288cm}{12.728cm}}
\pgfpathlineto{\pgfqpoint{10.144cm}{12.729cm}}
\pgfpathcurveto{\pgfqpoint{10.031cm}{12.73cm}}{\pgfqpoint{9.834cm}{12.731cm}}{\pgfqpoint{9.655cm}{12.731cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{8.527cm}{11.606cm}}
\pgfpathcurveto{\pgfqpoint{8.346cm}{11.606cm}}{\pgfqpoint{8.164cm}{11.604cm}}{\pgfqpoint{7.983cm}{11.603cm}}
\pgfpathcurveto{\pgfqpoint{7.983cm}{10.869cm}}{\pgfqpoint{7.984cm}{10.135cm}}{\pgfqpoint{7.983cm}{9.402cm}}
\pgfpathlineto{\pgfqpoint{7.964cm}{9.4cm}}
\pgfpathcurveto{\pgfqpoint{8.33cm}{9.368cm}}{\pgfqpoint{8.699cm}{9.39cm}}{\pgfqpoint{9.066cm}{9.393cm}}
\pgfpathlineto{\pgfqpoint{9.066cm}{9.41cm}}
\pgfpathcurveto{\pgfqpoint{9.066cm}{10.14cm}}{\pgfqpoint{9.064cm}{10.869cm}}{\pgfqpoint{9.068cm}{11.599cm}}
\pgfpathcurveto{\pgfqpoint{8.888cm}{11.605cm}}{\pgfqpoint{8.707cm}{11.607cm}}{\pgfqpoint{8.527cm}{11.606cm}}
\pgfpathclose
\pgfusepath{fill}

\pgfsetstrokecolor{\lion}\pgfsetfillcolor{\lion}
\pgfpathmoveto{\pgfqpoint{11.991cm}{14.769cm}}
\pgfpathcurveto{\pgfqpoint{12.022cm}{14.615cm}}{\pgfqpoint{12.197cm}{14.577cm}}{\pgfqpoint{12.303cm}{14.486cm}}
\pgfpathcurveto{\pgfqpoint{12.219cm}{14.46cm}}{\pgfqpoint{12.133cm}{14.438cm}}{\pgfqpoint{12.046cm}{14.423cm}}
\pgfpathcurveto{\pgfqpoint{12.088cm}{14.454cm}}{\pgfqpoint{12.129cm}{14.484cm}}{\pgfqpoint{12.171cm}{14.515cm}}
\pgfpathcurveto{\pgfqpoint{12.116cm}{14.576cm}}{\pgfqpoint{12.054cm}{14.545cm}}{\pgfqpoint{12.004cm}{14.498cm}}
\pgfpathcurveto{\pgfqpoint{12.003cm}{14.573cm}}{\pgfqpoint{11.99cm}{14.646cm}}{\pgfqpoint{11.97cm}{14.718cm}}
\pgfpathcurveto{\pgfqpoint{11.92cm}{14.725cm}}{\pgfqpoint{11.871cm}{14.732cm}}{\pgfqpoint{11.822cm}{14.739cm}}
\pgfpathcurveto{\pgfqpoint{11.759cm}{14.721cm}}{\pgfqpoint{11.697cm}{14.7cm}}{\pgfqpoint{11.636cm}{14.679cm}}
\pgfpathcurveto{\pgfqpoint{11.636cm}{14.574cm}}{\pgfqpoint{11.639cm}{14.468cm}}{\pgfqpoint{11.644cm}{14.362cm}}
\pgfpathcurveto{\pgfqpoint{11.684cm}{14.365cm}}{\pgfqpoint{11.725cm}{14.368cm}}{\pgfqpoint{11.765cm}{14.37cm}}
\pgfpathcurveto{\pgfqpoint{11.738cm}{14.376cm}}{\pgfqpoint{11.682cm}{14.387cm}}{\pgfqpoint{11.654cm}{14.392cm}}
\pgfpathlineto{\pgfqpoint{11.652cm}{14.458cm}}
\pgfpathcurveto{\pgfqpoint{11.75cm}{14.431cm}}{\pgfqpoint{11.867cm}{14.419cm}}{\pgfqpoint{11.934cm}{14.333cm}}
\pgfpathcurveto{\pgfqpoint{11.991cm}{14.26cm}}{\pgfqpoint{11.972cm}{14.163cm}}{\pgfqpoint{11.972cm}{14.078cm}}
\pgfpathcurveto{\pgfqpoint{11.886cm}{13.99cm}}{\pgfqpoint{11.792cm}{13.908cm}}{\pgfqpoint{11.675cm}{13.863cm}}
\pgfpathcurveto{\pgfqpoint{11.668cm}{13.901cm}}{\pgfqpoint{11.662cm}{13.939cm}}{\pgfqpoint{11.656cm}{13.976cm}}
\pgfpathcurveto{\pgfqpoint{11.653cm}{13.935cm}}{\pgfqpoint{11.651cm}{13.893cm}}{\pgfqpoint{11.648cm}{13.851cm}}
\pgfpathcurveto{\pgfqpoint{11.655cm}{13.793cm}}{\pgfqpoint{11.664cm}{13.735cm}}{\pgfqpoint{11.672cm}{13.677cm}}
\pgfpathcurveto{\pgfqpoint{11.697cm}{13.673cm}}{\pgfqpoint{11.746cm}{13.665cm}}{\pgfqpoint{11.771cm}{13.66cm}}
\pgfpathcurveto{\pgfqpoint{11.79cm}{13.602cm}}{\pgfqpoint{11.82cm}{13.537cm}}{\pgfqpoint{11.775cm}{13.482cm}}
\pgfpathcurveto{\pgfqpoint{11.703cm}{13.378cm}}{\pgfqpoint{11.675cm}{13.253cm}}{\pgfqpoint{11.658cm}{13.13cm}}
\pgfpathcurveto{\pgfqpoint{11.538cm}{13.25cm}}{\pgfqpoint{11.399cm}{13.347cm}}{\pgfqpoint{11.26cm}{13.443cm}}
\pgfpathcurveto{\pgfqpoint{11.174cm}{13.501cm}}{\pgfqpoint{11.138cm}{13.605cm}}{\pgfqpoint{11.06cm}{13.669cm}}
\pgfpathcurveto{\pgfqpoint{10.933cm}{13.753cm}}{\pgfqpoint{10.779cm}{13.702cm}}{\pgfqpoint{10.649cm}{13.657cm}}
\pgfpathlineto{\pgfqpoint{10.636cm}{13.684cm}}
\pgfpathcurveto{\pgfqpoint{10.61cm}{13.66cm}}{\pgfqpoint{10.585cm}{13.635cm}}{\pgfqpoint{10.561cm}{13.608cm}}
\pgfpathcurveto{\pgfqpoint{10.548cm}{13.533cm}}{\pgfqpoint{10.532cm}{13.459cm}}{\pgfqpoint{10.518cm}{13.384cm}}
\pgfpathcurveto{\pgfqpoint{10.575cm}{13.393cm}}{\pgfqpoint{10.632cm}{13.401cm}}{\pgfqpoint{10.689cm}{13.409cm}}
\pgfpathcurveto{\pgfqpoint{10.68cm}{13.388cm}}{\pgfqpoint{10.66cm}{13.344cm}}{\pgfqpoint{10.65cm}{13.323cm}}
\pgfpathcurveto{\pgfqpoint{10.698cm}{13.322cm}}{\pgfqpoint{10.747cm}{13.322cm}}{\pgfqpoint{10.795cm}{13.321cm}}
\pgfpathcurveto{\pgfqpoint{10.788cm}{13.291cm}}{\pgfqpoint{10.78cm}{13.26cm}}{\pgfqpoint{10.773cm}{13.23cm}}
\pgfpathcurveto{\pgfqpoint{10.86cm}{13.225cm}}{\pgfqpoint{10.966cm}{13.261cm}}{\pgfqpoint{11.034cm}{13.189cm}}
\pgfpathcurveto{\pgfqpoint{11.203cm}{13.039cm}}{\pgfqpoint{11.375cm}{12.893cm}}{\pgfqpoint{11.552cm}{12.752cm}}
\pgfpathcurveto{\pgfqpoint{11.523cm}{12.472cm}}{\pgfqpoint{11.598cm}{12.183cm}}{\pgfqpoint{11.783cm}{11.967cm}}
\pgfpathcurveto{\pgfqpoint{11.777cm}{11.96cm}}{\pgfqpoint{11.764cm}{11.947cm}}{\pgfqpoint{11.758cm}{11.941cm}}
\pgfpathcurveto{\pgfqpoint{11.784cm}{11.93cm}}{\pgfqpoint{11.809cm}{11.919cm}}{\pgfqpoint{11.835cm}{11.908cm}}
\pgfpathlineto{\pgfqpoint{11.867cm}{11.895cm}}
\pgfpathcurveto{\pgfqpoint{11.995cm}{11.836cm}}{\pgfqpoint{12.109cm}{11.745cm}}{\pgfqpoint{12.25cm}{11.716cm}}
\pgfpathcurveto{\pgfqpoint{12.485cm}{11.646cm}}{\pgfqpoint{12.759cm}{11.704cm}}{\pgfqpoint{12.968cm}{11.554cm}}
\pgfpathcurveto{\pgfqpoint{13.153cm}{11.403cm}}{\pgfqpoint{13.096cm}{11.136cm}}{\pgfqpoint{13.129cm}{10.927cm}}
\pgfpathcurveto{\pgfqpoint{13.326cm}{10.925cm}}{\pgfqpoint{13.524cm}{10.927cm}}{\pgfqpoint{13.721cm}{10.923cm}}
\pgfpathcurveto{\pgfqpoint{13.699cm}{11.042cm}}{\pgfqpoint{13.693cm}{11.165cm}}{\pgfqpoint{13.709cm}{11.285cm}}
\pgfpathcurveto{\pgfqpoint{13.735cm}{11.504cm}}{\pgfqpoint{13.678cm}{11.74cm}}{\pgfqpoint{13.529cm}{11.906cm}}
\pgfpathcurveto{\pgfqpoint{13.345cm}{12.086cm}}{\pgfqpoint{13.061cm}{12.077cm}}{\pgfqpoint{12.855cm}{12.221cm}}
\pgfpathcurveto{\pgfqpoint{12.802cm}{12.256cm}}{\pgfqpoint{12.784cm}{12.321cm}}{\pgfqpoint{12.756cm}{12.375cm}}
\pgfpathcurveto{\pgfqpoint{12.837cm}{12.443cm}}{\pgfqpoint{12.936cm}{12.508cm}}{\pgfqpoint{12.956cm}{12.62cm}}
\pgfpathcurveto{\pgfqpoint{13.005cm}{12.833cm}}{\pgfqpoint{12.895cm}{13.047cm}}{\pgfqpoint{12.742cm}{13.19cm}}
\pgfpathcurveto{\pgfqpoint{12.834cm}{13.156cm}}{\pgfqpoint{12.937cm}{13.118cm}}{\pgfqpoint{13.025cm}{13.184cm}}
\pgfpathcurveto{\pgfqpoint{12.989cm}{13.234cm}}{\pgfqpoint{12.93cm}{13.272cm}}{\pgfqpoint{12.917cm}{13.334cm}}
\pgfpathcurveto{\pgfqpoint{12.914cm}{13.456cm}}{\pgfqpoint{12.976cm}{13.581cm}}{\pgfqpoint{12.927cm}{13.7cm}}
\pgfpathcurveto{\pgfqpoint{12.903cm}{13.779cm}}{\pgfqpoint{12.838cm}{13.833cm}}{\pgfqpoint{12.777cm}{13.883cm}}
\pgfpathcurveto{\pgfqpoint{12.804cm}{13.969cm}}{\pgfqpoint{12.841cm}{14.057cm}}{\pgfqpoint{12.829cm}{14.15cm}}
\pgfpathcurveto{\pgfqpoint{12.819cm}{14.253cm}}{\pgfqpoint{12.752cm}{14.338cm}}{\pgfqpoint{12.7cm}{14.424cm}}
\pgfpathcurveto{\pgfqpoint{12.722cm}{14.495cm}}{\pgfqpoint{12.765cm}{14.565cm}}{\pgfqpoint{12.751cm}{14.642cm}}
\pgfpathcurveto{\pgfqpoint{12.74cm}{14.693cm}}{\pgfqpoint{12.681cm}{14.701cm}}{\pgfqpoint{12.644cm}{14.723cm}}
\pgfpathcurveto{\pgfqpoint{12.616cm}{14.665cm}}{\pgfqpoint{12.587cm}{14.606cm}}{\pgfqpoint{12.554cm}{14.55cm}}
\pgfpathcurveto{\pgfqpoint{12.564cm}{14.619cm}}{\pgfqpoint{12.577cm}{14.687cm}}{\pgfqpoint{12.591cm}{14.754cm}}
\pgfpathcurveto{\pgfqpoint{12.391cm}{14.709cm}}{\pgfqpoint{12.191cm}{14.765cm}}{\pgfqpoint{11.991cm}{14.769cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{11.24cm}{14.433cm}}
\pgfpathcurveto{\pgfqpoint{11.179cm}{14.432cm}}{\pgfqpoint{11.123cm}{14.416cm}}{\pgfqpoint{11.1cm}{14.347cm}}
\pgfpathcurveto{\pgfqpoint{11.105cm}{14.335cm}}{\pgfqpoint{11.117cm}{14.31cm}}{\pgfqpoint{11.122cm}{14.298cm}}
\pgfpathcurveto{\pgfqpoint{11.213cm}{14.304cm}}{\pgfqpoint{11.308cm}{14.319cm}}{\pgfqpoint{11.396cm}{14.288cm}}
\pgfpathcurveto{\pgfqpoint{11.437cm}{14.252cm}}{\pgfqpoint{11.465cm}{14.204cm}}{\pgfqpoint{11.498cm}{14.16cm}}
\pgfpathcurveto{\pgfqpoint{11.602cm}{14.156cm}}{\pgfqpoint{11.706cm}{14.152cm}}{\pgfqpoint{11.809cm}{14.149cm}}
\pgfpathcurveto{\pgfqpoint{11.809cm}{14.122cm}}{\pgfqpoint{11.807cm}{14.067cm}}{\pgfqpoint{11.806cm}{14.041cm}}
\pgfpathcurveto{\pgfqpoint{11.836cm}{14.053cm}}{\pgfqpoint{11.865cm}{14.065cm}}{\pgfqpoint{11.896cm}{14.077cm}}
\pgfpathcurveto{\pgfqpoint{11.877cm}{14.092cm}}{\pgfqpoint{11.841cm}{14.123cm}}{\pgfqpoint{11.822cm}{14.139cm}}
\pgfpathcurveto{\pgfqpoint{11.852cm}{14.151cm}}{\pgfqpoint{11.912cm}{14.173cm}}{\pgfqpoint{11.942cm}{14.184cm}}
\pgfpathcurveto{\pgfqpoint{11.904cm}{14.193cm}}{\pgfqpoint{11.83cm}{14.21cm}}{\pgfqpoint{11.792cm}{14.219cm}}
\pgfpathcurveto{\pgfqpoint{11.83cm}{14.243cm}}{\pgfqpoint{11.868cm}{14.266cm}}{\pgfqpoint{11.906cm}{14.289cm}}
\pgfpathcurveto{\pgfqpoint{11.869cm}{14.298cm}}{\pgfqpoint{11.832cm}{14.307cm}}{\pgfqpoint{11.795cm}{14.316cm}}
\pgfpathcurveto{\pgfqpoint{11.791cm}{14.292cm}}{\pgfqpoint{11.782cm}{14.244cm}}{\pgfqpoint{11.777cm}{14.22cm}}
\pgfpathcurveto{\pgfqpoint{11.718cm}{14.22cm}}{\pgfqpoint{11.659cm}{14.219cm}}{\pgfqpoint{11.599cm}{14.221cm}}
\pgfpathlineto{\pgfqpoint{11.589cm}{14.239cm}}
\pgfpathcurveto{\pgfqpoint{11.544cm}{14.319cm}}{\pgfqpoint{11.494cm}{14.417cm}}{\pgfqpoint{11.391cm}{14.429cm}}
\pgfpathcurveto{\pgfqpoint{11.354cm}{14.426cm}}{\pgfqpoint{11.31cm}{14.432cm}}{\pgfqpoint{11.267cm}{14.433cm}}
\pgfpathcurveto{\pgfqpoint{11.258cm}{14.433cm}}{\pgfqpoint{11.249cm}{14.433cm}}{\pgfqpoint{11.24cm}{14.433cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{11.746cm}{14.011cm}}
\pgfpathcurveto{\pgfqpoint{11.738cm}{14.011cm}}{\pgfqpoint{11.728cm}{14.008cm}}{\pgfqpoint{11.715cm}{14.001cm}}
\pgfpathcurveto{\pgfqpoint{11.719cm}{13.898cm}}{\pgfqpoint{11.797cm}{14.016cm}}{\pgfqpoint{11.746cm}{14.011cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{13.781cm}{13.738cm}}
\pgfpathcurveto{\pgfqpoint{13.638cm}{13.735cm}}{\pgfqpoint{13.495cm}{13.698cm}}{\pgfqpoint{13.393cm}{13.593cm}}
\pgfpathcurveto{\pgfqpoint{13.238cm}{13.427cm}}{\pgfqpoint{13.139cm}{13.197cm}}{\pgfqpoint{13.169cm}{12.967cm}}
\pgfpathlineto{\pgfqpoint{13.17cm}{12.965cm}}
\pgfpathcurveto{\pgfqpoint{13.275cm}{12.811cm}}{\pgfqpoint{13.371cm}{12.649cm}}{\pgfqpoint{13.509cm}{12.521cm}}
\pgfpathcurveto{\pgfqpoint{13.709cm}{12.328cm}}{\pgfqpoint{13.883cm}{12.075cm}}{\pgfqpoint{13.877cm}{11.786cm}}
\pgfpathcurveto{\pgfqpoint{13.872cm}{11.689cm}}{\pgfqpoint{13.787cm}{11.626cm}}{\pgfqpoint{13.753cm}{11.541cm}}
\pgfpathcurveto{\pgfqpoint{13.761cm}{11.48cm}}{\pgfqpoint{13.777cm}{11.419cm}}{\pgfqpoint{13.793cm}{11.359cm}}
\pgfpathcurveto{\pgfqpoint{13.996cm}{11.498cm}}{\pgfqpoint{14.045cm}{11.78cm}}{\pgfqpoint{13.979cm}{12.003cm}}
\pgfpathcurveto{\pgfqpoint{13.84cm}{12.356cm}}{\pgfqpoint{13.509cm}{12.582cm}}{\pgfqpoint{13.331cm}{12.911cm}}
\pgfpathcurveto{\pgfqpoint{13.213cm}{13.12cm}}{\pgfqpoint{13.282cm}{13.406cm}}{\pgfqpoint{13.472cm}{13.549cm}}
\pgfpathcurveto{\pgfqpoint{13.603cm}{13.646cm}}{\pgfqpoint{13.77cm}{13.698cm}}{\pgfqpoint{13.934cm}{13.679cm}}
\pgfpathcurveto{\pgfqpoint{13.936cm}{13.554cm}}{\pgfqpoint{13.789cm}{13.494cm}}{\pgfqpoint{13.787cm}{13.371cm}}
\pgfpathcurveto{\pgfqpoint{13.809cm}{13.254cm}}{\pgfqpoint{13.884cm}{13.13cm}}{\pgfqpoint{14.005cm}{13.095cm}}
\pgfpathcurveto{\pgfqpoint{14.108cm}{13.076cm}}{\pgfqpoint{14.213cm}{13.095cm}}{\pgfqpoint{14.316cm}{13.105cm}}
\pgfpathcurveto{\pgfqpoint{14.254cm}{13.195cm}}{\pgfqpoint{14.216cm}{13.298cm}}{\pgfqpoint{14.199cm}{13.406cm}}
\pgfpathcurveto{\pgfqpoint{14.177cm}{13.534cm}}{\pgfqpoint{14.12cm}{13.696cm}}{\pgfqpoint{13.974cm}{13.723cm}}
\pgfpathcurveto{\pgfqpoint{13.912cm}{13.733cm}}{\pgfqpoint{13.846cm}{13.739cm}}{\pgfqpoint{13.781cm}{13.738cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{10.512cm}{13.329cm}}
\pgfpathcurveto{\pgfqpoint{10.457cm}{13.22cm}}{\pgfqpoint{10.629cm}{13.328cm}}{\pgfqpoint{10.512cm}{13.329cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{10.659cm}{13.257cm}}
\pgfpathcurveto{\pgfqpoint{10.61cm}{13.235cm}}{\pgfqpoint{10.608cm}{13.212cm}}{\pgfqpoint{10.652cm}{13.187cm}}
\pgfpathcurveto{\pgfqpoint{10.701cm}{13.209cm}}{\pgfqpoint{10.703cm}{13.232cm}}{\pgfqpoint{10.659cm}{13.257cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{11.497cm}{12.461cm}}
\pgfpathcurveto{\pgfqpoint{11.382cm}{12.394cm}}{\pgfqpoint{11.272cm}{12.317cm}}{\pgfqpoint{11.153cm}{12.256cm}}
\pgfpathcurveto{\pgfqpoint{11.033cm}{12.338cm}}{\pgfqpoint{10.878cm}{12.386cm}}{\pgfqpoint{10.737cm}{12.332cm}}
\pgfpathcurveto{\pgfqpoint{10.642cm}{12.281cm}}{\pgfqpoint{10.552cm}{12.208cm}}{\pgfqpoint{10.507cm}{12.106cm}}
\pgfpathcurveto{\pgfqpoint{10.579cm}{12.108cm}}{\pgfqpoint{10.652cm}{12.112cm}}{\pgfqpoint{10.724cm}{12.113cm}}
\pgfpathcurveto{\pgfqpoint{10.694cm}{12.068cm}}{\pgfqpoint{10.664cm}{12.024cm}}{\pgfqpoint{10.633cm}{11.979cm}}
\pgfpathcurveto{\pgfqpoint{10.702cm}{11.979cm}}{\pgfqpoint{10.807cm}{12.022cm}}{\pgfqpoint{10.801cm}{11.911cm}}
\pgfpathcurveto{\pgfqpoint{11.023cm}{11.929cm}}{\pgfqpoint{11.245cm}{11.933cm}}{\pgfqpoint{11.467cm}{11.919cm}}
\pgfpathcurveto{\pgfqpoint{11.553cm}{11.904cm}}{\pgfqpoint{11.617cm}{11.968cm}}{\pgfqpoint{11.67cm}{12.024cm}}
\pgfpathcurveto{\pgfqpoint{11.597cm}{12.163cm}}{\pgfqpoint{11.522cm}{12.304cm}}{\pgfqpoint{11.497cm}{12.461cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{10.629cm}{11.933cm}}
\pgfpathcurveto{\pgfqpoint{10.622cm}{11.932cm}}{\pgfqpoint{10.612cm}{11.929cm}}{\pgfqpoint{10.598cm}{11.922cm}}
\pgfpathcurveto{\pgfqpoint{10.601cm}{11.82cm}}{\pgfqpoint{10.681cm}{11.937cm}}{\pgfqpoint{10.629cm}{11.933cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{12.487cm}{11.635cm}}
\pgfpathcurveto{\pgfqpoint{12.469cm}{11.62cm}}{\pgfqpoint{12.435cm}{11.593cm}}{\pgfqpoint{12.418cm}{11.579cm}}
\pgfpathcurveto{\pgfqpoint{12.221cm}{11.586cm}}{\pgfqpoint{11.982cm}{11.565cm}}{\pgfqpoint{11.872cm}{11.375cm}}
\pgfpathcurveto{\pgfqpoint{11.764cm}{11.234cm}}{\pgfqpoint{11.832cm}{11.035cm}}{\pgfqpoint{11.964cm}{10.934cm}}
\pgfpathcurveto{\pgfqpoint{12.086cm}{10.92cm}}{\pgfqpoint{12.209cm}{10.932cm}}{\pgfqpoint{12.332cm}{10.931cm}}
\pgfpathcurveto{\pgfqpoint{12.341cm}{10.999cm}}{\pgfqpoint{12.328cm}{11.091cm}}{\pgfqpoint{12.405cm}{11.124cm}}
\pgfpathcurveto{\pgfqpoint{12.499cm}{11.164cm}}{\pgfqpoint{12.585cm}{11.076cm}}{\pgfqpoint{12.668cm}{11.045cm}}
\pgfpathcurveto{\pgfqpoint{12.663cm}{11.033cm}}{\pgfqpoint{12.654cm}{11.01cm}}{\pgfqpoint{12.649cm}{10.999cm}}
\pgfpathlineto{\pgfqpoint{12.656cm}{10.996cm}}
\pgfpathcurveto{\pgfqpoint{12.668cm}{10.992cm}}{\pgfqpoint{12.69cm}{10.986cm}}{\pgfqpoint{12.702cm}{10.982cm}}
\pgfpathcurveto{\pgfqpoint{12.697cm}{10.986cm}}{\pgfqpoint{12.687cm}{10.993cm}}{\pgfqpoint{12.682cm}{10.996cm}}
\pgfpathcurveto{\pgfqpoint{12.805cm}{11.035cm}}{\pgfqpoint{12.951cm}{11.053cm}}{\pgfqpoint{13.038cm}{11.159cm}}
\pgfpathcurveto{\pgfqpoint{13.076cm}{11.269cm}}{\pgfqpoint{13.06cm}{11.413cm}}{\pgfqpoint{12.97cm}{11.493cm}}
\pgfpathcurveto{\pgfqpoint{12.826cm}{11.585cm}}{\pgfqpoint{12.651cm}{11.603cm}}{\pgfqpoint{12.487cm}{11.635cm}}
\pgfpathclose
\pgfusepath{fill}

\pgfsetstrokecolor{\rougeSavoie}\pgfsetfillcolor{\rougeSavoie}
\pgfpathmoveto{\pgfqpoint{12.791cm}{10.885cm}}
\pgfpathcurveto{\pgfqpoint{12.789cm}{10.414cm}}{\pgfqpoint{12.787cm}{9.943cm}}{\pgfqpoint{12.79cm}{9.472cm}}
\pgfpathcurveto{\pgfqpoint{13.294cm}{9.467cm}}{\pgfqpoint{13.799cm}{9.481cm}}{\pgfqpoint{14.302cm}{9.465cm}}
\pgfpathcurveto{\pgfqpoint{14.3cm}{9.911cm}}{\pgfqpoint{14.302cm}{10.357cm}}{\pgfqpoint{14.302cm}{10.803cm}}
\pgfpathcurveto{\pgfqpoint{14.291cm}{10.822cm}}{\pgfqpoint{14.268cm}{10.861cm}}{\pgfqpoint{14.258cm}{10.88cm}}
\pgfpathcurveto{\pgfqpoint{13.769cm}{10.885cm}}{\pgfqpoint{13.279cm}{10.878cm}}{\pgfqpoint{12.791cm}{10.885cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{10.597cm}{10.884cm}}
\pgfpathcurveto{\pgfqpoint{10.539cm}{10.416cm}}{\pgfqpoint{10.592cm}{9.94cm}}{\pgfqpoint{10.572cm}{9.469cm}}
\pgfpathcurveto{\pgfqpoint{11.065cm}{9.476cm}}{\pgfqpoint{11.559cm}{9.472cm}}{\pgfqpoint{12.052cm}{9.47cm}}
\pgfpathcurveto{\pgfqpoint{12.054cm}{9.941cm}}{\pgfqpoint{12.054cm}{10.412cm}}{\pgfqpoint{12.051cm}{10.882cm}}
\pgfpathcurveto{\pgfqpoint{11.566cm}{10.882cm}}{\pgfqpoint{11.081cm}{10.879cm}}{\pgfqpoint{10.597cm}{10.884cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{14.301cm}{8.739cm}}
\pgfpathcurveto{\pgfqpoint{13.8cm}{8.732cm}}{\pgfqpoint{13.299cm}{8.741cm}}{\pgfqpoint{12.798cm}{8.735cm}}
\pgfpathcurveto{\pgfqpoint{12.798cm}{8.252cm}}{\pgfqpoint{12.786cm}{7.768cm}}{\pgfqpoint{12.804cm}{7.285cm}}
\pgfpathcurveto{\pgfqpoint{13.052cm}{7.281cm}}{\pgfqpoint{13.3cm}{7.278cm}}{\pgfqpoint{13.548cm}{7.281cm}}
\pgfpathcurveto{\pgfqpoint{13.86cm}{7.286cm}}{\pgfqpoint{14.177cm}{7.49cm}}{\pgfqpoint{14.257cm}{7.8cm}}
\pgfpathcurveto{\pgfqpoint{14.334cm}{8.106cm}}{\pgfqpoint{14.299cm}{8.426cm}}{\pgfqpoint{14.301cm}{8.739cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{11.311cm}{8.735cm}}
\pgfpathcurveto{\pgfqpoint{11.064cm}{8.735cm}}{\pgfqpoint{10.817cm}{8.735cm}}{\pgfqpoint{10.57cm}{8.734cm}}
\pgfpathcurveto{\pgfqpoint{10.568cm}{8.562cm}}{\pgfqpoint{10.568cm}{8.39cm}}{\pgfqpoint{10.585cm}{8.22cm}}
\pgfpathcurveto{\pgfqpoint{10.601cm}{8.053cm}}{\pgfqpoint{10.572cm}{7.877cm}}{\pgfqpoint{10.648cm}{7.721cm}}
\pgfpathcurveto{\pgfqpoint{10.711cm}{7.551cm}}{\pgfqpoint{10.861cm}{7.438cm}}{\pgfqpoint{11.013cm}{7.351cm}}
\pgfpathcurveto{\pgfqpoint{11.066cm}{7.335cm}}{\pgfqpoint{11.121cm}{7.323cm}}{\pgfqpoint{11.177cm}{7.315cm}}
\pgfpathcurveto{\pgfqpoint{11.355cm}{7.324cm}}{\pgfqpoint{11.534cm}{7.308cm}}{\pgfqpoint{11.713cm}{7.313cm}}
\pgfpathcurveto{\pgfqpoint{11.826cm}{7.315cm}}{\pgfqpoint{11.944cm}{7.326cm}}{\pgfqpoint{12.051cm}{7.281cm}}
\pgfpathlineto{\pgfqpoint{12.051cm}{7.286cm}}
\pgfpathcurveto{\pgfqpoint{12.053cm}{7.769cm}}{\pgfqpoint{12.054cm}{8.252cm}}{\pgfqpoint{12.051cm}{8.735cm}}
\pgfpathcurveto{\pgfqpoint{11.804cm}{8.734cm}}{\pgfqpoint{11.558cm}{8.735cm}}{\pgfqpoint{11.311cm}{8.735cm}}
\pgfpathclose
\pgfusepath{fill}

\pgfsetstrokecolor{\rougeSW}\pgfsetfillcolor{\rougeSW}
\pgfpathmoveto{\pgfqpoint{6.781cm}{9.326cm}}
\pgfpathcurveto{\pgfqpoint{6.781cm}{9.31cm}}{\pgfqpoint{6.781cm}{9.278cm}}{\pgfqpoint{6.781cm}{9.262cm}}
\pgfpathcurveto{\pgfqpoint{6.78cm}{8.28cm}}{\pgfqpoint{6.78cm}{7.299cm}}{\pgfqpoint{6.782cm}{6.316cm}}
\pgfpathcurveto{\pgfqpoint{6.767cm}{5.703cm}}{\pgfqpoint{6.899cm}{5.079cm}}{\pgfqpoint{7.205cm}{4.543cm}}
\pgfpathcurveto{\pgfqpoint{7.469cm}{4.131cm}}{\pgfqpoint{7.908cm}{3.829cm}}{\pgfqpoint{8.394cm}{3.761cm}}
\pgfpathcurveto{\pgfqpoint{8.58cm}{3.745cm}}{\pgfqpoint{8.768cm}{3.748cm}}{\pgfqpoint{8.954cm}{3.759cm}}
\pgfpathcurveto{\pgfqpoint{9.579cm}{3.76cm}}{\pgfqpoint{10.204cm}{3.763cm}}{\pgfqpoint{10.829cm}{3.754cm}}
\pgfpathcurveto{\pgfqpoint{11.241cm}{3.73cm}}{\pgfqpoint{11.649cm}{3.588cm}}{\pgfqpoint{11.972cm}{3.329cm}}
\pgfpathcurveto{\pgfqpoint{12.111cm}{3.215cm}}{\pgfqpoint{12.227cm}{3.077cm}}{\pgfqpoint{12.361cm}{2.956cm}}
\pgfpathlineto{\pgfqpoint{12.371cm}{2.964cm}}
\pgfpathcurveto{\pgfqpoint{12.363cm}{4.222cm}}{\pgfqpoint{12.372cm}{5.48cm}}{\pgfqpoint{12.367cm}{6.737cm}}
\pgfpathcurveto{\pgfqpoint{12.364cm}{6.848cm}}{\pgfqpoint{12.367cm}{6.959cm}}{\pgfqpoint{12.384cm}{7.068cm}}
\pgfpathcurveto{\pgfqpoint{12.314cm}{7.183cm}}{\pgfqpoint{12.178cm}{7.215cm}}{\pgfqpoint{12.053cm}{7.22cm}}
\pgfpathcurveto{\pgfqpoint{11.899cm}{7.218cm}}{\pgfqpoint{11.746cm}{7.205cm}}{\pgfqpoint{11.593cm}{7.228cm}}
\pgfpathcurveto{\pgfqpoint{11.458cm}{7.204cm}}{\pgfqpoint{11.541cm}{7.037cm}}{\pgfqpoint{11.51cm}{6.943cm}}
\pgfpathcurveto{\pgfqpoint{11.453cm}{6.922cm}}{\pgfqpoint{11.396cm}{6.901cm}}{\pgfqpoint{11.34cm}{6.88cm}}
\pgfpathcurveto{\pgfqpoint{11.345cm}{6.826cm}}{\pgfqpoint{11.351cm}{6.771cm}}{\pgfqpoint{11.342cm}{6.717cm}}
\pgfpathcurveto{\pgfqpoint{11.283cm}{6.662cm}}{\pgfqpoint{11.201cm}{6.641cm}}{\pgfqpoint{11.127cm}{6.61cm}}
\pgfpathcurveto{\pgfqpoint{11.129cm}{6.565cm}}{\pgfqpoint{11.13cm}{6.52cm}}{\pgfqpoint{11.131cm}{6.474cm}}
\pgfpathcurveto{\pgfqpoint{11.09cm}{6.454cm}}{\pgfqpoint{11.049cm}{6.433cm}}{\pgfqpoint{11.008cm}{6.413cm}}
\pgfpathcurveto{\pgfqpoint{10.974cm}{6.306cm}}{\pgfqpoint{10.861cm}{6.269cm}}{\pgfqpoint{10.76cm}{6.26cm}}
\pgfpathcurveto{\pgfqpoint{10.958cm}{6.224cm}}{\pgfqpoint{11.216cm}{6.125cm}}{\pgfqpoint{11.228cm}{5.89cm}}
\pgfpathcurveto{\pgfqpoint{11.214cm}{5.644cm}}{\pgfqpoint{11.032cm}{5.455cm}}{\pgfqpoint{10.903cm}{5.26cm}}
\pgfpathcurveto{\pgfqpoint{10.947cm}{5.226cm}}{\pgfqpoint{10.991cm}{5.191cm}}{\pgfqpoint{11.036cm}{5.157cm}}
\pgfpathcurveto{\pgfqpoint{11.16cm}{5.194cm}}{\pgfqpoint{11.288cm}{5.214cm}}{\pgfqpoint{11.418cm}{5.212cm}}
\pgfpathcurveto{\pgfqpoint{11.49cm}{5.062cm}}{\pgfqpoint{11.626cm}{4.926cm}}{\pgfqpoint{11.587cm}{4.745cm}}
\pgfpathcurveto{\pgfqpoint{11.537cm}{4.742cm}}{\pgfqpoint{11.486cm}{4.737cm}}{\pgfqpoint{11.435cm}{4.74cm}}
\pgfpathcurveto{\pgfqpoint{11.383cm}{4.781cm}}{\pgfqpoint{11.342cm}{4.836cm}}{\pgfqpoint{11.291cm}{4.878cm}}
\pgfpathcurveto{\pgfqpoint{11.157cm}{4.887cm}}{\pgfqpoint{11.012cm}{4.873cm}}{\pgfqpoint{10.897cm}{4.798cm}}
\pgfpathcurveto{\pgfqpoint{10.823cm}{4.756cm}}{\pgfqpoint{10.821cm}{4.663cm}}{\pgfqpoint{10.802cm}{4.59cm}}
\pgfpathcurveto{\pgfqpoint{10.674cm}{4.603cm}}{\pgfqpoint{10.607cm}{4.723cm}}{\pgfqpoint{10.629cm}{4.844cm}}
\pgfpathcurveto{\pgfqpoint{10.696cm}{4.893cm}}{\pgfqpoint{10.766cm}{4.944cm}}{\pgfqpoint{10.798cm}{5.024cm}}
\pgfpathcurveto{\pgfqpoint{10.682cm}{5.026cm}}{\pgfqpoint{10.565cm}{5.025cm}}{\pgfqpoint{10.453cm}{5.056cm}}
\pgfpathcurveto{\pgfqpoint{10.453cm}{5.129cm}}{\pgfqpoint{10.452cm}{5.201cm}}{\pgfqpoint{10.456cm}{5.272cm}}
\pgfpathcurveto{\pgfqpoint{10.46cm}{5.364cm}}{\pgfqpoint{10.515cm}{5.473cm}}{\pgfqpoint{10.411cm}{5.529cm}}
\pgfpathcurveto{\pgfqpoint{10.351cm}{5.478cm}}{\pgfqpoint{10.293cm}{5.424cm}}{\pgfqpoint{10.236cm}{5.37cm}}
\pgfpathcurveto{\pgfqpoint{10.269cm}{5.16cm}}{\pgfqpoint{10.337cm}{4.953cm}}{\pgfqpoint{10.453cm}{4.773cm}}
\pgfpathcurveto{\pgfqpoint{10.49cm}{4.722cm}}{\pgfqpoint{10.501cm}{4.659cm}}{\pgfqpoint{10.507cm}{4.597cm}}
\pgfpathcurveto{\pgfqpoint{10.492cm}{4.589cm}}{\pgfqpoint{10.464cm}{4.573cm}}{\pgfqpoint{10.449cm}{4.565cm}}
\pgfpathcurveto{\pgfqpoint{10.37cm}{4.526cm}}{\pgfqpoint{10.28cm}{4.517cm}}{\pgfqpoint{10.193cm}{4.514cm}}
\pgfpathcurveto{\pgfqpoint{10.186cm}{4.467cm}}{\pgfqpoint{10.159cm}{4.44cm}}{\pgfqpoint{10.112cm}{4.43cm}}
\pgfpathcurveto{\pgfqpoint{10.106cm}{4.384cm}}{\pgfqpoint{10.13cm}{4.31cm}}{\pgfqpoint{10.067cm}{4.298cm}}
\pgfpathcurveto{\pgfqpoint{10.005cm}{4.263cm}}{\pgfqpoint{9.929cm}{4.25cm}}{\pgfqpoint{9.878cm}{4.2cm}}
\pgfpathcurveto{\pgfqpoint{9.811cm}{4.108cm}}{\pgfqpoint{9.807cm}{3.989cm}}{\pgfqpoint{9.781cm}{3.881cm}}
\pgfpathcurveto{\pgfqpoint{9.591cm}{3.934cm}}{\pgfqpoint{9.62cm}{4.171cm}}{\pgfqpoint{9.525cm}{4.304cm}}
\pgfpathcurveto{\pgfqpoint{9.438cm}{4.335cm}}{\pgfqpoint{9.345cm}{4.343cm}}{\pgfqpoint{9.255cm}{4.359cm}}
\pgfpathcurveto{\pgfqpoint{9.287cm}{4.415cm}}{\pgfqpoint{9.319cm}{4.473cm}}{\pgfqpoint{9.349cm}{4.53cm}}
\pgfpathcurveto{\pgfqpoint{9.222cm}{4.524cm}}{\pgfqpoint{9.095cm}{4.532cm}}{\pgfqpoint{8.972cm}{4.565cm}}
\pgfpathcurveto{\pgfqpoint{8.974cm}{4.582cm}}{\pgfqpoint{8.978cm}{4.616cm}}{\pgfqpoint{8.98cm}{4.634cm}}
\pgfpathcurveto{\pgfqpoint{9.019cm}{4.671cm}}{\pgfqpoint{9.059cm}{4.708cm}}{\pgfqpoint{9.096cm}{4.746cm}}
\pgfpathcurveto{\pgfqpoint{9.16cm}{4.947cm}}{\pgfqpoint{9.254cm}{5.148cm}}{\pgfqpoint{9.227cm}{5.366cm}}
\pgfpathcurveto{\pgfqpoint{9.154cm}{5.406cm}}{\pgfqpoint{9.082cm}{5.45cm}}{\pgfqpoint{9.008cm}{5.49cm}}
\pgfpathcurveto{\pgfqpoint{8.941cm}{5.531cm}}{\pgfqpoint{8.867cm}{5.557cm}}{\pgfqpoint{8.791cm}{5.577cm}}
\pgfpathcurveto{\pgfqpoint{8.785cm}{5.45cm}}{\pgfqpoint{8.859cm}{5.35cm}}{\pgfqpoint{8.927cm}{5.251cm}}
\pgfpathcurveto{\pgfqpoint{8.984cm}{5.169cm}}{\pgfqpoint{8.908cm}{5.079cm}}{\pgfqpoint{8.875cm}{5.003cm}}
\pgfpathcurveto{\pgfqpoint{8.82cm}{4.983cm}}{\pgfqpoint{8.765cm}{4.964cm}}{\pgfqpoint{8.713cm}{4.937cm}}
\pgfpathcurveto{\pgfqpoint{8.73cm}{4.857cm}}{\pgfqpoint{8.76cm}{4.781cm}}{\pgfqpoint{8.782cm}{4.702cm}}
\pgfpathcurveto{\pgfqpoint{8.77cm}{4.689cm}}{\pgfqpoint{8.746cm}{4.665cm}}{\pgfqpoint{8.735cm}{4.653cm}}
\pgfpathcurveto{\pgfqpoint{8.715cm}{4.632cm}}{\pgfqpoint{8.695cm}{4.611cm}}{\pgfqpoint{8.675cm}{4.59cm}}
\pgfpathlineto{\pgfqpoint{8.696cm}{4.535cm}}
\pgfpathcurveto{\pgfqpoint{8.649cm}{4.533cm}}{\pgfqpoint{8.601cm}{4.532cm}}{\pgfqpoint{8.554cm}{4.531cm}}
\pgfpathcurveto{\pgfqpoint{8.554cm}{4.591cm}}{\pgfqpoint{8.553cm}{4.65cm}}{\pgfqpoint{8.554cm}{4.709cm}}
\pgfpathcurveto{\pgfqpoint{8.436cm}{4.787cm}}{\pgfqpoint{8.289cm}{4.8cm}}{\pgfqpoint{8.156cm}{4.751cm}}
\pgfpathcurveto{\pgfqpoint{8.124cm}{4.69cm}}{\pgfqpoint{8.105cm}{4.618cm}}{\pgfqpoint{8.049cm}{4.574cm}}
\pgfpathcurveto{\pgfqpoint{7.981cm}{4.553cm}}{\pgfqpoint{7.918cm}{4.618cm}}{\pgfqpoint{7.89cm}{4.673cm}}
\pgfpathcurveto{\pgfqpoint{7.863cm}{4.785cm}}{\pgfqpoint{7.938cm}{4.888cm}}{\pgfqpoint{7.968cm}{4.992cm}}
\pgfpathcurveto{\pgfqpoint{8.115cm}{5.051cm}}{\pgfqpoint{8.274cm}{5.035cm}}{\pgfqpoint{8.428cm}{5.021cm}}
\pgfpathcurveto{\pgfqpoint{8.459cm}{5.083cm}}{\pgfqpoint{8.56cm}{5.15cm}}{\pgfqpoint{8.507cm}{5.223cm}}
\pgfpathcurveto{\pgfqpoint{8.384cm}{5.396cm}}{\pgfqpoint{8.223cm}{5.564cm}}{\pgfqpoint{8.198cm}{5.784cm}}
\pgfpathcurveto{\pgfqpoint{8.208cm}{5.988cm}}{\pgfqpoint{8.399cm}{6.125cm}}{\pgfqpoint{8.571cm}{6.201cm}}
\pgfpathcurveto{\pgfqpoint{8.523cm}{6.215cm}}{\pgfqpoint{8.475cm}{6.223cm}}{\pgfqpoint{8.429cm}{6.241cm}}
\pgfpathcurveto{\pgfqpoint{8.379cm}{6.273cm}}{\pgfqpoint{8.382cm}{6.337cm}}{\pgfqpoint{8.366cm}{6.388cm}}
\pgfpathcurveto{\pgfqpoint{8.163cm}{6.388cm}}{\pgfqpoint{8.054cm}{6.573cm}}{\pgfqpoint{7.889cm}{6.657cm}}
\pgfpathcurveto{\pgfqpoint{7.887cm}{6.706cm}}{\pgfqpoint{7.889cm}{6.754cm}}{\pgfqpoint{7.881cm}{6.802cm}}
\pgfpathcurveto{\pgfqpoint{7.835cm}{6.902cm}}{\pgfqpoint{7.693cm}{6.959cm}}{\pgfqpoint{7.709cm}{7.086cm}}
\pgfpathcurveto{\pgfqpoint{7.719cm}{7.187cm}}{\pgfqpoint{7.638cm}{7.261cm}}{\pgfqpoint{7.611cm}{7.353cm}}
\pgfpathcurveto{\pgfqpoint{7.601cm}{7.429cm}}{\pgfqpoint{7.606cm}{7.506cm}}{\pgfqpoint{7.603cm}{7.583cm}}
\pgfpathcurveto{\pgfqpoint{7.553cm}{7.648cm}}{\pgfqpoint{7.525cm}{7.724cm}}{\pgfqpoint{7.527cm}{7.807cm}}
\pgfpathcurveto{\pgfqpoint{7.553cm}{7.839cm}}{\pgfqpoint{7.585cm}{7.867cm}}{\pgfqpoint{7.604cm}{7.904cm}}
\pgfpathcurveto{\pgfqpoint{7.574cm}{8.024cm}}{\pgfqpoint{7.488cm}{8.15cm}}{\pgfqpoint{7.563cm}{8.271cm}}
\pgfpathcurveto{\pgfqpoint{7.615cm}{8.276cm}}{\pgfqpoint{7.666cm}{8.288cm}}{\pgfqpoint{7.713cm}{8.31cm}}
\pgfpathcurveto{\pgfqpoint{7.612cm}{8.399cm}}{\pgfqpoint{7.635cm}{8.538cm}}{\pgfqpoint{7.638cm}{8.657cm}}
\pgfpathcurveto{\pgfqpoint{7.668cm}{8.658cm}}{\pgfqpoint{7.697cm}{8.658cm}}{\pgfqpoint{7.728cm}{8.658cm}}
\pgfpathcurveto{\pgfqpoint{7.74cm}{8.645cm}}{\pgfqpoint{7.765cm}{8.619cm}}{\pgfqpoint{7.777cm}{8.605cm}}
\pgfpathcurveto{\pgfqpoint{7.789cm}{8.592cm}}{\pgfqpoint{7.814cm}{8.566cm}}{\pgfqpoint{7.826cm}{8.552cm}}
\pgfpathcurveto{\pgfqpoint{7.842cm}{8.694cm}}{\pgfqpoint{7.831cm}{8.835cm}}{\pgfqpoint{7.817cm}{8.976cm}}
\pgfpathcurveto{\pgfqpoint{7.834cm}{9.073cm}}{\pgfqpoint{7.884cm}{9.159cm}}{\pgfqpoint{7.936cm}{9.242cm}}
\pgfpathcurveto{\pgfqpoint{7.948cm}{9.228cm}}{\pgfqpoint{7.974cm}{9.201cm}}{\pgfqpoint{7.987cm}{9.187cm}}
\pgfpathcurveto{\pgfqpoint{7.972cm}{9.006cm}}{\pgfqpoint{8.046cm}{8.831cm}}{\pgfqpoint{8.178cm}{8.708cm}}
\pgfpathcurveto{\pgfqpoint{8.332cm}{8.531cm}}{\pgfqpoint{8.579cm}{8.483cm}}{\pgfqpoint{8.74cm}{8.315cm}}
\pgfpathcurveto{\pgfqpoint{8.922cm}{8.139cm}}{\pgfqpoint{8.979cm}{7.861cm}}{\pgfqpoint{8.923cm}{7.619cm}}
\pgfpathcurveto{\pgfqpoint{8.886cm}{7.452cm}}{\pgfqpoint{8.895cm}{7.28cm}}{\pgfqpoint{8.901cm}{7.111cm}}
\pgfpathcurveto{\pgfqpoint{8.98cm}{7.113cm}}{\pgfqpoint{9.074cm}{7.076cm}}{\pgfqpoint{9.143cm}{7.124cm}}
\pgfpathcurveto{\pgfqpoint{9.17cm}{7.213cm}}{\pgfqpoint{9.146cm}{7.307cm}}{\pgfqpoint{9.155cm}{7.398cm}}
\pgfpathcurveto{\pgfqpoint{9.225cm}{7.554cm}}{\pgfqpoint{9.372cm}{7.684cm}}{\pgfqpoint{9.371cm}{7.866cm}}
\pgfpathcurveto{\pgfqpoint{9.365cm}{8.021cm}}{\pgfqpoint{9.374cm}{8.176cm}}{\pgfqpoint{9.366cm}{8.331cm}}
\pgfpathcurveto{\pgfqpoint{9.294cm}{8.348cm}}{\pgfqpoint{9.223cm}{8.365cm}}{\pgfqpoint{9.151cm}{8.383cm}}
\pgfpathcurveto{\pgfqpoint{9.154cm}{8.43cm}}{\pgfqpoint{9.158cm}{8.478cm}}{\pgfqpoint{9.162cm}{8.525cm}}
\pgfpathcurveto{\pgfqpoint{9.109cm}{8.52cm}}{\pgfqpoint{9.056cm}{8.516cm}}{\pgfqpoint{9.003cm}{8.511cm}}
\pgfpathcurveto{\pgfqpoint{9.021cm}{8.577cm}}{\pgfqpoint{8.997cm}{8.669cm}}{\pgfqpoint{9.064cm}{8.713cm}}
\pgfpathcurveto{\pgfqpoint{9.112cm}{8.744cm}}{\pgfqpoint{9.167cm}{8.76cm}}{\pgfqpoint{9.221cm}{8.781cm}}
\pgfpathcurveto{\pgfqpoint{9.308cm}{8.862cm}}{\pgfqpoint{9.396cm}{8.963cm}}{\pgfqpoint{9.523cm}{8.97cm}}
\pgfpathcurveto{\pgfqpoint{9.649cm}{8.994cm}}{\pgfqpoint{9.769cm}{8.945cm}}{\pgfqpoint{9.882cm}{8.896cm}}
\pgfpathcurveto{\pgfqpoint{9.978cm}{8.85cm}}{\pgfqpoint{10.086cm}{8.88cm}}{\pgfqpoint{10.186cm}{8.886cm}}
\pgfpathcurveto{\pgfqpoint{10.179cm}{8.777cm}}{\pgfqpoint{10.128cm}{8.678cm}}{\pgfqpoint{10.102cm}{8.573cm}}
\pgfpathcurveto{\pgfqpoint{10.066cm}{8.245cm}}{\pgfqpoint{10.224cm}{7.941cm}}{\pgfqpoint{10.268cm}{7.622cm}}
\pgfpathcurveto{\pgfqpoint{10.279cm}{7.518cm}}{\pgfqpoint{10.317cm}{7.418cm}}{\pgfqpoint{10.393cm}{7.343cm}}
\pgfpathcurveto{\pgfqpoint{10.352cm}{7.308cm}}{\pgfqpoint{10.341cm}{7.254cm}}{\pgfqpoint{10.336cm}{7.203cm}}
\pgfpathcurveto{\pgfqpoint{10.397cm}{7.219cm}}{\pgfqpoint{10.446cm}{7.271cm}}{\pgfqpoint{10.447cm}{7.336cm}}
\pgfpathcurveto{\pgfqpoint{10.507cm}{7.588cm}}{\pgfqpoint{10.348cm}{7.826cm}}{\pgfqpoint{10.389cm}{8.079cm}}
\pgfpathcurveto{\pgfqpoint{10.399cm}{8.243cm}}{\pgfqpoint{10.546cm}{8.368cm}}{\pgfqpoint{10.53cm}{8.537cm}}
\pgfpathcurveto{\pgfqpoint{10.512cm}{8.793cm}}{\pgfqpoint{10.494cm}{9.048cm}}{\pgfqpoint{10.503cm}{9.305cm}}
\pgfpathcurveto{\pgfqpoint{10.412cm}{9.315cm}}{\pgfqpoint{10.321cm}{9.325cm}}{\pgfqpoint{10.23cm}{9.325cm}}
\pgfpathcurveto{\pgfqpoint{9.08cm}{9.323cm}}{\pgfqpoint{7.931cm}{9.323cm}}{\pgfqpoint{6.781cm}{9.326cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{10.371cm}{6.41cm}}
\pgfpathcurveto{\pgfqpoint{10.353cm}{6.396cm}}{\pgfqpoint{10.317cm}{6.367cm}}{\pgfqpoint{10.299cm}{6.352cm}}
\pgfpathcurveto{\pgfqpoint{10.305cm}{6.327cm}}{\pgfqpoint{10.315cm}{6.277cm}}{\pgfqpoint{10.321cm}{6.252cm}}
\pgfpathcurveto{\pgfqpoint{10.414cm}{6.256cm}}{\pgfqpoint{10.507cm}{6.273cm}}{\pgfqpoint{10.594cm}{6.306cm}}
\pgfpathcurveto{\pgfqpoint{10.678cm}{6.343cm}}{\pgfqpoint{10.773cm}{6.316cm}}{\pgfqpoint{10.858cm}{6.343cm}}
\pgfpathcurveto{\pgfqpoint{10.693cm}{6.325cm}}{\pgfqpoint{10.525cm}{6.348cm}}{\pgfqpoint{10.371cm}{6.41cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{9.051cm}{6.344cm}}
\pgfpathcurveto{\pgfqpoint{8.976cm}{6.324cm}}{\pgfqpoint{8.898cm}{6.299cm}}{\pgfqpoint{8.853cm}{6.232cm}}
\pgfpathcurveto{\pgfqpoint{8.922cm}{6.225cm}}{\pgfqpoint{8.991cm}{6.219cm}}{\pgfqpoint{9.059cm}{6.213cm}}
\pgfpathcurveto{\pgfqpoint{9.057cm}{6.257cm}}{\pgfqpoint{9.053cm}{6.3cm}}{\pgfqpoint{9.051cm}{6.344cm}}
\pgfpathclose
\pgfusepath{fill}

\pgfsetstrokecolor{\jauneSE}\pgfsetfillcolor{\jauneSE}
\pgfpathmoveto{\pgfqpoint{16.195cm}{9.332cm}}
\pgfpathcurveto{\pgfqpoint{15.574cm}{9.332cm}}{\pgfqpoint{14.954cm}{9.332cm}}{\pgfqpoint{14.333cm}{9.331cm}}
\pgfpathcurveto{\pgfqpoint{14.334cm}{9.272cm}}{\pgfqpoint{14.334cm}{9.212cm}}{\pgfqpoint{14.334cm}{9.153cm}}
\pgfpathcurveto{\pgfqpoint{14.335cm}{8.845cm}}{\pgfqpoint{14.332cm}{8.537cm}}{\pgfqpoint{14.332cm}{8.229cm}}
\pgfpathcurveto{\pgfqpoint{14.332cm}{8.217cm}}{\pgfqpoint{14.332cm}{8.192cm}}{\pgfqpoint{14.332cm}{8.18cm}}
\pgfpathlineto{\pgfqpoint{14.334cm}{8.163cm}}
\pgfpathcurveto{\pgfqpoint{14.437cm}{8.083cm}}{\pgfqpoint{14.55cm}{7.996cm}}{\pgfqpoint{14.583cm}{7.863cm}}
\pgfpathcurveto{\pgfqpoint{14.611cm}{7.762cm}}{\pgfqpoint{14.546cm}{7.668cm}}{\pgfqpoint{14.501cm}{7.581cm}}
\pgfpathcurveto{\pgfqpoint{14.531cm}{7.549cm}}{\pgfqpoint{14.561cm}{7.517cm}}{\pgfqpoint{14.592cm}{7.484cm}}
\pgfpathcurveto{\pgfqpoint{14.608cm}{7.488cm}}{\pgfqpoint{14.641cm}{7.497cm}}{\pgfqpoint{14.657cm}{7.501cm}}
\pgfpathcurveto{\pgfqpoint{14.689cm}{7.533cm}}{\pgfqpoint{14.721cm}{7.564cm}}{\pgfqpoint{14.755cm}{7.594cm}}
\pgfpathcurveto{\pgfqpoint{14.806cm}{7.636cm}}{\pgfqpoint{14.858cm}{7.676cm}}{\pgfqpoint{14.91cm}{7.717cm}}
\pgfpathcurveto{\pgfqpoint{14.895cm}{7.735cm}}{\pgfqpoint{14.866cm}{7.77cm}}{\pgfqpoint{14.851cm}{7.788cm}}
\pgfpathcurveto{\pgfqpoint{14.884cm}{7.835cm}}{\pgfqpoint{14.924cm}{7.879cm}}{\pgfqpoint{14.944cm}{7.932cm}}
\pgfpathcurveto{\pgfqpoint{14.928cm}{7.969cm}}{\pgfqpoint{14.912cm}{8.006cm}}{\pgfqpoint{14.894cm}{8.042cm}}
\pgfpathcurveto{\pgfqpoint{14.872cm}{8.038cm}}{\pgfqpoint{14.827cm}{8.031cm}}{\pgfqpoint{14.804cm}{8.027cm}}
\pgfpathcurveto{\pgfqpoint{14.707cm}{8.001cm}}{\pgfqpoint{14.703cm}{8.076cm}}{\pgfqpoint{14.663cm}{8.144cm}}
\pgfpathcurveto{\pgfqpoint{14.701cm}{8.178cm}}{\pgfqpoint{14.727cm}{8.212cm}}{\pgfqpoint{14.765cm}{8.235cm}}
\pgfpathcurveto{\pgfqpoint{14.778cm}{8.244cm}}{\pgfqpoint{14.706cm}{8.237cm}}{\pgfqpoint{14.626cm}{8.232cm}}
\pgfpathcurveto{\pgfqpoint{14.605cm}{8.222cm}}{\pgfqpoint{14.564cm}{8.202cm}}{\pgfqpoint{14.542cm}{8.192cm}}
\pgfpathcurveto{\pgfqpoint{14.555cm}{8.253cm}}{\pgfqpoint{14.559cm}{8.318cm}}{\pgfqpoint{14.593cm}{8.372cm}}
\pgfpathcurveto{\pgfqpoint{14.63cm}{8.398cm}}{\pgfqpoint{14.676cm}{8.402cm}}{\pgfqpoint{14.719cm}{8.413cm}}
\pgfpathcurveto{\pgfqpoint{14.785cm}{8.467cm}}{\pgfqpoint{14.845cm}{8.528cm}}{\pgfqpoint{14.903cm}{8.591cm}}
\pgfpathcurveto{\pgfqpoint{15.131cm}{8.722cm}}{\pgfqpoint{15.328cm}{8.475cm}}{\pgfqpoint{15.556cm}{8.473cm}}
\pgfpathlineto{\pgfqpoint{15.575cm}{8.473cm}}
\pgfpathcurveto{\pgfqpoint{15.575cm}{8.488cm}}{\pgfqpoint{15.575cm}{8.517cm}}{\pgfqpoint{15.575cm}{8.532cm}}
\pgfpathcurveto{\pgfqpoint{15.593cm}{8.54cm}}{\pgfqpoint{15.628cm}{8.555cm}}{\pgfqpoint{15.646cm}{8.563cm}}
\pgfpathlineto{\pgfqpoint{15.654cm}{8.562cm}}
\pgfpathcurveto{\pgfqpoint{15.654cm}{8.513cm}}{\pgfqpoint{15.651cm}{8.465cm}}{\pgfqpoint{15.65cm}{8.416cm}}
\pgfpathcurveto{\pgfqpoint{15.624cm}{8.384cm}}{\pgfqpoint{15.599cm}{8.353cm}}{\pgfqpoint{15.573cm}{8.321cm}}
\pgfpathcurveto{\pgfqpoint{15.596cm}{8.275cm}}{\pgfqpoint{15.618cm}{8.229cm}}{\pgfqpoint{15.641cm}{8.184cm}}
\pgfpathcurveto{\pgfqpoint{15.624cm}{8.15cm}}{\pgfqpoint{15.608cm}{8.117cm}}{\pgfqpoint{15.591cm}{8.084cm}}
\pgfpathcurveto{\pgfqpoint{15.634cm}{8.011cm}}{\pgfqpoint{15.66cm}{7.93cm}}{\pgfqpoint{15.643cm}{7.845cm}}
\pgfpathcurveto{\pgfqpoint{15.71cm}{7.754cm}}{\pgfqpoint{15.753cm}{7.651cm}}{\pgfqpoint{15.79cm}{7.545cm}}
\pgfpathcurveto{\pgfqpoint{15.815cm}{7.564cm}}{\pgfqpoint{15.84cm}{7.583cm}}{\pgfqpoint{15.864cm}{7.603cm}}
\pgfpathcurveto{\pgfqpoint{15.854cm}{7.66cm}}{\pgfqpoint{15.819cm}{7.709cm}}{\pgfqpoint{15.796cm}{7.761cm}}
\pgfpathcurveto{\pgfqpoint{15.791cm}{7.834cm}}{\pgfqpoint{15.792cm}{7.908cm}}{\pgfqpoint{15.802cm}{7.98cm}}
\pgfpathcurveto{\pgfqpoint{16.068cm}{8.273cm}}{\pgfqpoint{16.427cm}{8.456cm}}{\pgfqpoint{16.745cm}{8.687cm}}
\pgfpathcurveto{\pgfqpoint{16.804cm}{8.716cm}}{\pgfqpoint{16.874cm}{8.803cm}}{\pgfqpoint{16.943cm}{8.763cm}}
\pgfpathcurveto{\pgfqpoint{17.027cm}{8.612cm}}{\pgfqpoint{17.005cm}{8.431cm}}{\pgfqpoint{16.949cm}{8.274cm}}
\pgfpathcurveto{\pgfqpoint{16.968cm}{8.261cm}}{\pgfqpoint{17.003cm}{8.235cm}}{\pgfqpoint{17.022cm}{8.222cm}}
\pgfpathcurveto{\pgfqpoint{17.024cm}{8.192cm}}{\pgfqpoint{17.026cm}{8.162cm}}{\pgfqpoint{17.029cm}{8.132cm}}
\pgfpathcurveto{\pgfqpoint{16.987cm}{8.044cm}}{\pgfqpoint{16.932cm}{7.964cm}}{\pgfqpoint{16.876cm}{7.885cm}}
\pgfpathcurveto{\pgfqpoint{16.899cm}{7.844cm}}{\pgfqpoint{16.93cm}{7.807cm}}{\pgfqpoint{16.941cm}{7.761cm}}
\pgfpathcurveto{\pgfqpoint{16.935cm}{7.678cm}}{\pgfqpoint{16.862cm}{7.626cm}}{\pgfqpoint{16.812cm}{7.568cm}}
\pgfpathcurveto{\pgfqpoint{16.758cm}{7.52cm}}{\pgfqpoint{16.747cm}{7.446cm}}{\pgfqpoint{16.708cm}{7.389cm}}
\pgfpathcurveto{\pgfqpoint{16.662cm}{7.348cm}}{\pgfqpoint{16.607cm}{7.319cm}}{\pgfqpoint{16.559cm}{7.28cm}}
\pgfpathcurveto{\pgfqpoint{16.502cm}{7.224cm}}{\pgfqpoint{16.476cm}{7.136cm}}{\pgfqpoint{16.399cm}{7.101cm}}
\pgfpathcurveto{\pgfqpoint{16.337cm}{7.063cm}}{\pgfqpoint{16.264cm}{7.041cm}}{\pgfqpoint{16.22cm}{6.981cm}}
\pgfpathcurveto{\pgfqpoint{16.186cm}{6.942cm}}{\pgfqpoint{16.152cm}{6.904cm}}{\pgfqpoint{16.118cm}{6.866cm}}
\pgfpathcurveto{\pgfqpoint{16cm}{6.836cm}}{\pgfqpoint{15.883cm}{6.859cm}}{\pgfqpoint{15.785cm}{6.929cm}}
\pgfpathcurveto{\pgfqpoint{15.774cm}{6.933cm}}{\pgfqpoint{15.752cm}{6.941cm}}{\pgfqpoint{15.741cm}{6.945cm}}
\pgfpathcurveto{\pgfqpoint{15.746cm}{6.744cm}}{\pgfqpoint{15.741cm}{6.542cm}}{\pgfqpoint{15.742cm}{6.341cm}}
\pgfpathcurveto{\pgfqpoint{15.806cm}{6.34cm}}{\pgfqpoint{15.871cm}{6.339cm}}{\pgfqpoint{15.935cm}{6.338cm}}
\pgfpathcurveto{\pgfqpoint{15.937cm}{6.281cm}}{\pgfqpoint{15.938cm}{6.223cm}}{\pgfqpoint{15.939cm}{6.166cm}}
\pgfpathcurveto{\pgfqpoint{15.974cm}{6.164cm}}{\pgfqpoint{16.009cm}{6.161cm}}{\pgfqpoint{16.043cm}{6.158cm}}
\pgfpathcurveto{\pgfqpoint{16.047cm}{6.218cm}}{\pgfqpoint{16.051cm}{6.279cm}}{\pgfqpoint{16.056cm}{6.339cm}}
\pgfpathcurveto{\pgfqpoint{16.139cm}{6.331cm}}{\pgfqpoint{16.224cm}{6.332cm}}{\pgfqpoint{16.308cm}{6.343cm}}
\pgfpathcurveto{\pgfqpoint{16.327cm}{6.121cm}}{\pgfqpoint{16.314cm}{5.897cm}}{\pgfqpoint{16.315cm}{5.674cm}}
\pgfpathcurveto{\pgfqpoint{16.24cm}{5.673cm}}{\pgfqpoint{16.164cm}{5.673cm}}{\pgfqpoint{16.089cm}{5.673cm}}
\pgfpathcurveto{\pgfqpoint{16.088cm}{5.287cm}}{\pgfqpoint{16.082cm}{4.901cm}}{\pgfqpoint{16.094cm}{4.516cm}}
\pgfpathcurveto{\pgfqpoint{16.147cm}{4.255cm}}{\pgfqpoint{16.246cm}{4.005cm}}{\pgfqpoint{16.307cm}{3.746cm}}
\pgfpathcurveto{\pgfqpoint{16.695cm}{3.775cm}}{\pgfqpoint{17.079cm}{3.927cm}}{\pgfqpoint{17.359cm}{4.2cm}}
\pgfpathcurveto{\pgfqpoint{17.395cm}{4.234cm}}{\pgfqpoint{17.43cm}{4.268cm}}{\pgfqpoint{17.463cm}{4.305cm}}
\pgfpathcurveto{\pgfqpoint{17.486cm}{4.349cm}}{\pgfqpoint{17.517cm}{4.387cm}}{\pgfqpoint{17.557cm}{4.417cm}}
\pgfpathcurveto{\pgfqpoint{17.766cm}{4.696cm}}{\pgfqpoint{17.903cm}{5.026cm}}{\pgfqpoint{17.977cm}{5.366cm}}
\pgfpathcurveto{\pgfqpoint{18.046cm}{5.647cm}}{\pgfqpoint{18.081cm}{5.936cm}}{\pgfqpoint{18.087cm}{6.226cm}}
\pgfpathcurveto{\pgfqpoint{18.117cm}{7.26cm}}{\pgfqpoint{18.09cm}{8.295cm}}{\pgfqpoint{18.101cm}{9.33cm}}
\pgfpathlineto{\pgfqpoint{18.057cm}{9.331cm}}
\pgfpathcurveto{\pgfqpoint{17.436cm}{9.331cm}}{\pgfqpoint{16.816cm}{9.332cm}}{\pgfqpoint{16.195cm}{9.332cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{17.661cm}{9.269cm}}
\pgfpathcurveto{\pgfqpoint{17.721cm}{9.269cm}}{\pgfqpoint{17.782cm}{9.269cm}}{\pgfqpoint{17.842cm}{9.268cm}}
\pgfpathcurveto{\pgfqpoint{17.662cm}{9.27cm}}{\pgfqpoint{17.481cm}{9.268cm}}{\pgfqpoint{17.301cm}{9.267cm}}
\pgfpathcurveto{\pgfqpoint{17.421cm}{9.268cm}}{\pgfqpoint{17.541cm}{9.269cm}}{\pgfqpoint{17.661cm}{9.269cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{14.858cm}{9.1cm}}
\pgfpathcurveto{\pgfqpoint{14.954cm}{9.102cm}}{\pgfqpoint{15.041cm}{9.065cm}}{\pgfqpoint{15.108cm}{8.997cm}}
\pgfpathcurveto{\pgfqpoint{15.125cm}{9.006cm}}{\pgfqpoint{15.159cm}{9.024cm}}{\pgfqpoint{15.176cm}{9.033cm}}
\pgfpathcurveto{\pgfqpoint{15.184cm}{9.039cm}}{\pgfqpoint{15.199cm}{9.05cm}}{\pgfqpoint{15.206cm}{9.056cm}}
\pgfpathlineto{\pgfqpoint{15.239cm}{9.081cm}}
\pgfpathcurveto{\pgfqpoint{15.285cm}{9.092cm}}{\pgfqpoint{15.332cm}{9.095cm}}{\pgfqpoint{15.377cm}{9.079cm}}
\pgfpathcurveto{\pgfqpoint{15.377cm}{9.079cm}}{\pgfqpoint{15.376cm}{9.077cm}}{\pgfqpoint{15.375cm}{9.074cm}}
\pgfpathcurveto{\pgfqpoint{15.368cm}{9.059cm}}{\pgfqpoint{15.361cm}{9.042cm}}{\pgfqpoint{15.355cm}{9.03cm}}
\pgfpathcurveto{\pgfqpoint{15.354cm}{9.029cm}}{\pgfqpoint{15.355cm}{9.029cm}}{\pgfqpoint{15.355cm}{9.029cm}}
\pgfpathcurveto{\pgfqpoint{15.355cm}{9.029cm}}{\pgfqpoint{15.369cm}{9.027cm}}{\pgfqpoint{15.386cm}{9.024cm}}
\pgfpathcurveto{\pgfqpoint{15.396cm}{9.022cm}}{\pgfqpoint{15.408cm}{9.021cm}}{\pgfqpoint{15.42cm}{9.019cm}}
\pgfpathcurveto{\pgfqpoint{15.429cm}{9.017cm}}{\pgfqpoint{15.439cm}{9.016cm}}{\pgfqpoint{15.446cm}{9.014cm}}
\pgfpathcurveto{\pgfqpoint{15.479cm}{9.009cm}}{\pgfqpoint{15.476cm}{9.009cm}}{\pgfqpoint{15.475cm}{9.009cm}}
\pgfpathcurveto{\pgfqpoint{15.476cm}{9.009cm}}{\pgfqpoint{15.476cm}{9.009cm}}{\pgfqpoint{15.476cm}{9.009cm}}
\pgfpathcurveto{\pgfqpoint{15.504cm}{8.996cm}}{\pgfqpoint{15.531cm}{8.982cm}}{\pgfqpoint{15.559cm}{8.967cm}}
\pgfpathcurveto{\pgfqpoint{15.496cm}{8.886cm}}{\pgfqpoint{15.435cm}{8.803cm}}{\pgfqpoint{15.375cm}{8.72cm}}
\pgfpathcurveto{\pgfqpoint{15.292cm}{8.742cm}}{\pgfqpoint{15.208cm}{8.763cm}}{\pgfqpoint{15.122cm}{8.768cm}}
\pgfpathcurveto{\pgfqpoint{15.03cm}{8.761cm}}{\pgfqpoint{14.939cm}{8.744cm}}{\pgfqpoint{14.847cm}{8.737cm}}
\pgfpathlineto{\pgfqpoint{14.859cm}{8.716cm}}
\pgfpathcurveto{\pgfqpoint{14.794cm}{8.803cm}}{\pgfqpoint{14.734cm}{8.893cm}}{\pgfqpoint{14.667cm}{8.977cm}}
\pgfpathcurveto{\pgfqpoint{14.716cm}{9.027cm}}{\pgfqpoint{14.779cm}{9.016cm}}{\pgfqpoint{14.84cm}{8.998cm}}
\pgfpathcurveto{\pgfqpoint{14.845cm}{9.023cm}}{\pgfqpoint{14.854cm}{9.074cm}}{\pgfqpoint{14.858cm}{9.1cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{13.757cm}{7.272cm}}
\pgfpathcurveto{\pgfqpoint{13.705cm}{7.264cm}}{\pgfqpoint{13.653cm}{7.256cm}}{\pgfqpoint{13.602cm}{7.25cm}}
\pgfpathcurveto{\pgfqpoint{13.331cm}{7.214cm}}{\pgfqpoint{13.057cm}{7.24cm}}{\pgfqpoint{12.785cm}{7.232cm}}
\pgfpathcurveto{\pgfqpoint{12.732cm}{7.219cm}}{\pgfqpoint{12.68cm}{7.207cm}}{\pgfqpoint{12.63cm}{7.188cm}}
\pgfpathcurveto{\pgfqpoint{12.558cm}{7.162cm}}{\pgfqpoint{12.495cm}{7.116cm}}{\pgfqpoint{12.464cm}{7.045cm}}
\pgfpathcurveto{\pgfqpoint{12.444cm}{6.896cm}}{\pgfqpoint{12.452cm}{6.746cm}}{\pgfqpoint{12.451cm}{6.596cm}}
\pgfpathcurveto{\pgfqpoint{12.452cm}{5.365cm}}{\pgfqpoint{12.45cm}{4.134cm}}{\pgfqpoint{12.453cm}{2.903cm}}
\pgfpathcurveto{\pgfqpoint{12.528cm}{2.982cm}}{\pgfqpoint{12.599cm}{3.064cm}}{\pgfqpoint{12.673cm}{3.143cm}}
\pgfpathcurveto{\pgfqpoint{12.713cm}{3.183cm}}{\pgfqpoint{12.752cm}{3.223cm}}{\pgfqpoint{12.792cm}{3.262cm}}
\pgfpathcurveto{\pgfqpoint{13.009cm}{3.434cm}}{\pgfqpoint{13.247cm}{3.586cm}}{\pgfqpoint{13.515cm}{3.664cm}}
\pgfpathcurveto{\pgfqpoint{13.523cm}{3.667cm}}{\pgfqpoint{13.529cm}{3.669cm}}{\pgfqpoint{13.536cm}{3.672cm}}
\pgfpathcurveto{\pgfqpoint{13.559cm}{3.679cm}}{\pgfqpoint{13.584cm}{3.686cm}}{\pgfqpoint{13.61cm}{3.693cm}}
\pgfpathcurveto{\pgfqpoint{13.63cm}{3.698cm}}{\pgfqpoint{13.67cm}{3.705cm}}{\pgfqpoint{13.69cm}{3.709cm}}
\pgfpathcurveto{\pgfqpoint{13.914cm}{3.736cm}}{\pgfqpoint{13.891cm}{3.74cm}}{\pgfqpoint{13.902cm}{3.782cm}}
\pgfpathcurveto{\pgfqpoint{13.901cm}{3.783cm}}{\pgfqpoint{13.929cm}{3.875cm}}{\pgfqpoint{13.966cm}{3.996cm}}
\pgfpathcurveto{\pgfqpoint{14.011cm}{4.146cm}}{\pgfqpoint{14.026cm}{4.193cm}}{\pgfqpoint{14.044cm}{4.259cm}}
\pgfpathcurveto{\pgfqpoint{14.068cm}{4.344cm}}{\pgfqpoint{14.076cm}{4.379cm}}{\pgfqpoint{14.062cm}{4.335cm}}
\pgfpathcurveto{\pgfqpoint{14.059cm}{4.326cm}}{\pgfqpoint{14.054cm}{4.314cm}}{\pgfqpoint{14.051cm}{4.305cm}}
\pgfpathcurveto{\pgfqpoint{14.07cm}{4.363cm}}{\pgfqpoint{14.087cm}{4.423cm}}{\pgfqpoint{14.099cm}{4.482cm}}
\pgfpathcurveto{\pgfqpoint{14.108cm}{4.875cm}}{\pgfqpoint{14.097cm}{5.269cm}}{\pgfqpoint{14.102cm}{5.663cm}}
\pgfpathcurveto{\pgfqpoint{14.012cm}{5.662cm}}{\pgfqpoint{13.922cm}{5.661cm}}{\pgfqpoint{13.832cm}{5.66cm}}
\pgfpathcurveto{\pgfqpoint{13.838cm}{5.886cm}}{\pgfqpoint{13.832cm}{6.112cm}}{\pgfqpoint{13.837cm}{6.338cm}}
\pgfpathcurveto{\pgfqpoint{13.93cm}{6.338cm}}{\pgfqpoint{14.023cm}{6.338cm}}{\pgfqpoint{14.117cm}{6.337cm}}
\pgfpathcurveto{\pgfqpoint{14.137cm}{6.279cm}}{\pgfqpoint{14.086cm}{6.141cm}}{\pgfqpoint{14.192cm}{6.154cm}}
\pgfpathcurveto{\pgfqpoint{14.201cm}{6.212cm}}{\pgfqpoint{14.203cm}{6.272cm}}{\pgfqpoint{14.206cm}{6.33cm}}
\pgfpathcurveto{\pgfqpoint{14.289cm}{6.331cm}}{\pgfqpoint{14.371cm}{6.332cm}}{\pgfqpoint{14.453cm}{6.332cm}}
\pgfpathcurveto{\pgfqpoint{14.455cm}{6.489cm}}{\pgfqpoint{14.456cm}{6.646cm}}{\pgfqpoint{14.456cm}{6.803cm}}
\pgfpathcurveto{\pgfqpoint{14.385cm}{6.812cm}}{\pgfqpoint{14.315cm}{6.82cm}}{\pgfqpoint{14.245cm}{6.833cm}}
\pgfpathcurveto{\pgfqpoint{14.185cm}{6.865cm}}{\pgfqpoint{14.138cm}{6.914cm}}{\pgfqpoint{14.093cm}{6.964cm}}
\pgfpathcurveto{\pgfqpoint{13.972cm}{7.054cm}}{\pgfqpoint{13.832cm}{7.136cm}}{\pgfqpoint{13.757cm}{7.272cm}}
\pgfpathclose
\pgfusepath{fill}

\pgfsetstrokecolor{\chateau}\pgfsetfillcolor{\chateau}
\pgfpathmoveto{\pgfqpoint{14.709cm}{6.966cm}}
\pgfpathcurveto{\pgfqpoint{14.639cm}{6.965cm}}{\pgfqpoint{14.569cm}{6.958cm}}{\pgfqpoint{14.502cm}{6.935cm}}
\pgfpathcurveto{\pgfqpoint{14.534cm}{6.716cm}}{\pgfqpoint{14.491cm}{6.492cm}}{\pgfqpoint{14.529cm}{6.272cm}}
\pgfpathcurveto{\pgfqpoint{14.542cm}{6.234cm}}{\pgfqpoint{14.556cm}{6.195cm}}{\pgfqpoint{14.57cm}{6.156cm}}
\pgfpathcurveto{\pgfqpoint{14.601cm}{6.216cm}}{\pgfqpoint{14.633cm}{6.277cm}}{\pgfqpoint{14.663cm}{6.338cm}}
\pgfpathcurveto{\pgfqpoint{14.778cm}{6.353cm}}{\pgfqpoint{14.894cm}{6.354cm}}{\pgfqpoint{15.009cm}{6.342cm}}
\pgfpathcurveto{\pgfqpoint{15.024cm}{6.282cm}}{\pgfqpoint{15.039cm}{6.222cm}}{\pgfqpoint{15.055cm}{6.162cm}}
\pgfpathcurveto{\pgfqpoint{15.084cm}{6.221cm}}{\pgfqpoint{15.11cm}{6.282cm}}{\pgfqpoint{15.147cm}{6.336cm}}
\pgfpathcurveto{\pgfqpoint{15.266cm}{6.366cm}}{\pgfqpoint{15.39cm}{6.349cm}}{\pgfqpoint{15.513cm}{6.347cm}}
\pgfpathcurveto{\pgfqpoint{15.519cm}{6.301cm}}{\pgfqpoint{15.525cm}{6.256cm}}{\pgfqpoint{15.532cm}{6.21cm}}
\pgfpathcurveto{\pgfqpoint{15.583cm}{6.207cm}}{\pgfqpoint{15.634cm}{6.203cm}}{\pgfqpoint{15.685cm}{6.197cm}}
\pgfpathcurveto{\pgfqpoint{15.682cm}{6.452cm}}{\pgfqpoint{15.685cm}{6.708cm}}{\pgfqpoint{15.684cm}{6.963cm}}
\pgfpathlineto{\pgfqpoint{15.667cm}{6.965cm}}
\pgfpathcurveto{\pgfqpoint{15.418cm}{6.969cm}}{\pgfqpoint{15.169cm}{6.962cm}}{\pgfqpoint{14.921cm}{6.965cm}}
\pgfpathcurveto{\pgfqpoint{14.851cm}{6.964cm}}{\pgfqpoint{14.779cm}{6.968cm}}{\pgfqpoint{14.709cm}{6.966cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{16.244cm}{6.279cm}}
\pgfpathcurveto{\pgfqpoint{16.197cm}{6.271cm}}{\pgfqpoint{16.152cm}{6.263cm}}{\pgfqpoint{16.106cm}{6.255cm}}
\pgfpathcurveto{\pgfqpoint{16.105cm}{6.209cm}}{\pgfqpoint{16.105cm}{6.162cm}}{\pgfqpoint{16.104cm}{6.115cm}}
\pgfpathcurveto{\pgfqpoint{16.033cm}{6.115cm}}{\pgfqpoint{15.963cm}{6.115cm}}{\pgfqpoint{15.893cm}{6.115cm}}
\pgfpathcurveto{\pgfqpoint{15.881cm}{6.167cm}}{\pgfqpoint{15.869cm}{6.219cm}}{\pgfqpoint{15.857cm}{6.271cm}}
\pgfpathcurveto{\pgfqpoint{15.822cm}{6.269cm}}{\pgfqpoint{15.787cm}{6.267cm}}{\pgfqpoint{15.752cm}{6.264cm}}
\pgfpathcurveto{\pgfqpoint{15.751cm}{6.241cm}}{\pgfqpoint{15.746cm}{6.195cm}}{\pgfqpoint{15.744cm}{6.171cm}}
\pgfpathlineto{\pgfqpoint{15.74cm}{6.129cm}}
\pgfpathcurveto{\pgfqpoint{15.643cm}{6.124cm}}{\pgfqpoint{15.547cm}{6.126cm}}{\pgfqpoint{15.45cm}{6.127cm}}
\pgfpathcurveto{\pgfqpoint{15.446cm}{6.176cm}}{\pgfqpoint{15.443cm}{6.224cm}}{\pgfqpoint{15.44cm}{6.272cm}}
\pgfpathcurveto{\pgfqpoint{15.355cm}{6.272cm}}{\pgfqpoint{15.27cm}{6.271cm}}{\pgfqpoint{15.185cm}{6.27cm}}
\pgfpathcurveto{\pgfqpoint{15.181cm}{6.22cm}}{\pgfqpoint{15.178cm}{6.171cm}}{\pgfqpoint{15.175cm}{6.121cm}}
\pgfpathcurveto{\pgfqpoint{15.105cm}{6.122cm}}{\pgfqpoint{15.036cm}{6.123cm}}{\pgfqpoint{14.967cm}{6.124cm}}
\pgfpathcurveto{\pgfqpoint{14.959cm}{6.174cm}}{\pgfqpoint{14.951cm}{6.225cm}}{\pgfqpoint{14.944cm}{6.274cm}}
\pgfpathcurveto{\pgfqpoint{14.858cm}{6.274cm}}{\pgfqpoint{14.773cm}{6.272cm}}{\pgfqpoint{14.688cm}{6.271cm}}
\pgfpathcurveto{\pgfqpoint{14.688cm}{6.222cm}}{\pgfqpoint{14.689cm}{6.172cm}}{\pgfqpoint{14.69cm}{6.122cm}}
\pgfpathcurveto{\pgfqpoint{14.632cm}{6.102cm}}{\pgfqpoint{14.564cm}{6.067cm}}{\pgfqpoint{14.506cm}{6.108cm}}
\pgfpathcurveto{\pgfqpoint{14.448cm}{6.139cm}}{\pgfqpoint{14.463cm}{6.217cm}}{\pgfqpoint{14.446cm}{6.271cm}}
\pgfpathcurveto{\pgfqpoint{14.388cm}{6.27cm}}{\pgfqpoint{14.33cm}{6.269cm}}{\pgfqpoint{14.273cm}{6.268cm}}
\pgfpathcurveto{\pgfqpoint{14.263cm}{6.216cm}}{\pgfqpoint{14.254cm}{6.163cm}}{\pgfqpoint{14.245cm}{6.11cm}}
\pgfpathcurveto{\pgfqpoint{14.183cm}{6.115cm}}{\pgfqpoint{14.121cm}{6.12cm}}{\pgfqpoint{14.059cm}{6.124cm}}
\pgfpathcurveto{\pgfqpoint{14.059cm}{6.172cm}}{\pgfqpoint{14.059cm}{6.219cm}}{\pgfqpoint{14.06cm}{6.266cm}}
\pgfpathcurveto{\pgfqpoint{14.01cm}{6.269cm}}{\pgfqpoint{13.96cm}{6.271cm}}{\pgfqpoint{13.91cm}{6.273cm}}
\pgfpathcurveto{\pgfqpoint{13.906cm}{6.09cm}}{\pgfqpoint{13.903cm}{5.906cm}}{\pgfqpoint{13.915cm}{5.722cm}}
\pgfpathcurveto{\pgfqpoint{14.677cm}{5.739cm}}{\pgfqpoint{15.44cm}{5.715cm}}{\pgfqpoint{16.201cm}{5.735cm}}
\pgfpathcurveto{\pgfqpoint{16.213cm}{5.746cm}}{\pgfqpoint{16.235cm}{5.768cm}}{\pgfqpoint{16.246cm}{5.778cm}}
\pgfpathcurveto{\pgfqpoint{16.261cm}{5.945cm}}{\pgfqpoint{16.25cm}{6.112cm}}{\pgfqpoint{16.244cm}{6.279cm}}
\pgfpathclose
\pgfpathmoveto{\pgfqpoint{15.932cm}{5.698cm}}
\pgfpathcurveto{\pgfqpoint{15.925cm}{5.698cm}}{\pgfqpoint{15.919cm}{5.698cm}}{\pgfqpoint{15.912cm}{5.696cm}}
\pgfpathcurveto{\pgfqpoint{15.382cm}{5.694cm}}{\pgfqpoint{14.852cm}{5.693cm}}{\pgfqpoint{14.322cm}{5.696cm}}
\pgfpathcurveto{\pgfqpoint{14.26cm}{5.699cm}}{\pgfqpoint{14.152cm}{5.694cm}}{\pgfqpoint{14.162cm}{5.607cm}}
\pgfpathcurveto{\pgfqpoint{14.152cm}{5.278cm}}{\pgfqpoint{14.163cm}{4.949cm}}{\pgfqpoint{14.16cm}{4.621cm}}
\pgfpathcurveto{\pgfqpoint{14.16cm}{4.332cm}}{\pgfqpoint{14.021cm}{4.07cm}}{\pgfqpoint{13.975cm}{3.789cm}}
\pgfpathcurveto{\pgfqpoint{13.99cm}{3.79cm}}{\pgfqpoint{14.018cm}{3.792cm}}{\pgfqpoint{14.033cm}{3.793cm}}
\pgfpathcurveto{\pgfqpoint{14.306cm}{3.807cm}}{\pgfqpoint{14.579cm}{3.828cm}}{\pgfqpoint{14.853cm}{3.812cm}}
\pgfpathcurveto{\pgfqpoint{15.278cm}{3.787cm}}{\pgfqpoint{15.705cm}{3.801cm}}{\pgfqpoint{16.131cm}{3.792cm}}
\pgfpathcurveto{\pgfqpoint{16.154cm}{3.794cm}}{\pgfqpoint{16.201cm}{3.797cm}}{\pgfqpoint{16.224cm}{3.799cm}}
\pgfpathcurveto{\pgfqpoint{16.201cm}{4.095cm}}{\pgfqpoint{16.016cm}{4.356cm}}{\pgfqpoint{16.031cm}{4.657cm}}
\pgfpathcurveto{\pgfqpoint{16.029cm}{4.975cm}}{\pgfqpoint{16.035cm}{5.293cm}}{\pgfqpoint{16.029cm}{5.611cm}}
\pgfpathcurveto{\pgfqpoint{16.035cm}{5.669cm}}{\pgfqpoint{15.982cm}{5.699cm}}{\pgfqpoint{15.932cm}{5.698cm}}
\pgfpathclose
\pgfusepath{fill}

